Non-Local Cell Adhesion Models: Steady States and Bifurcations

In this manuscript, we consider the modelling of cellular adhesions, which is a key interaction between biological cells. Continuum models of the diffusion-advection-reaction type have long been used in tissue modelling. In 2006, Armstrong, Painter, and Sherratt proposed an extension to take adhesion effects into account. The resulting equation is a non-local advection-diffusion equation. While immensely successful in applications, the development of mathematical theory pertaining to steady states and pattern formation is lacking. The mathematical analysis of the non-local adhesion model is challenging. In this monograph, we contribute to the analysis of steady states and their bifurcation structure. The importance of steady-states is that these are the patterns observed in nature and tissues (e.g. cell-sorting experiments). In the case of periodic boundary conditions, we combine global bifurcation results pioneered by Rabinowitz, equivariant bifurcation theory, and the mathematical properties (maximum principle) of the non-local term to obtain a global bifurcation result for the branches of non-trivial solutions.

==> ApplicationOfNonLocalTerm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.981320in}{5.110518in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981320in}{5.110518in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.110518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510852in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{4.911907in}}%
\pgfpathlineto{\pgfqpoint{0.510852in}{4.911907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510852in}{3.060814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510852in,y=2.963592in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443360in}{3.060814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.443360in,y=2.963592in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375868in}{3.060814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375868in,y=2.963592in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.443360in,y=2.769148in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space \(\displaystyle [x]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510852in}{3.093712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344185in,y=3.045884in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510852in}{3.663479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344185in,y=3.615652in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510852in}{4.233247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344185in,y=4.185419in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510852in}{4.803014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344185in,y=4.755186in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.288629in,y=3.986360in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510852in}{3.060814in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510852in}{3.144955in}}%
\pgfpathlineto{\pgfqpoint{0.562482in}{3.146445in}}%
\pgfpathlineto{\pgfqpoint{0.612300in}{3.150959in}}%
\pgfpathlineto{\pgfqpoint{0.657589in}{3.158086in}}%
\pgfpathlineto{\pgfqpoint{0.699256in}{3.167733in}}%
\pgfpathlineto{\pgfqpoint{0.736393in}{3.179407in}}%
\pgfpathlineto{\pgfqpoint{0.770813in}{3.193408in}}%
\pgfpathlineto{\pgfqpoint{0.802515in}{3.209594in}}%
\pgfpathlineto{\pgfqpoint{0.832406in}{3.228326in}}%
\pgfpathlineto{\pgfqpoint{0.860486in}{3.249559in}}%
\pgfpathlineto{\pgfqpoint{0.887659in}{3.274035in}}%
\pgfpathlineto{\pgfqpoint{0.913927in}{3.301952in}}%
\pgfpathlineto{\pgfqpoint{0.939289in}{3.333457in}}%
\pgfpathlineto{\pgfqpoint{0.964651in}{3.370037in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{3.410706in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{3.459100in}}%
\pgfpathlineto{\pgfqpoint{1.039832in}{3.514443in}}%
\pgfpathlineto{\pgfqpoint{1.065194in}{3.577302in}}%
\pgfpathlineto{\pgfqpoint{1.091462in}{3.650813in}}%
\pgfpathlineto{\pgfqpoint{1.118635in}{3.736165in}}%
\pgfpathlineto{\pgfqpoint{1.147620in}{3.837584in}}%
\pgfpathlineto{\pgfqpoint{1.179323in}{3.959955in}}%
\pgfpathlineto{\pgfqpoint{1.218272in}{4.123521in}}%
\pgfpathlineto{\pgfqpoint{1.321531in}{4.565211in}}%
\pgfpathlineto{\pgfqpoint{1.345988in}{4.652584in}}%
\pgfpathlineto{\pgfqpoint{1.365915in}{4.713332in}}%
\pgfpathlineto{\pgfqpoint{1.383125in}{4.756658in}}%
\pgfpathlineto{\pgfqpoint{1.398523in}{4.787319in}}%
\pgfpathlineto{\pgfqpoint{1.411204in}{4.806354in}}%
\pgfpathlineto{\pgfqpoint{1.422980in}{4.818744in}}%
\pgfpathlineto{\pgfqpoint{1.432943in}{4.825134in}}%
\pgfpathlineto{\pgfqpoint{1.442001in}{4.827634in}}%
\pgfpathlineto{\pgfqpoint{1.451059in}{4.826962in}}%
\pgfpathlineto{\pgfqpoint{1.460117in}{4.823124in}}%
\pgfpathlineto{\pgfqpoint{1.470081in}{4.815278in}}%
\pgfpathlineto{\pgfqpoint{1.480950in}{4.802472in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{4.783751in}}%
\pgfpathlineto{\pgfqpoint{1.506312in}{4.756180in}}%
\pgfpathlineto{\pgfqpoint{1.521710in}{4.717734in}}%
\pgfpathlineto{\pgfqpoint{1.539826in}{4.663712in}}%
\pgfpathlineto{\pgfqpoint{1.561565in}{4.588246in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{4.485166in}}%
\pgfpathlineto{\pgfqpoint{1.625876in}{4.321981in}}%
\pgfpathlineto{\pgfqpoint{1.706491in}{3.973760in}}%
\pgfpathlineto{\pgfqpoint{1.740911in}{3.840137in}}%
\pgfpathlineto{\pgfqpoint{1.771708in}{3.732464in}}%
\pgfpathlineto{\pgfqpoint{1.800693in}{3.642179in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{3.567293in}}%
\pgfpathlineto{\pgfqpoint{1.854134in}{3.503541in}}%
\pgfpathlineto{\pgfqpoint{1.880402in}{3.447744in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{3.399256in}}%
\pgfpathlineto{\pgfqpoint{1.932032in}{3.358715in}}%
\pgfpathlineto{\pgfqpoint{1.958300in}{3.322535in}}%
\pgfpathlineto{\pgfqpoint{1.984568in}{3.291584in}}%
\pgfpathlineto{\pgfqpoint{2.011741in}{3.264378in}}%
\pgfpathlineto{\pgfqpoint{2.039821in}{3.240720in}}%
\pgfpathlineto{\pgfqpoint{2.068806in}{3.220370in}}%
\pgfpathlineto{\pgfqpoint{2.099603in}{3.202590in}}%
\pgfpathlineto{\pgfqpoint{2.132211in}{3.187386in}}%
\pgfpathlineto{\pgfqpoint{2.167537in}{3.174397in}}%
\pgfpathlineto{\pgfqpoint{2.205580in}{3.163731in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{3.155269in}}%
\pgfpathlineto{\pgfqpoint{2.293441in}{3.149104in}}%
\pgfpathlineto{\pgfqpoint{2.343259in}{3.145631in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{3.144957in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{3.144957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510852in}{3.060814in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.444159in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{1.444159in}{4.911907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510852in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{0.510852in}{4.911907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375868in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{4.911907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510852in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{3.060814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510852in}{4.911907in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{4.911907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{4.911907in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{4.911907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917693in}{3.060814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.917693in,y=2.963592in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850201in}{3.060814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.850201in,y=2.963592in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782709in}{3.060814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.782709in,y=2.963592in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.850201in,y=2.769148in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space \(\displaystyle [x]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917693in}{3.402278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.643001in,y=3.354450in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917693in}{3.986360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.751026in,y=3.938533in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917693in}{4.570443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.751026in,y=4.522615in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{3.060814in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{3.986285in}}%
\pgfpathlineto{\pgfqpoint{2.932186in}{3.989340in}}%
\pgfpathlineto{\pgfqpoint{3.019141in}{4.009864in}}%
\pgfpathlineto{\pgfqpoint{3.070771in}{4.025229in}}%
\pgfpathlineto{\pgfqpoint{3.112437in}{4.040744in}}%
\pgfpathlineto{\pgfqpoint{3.149575in}{4.057838in}}%
\pgfpathlineto{\pgfqpoint{3.183089in}{4.076660in}}%
\pgfpathlineto{\pgfqpoint{3.213885in}{4.097450in}}%
\pgfpathlineto{\pgfqpoint{3.242871in}{4.120658in}}%
\pgfpathlineto{\pgfqpoint{3.270950in}{4.147057in}}%
\pgfpathlineto{\pgfqpoint{3.298124in}{4.176786in}}%
\pgfpathlineto{\pgfqpoint{3.325297in}{4.211111in}}%
\pgfpathlineto{\pgfqpoint{3.352471in}{4.250467in}}%
\pgfpathlineto{\pgfqpoint{3.380550in}{4.296774in}}%
\pgfpathlineto{\pgfqpoint{3.409535in}{4.350763in}}%
\pgfpathlineto{\pgfqpoint{3.440332in}{4.414819in}}%
\pgfpathlineto{\pgfqpoint{3.476564in}{4.497772in}}%
\pgfpathlineto{\pgfqpoint{3.581635in}{4.744041in}}%
\pgfpathlineto{\pgfqpoint{3.601562in}{4.779903in}}%
\pgfpathlineto{\pgfqpoint{3.617867in}{4.803110in}}%
\pgfpathlineto{\pgfqpoint{3.631453in}{4.817182in}}%
\pgfpathlineto{\pgfqpoint{3.642323in}{4.824417in}}%
\pgfpathlineto{\pgfqpoint{3.652286in}{4.827531in}}%
\pgfpathlineto{\pgfqpoint{3.661344in}{4.827175in}}%
\pgfpathlineto{\pgfqpoint{3.670402in}{4.823560in}}%
\pgfpathlineto{\pgfqpoint{3.679460in}{4.816481in}}%
\pgfpathlineto{\pgfqpoint{3.689424in}{4.804473in}}%
\pgfpathlineto{\pgfqpoint{3.700293in}{4.786086in}}%
\pgfpathlineto{\pgfqpoint{3.712068in}{4.759693in}}%
\pgfpathlineto{\pgfqpoint{3.724749in}{4.723528in}}%
\pgfpathlineto{\pgfqpoint{3.739242in}{4.672256in}}%
\pgfpathlineto{\pgfqpoint{3.755546in}{4.602062in}}%
\pgfpathlineto{\pgfqpoint{3.773662in}{4.509310in}}%
\pgfpathlineto{\pgfqpoint{3.794495in}{4.385524in}}%
\pgfpathlineto{\pgfqpoint{3.820763in}{4.208983in}}%
\pgfpathlineto{\pgfqpoint{3.869675in}{3.852961in}}%
\pgfpathlineto{\pgfqpoint{3.904095in}{3.614833in}}%
\pgfpathlineto{\pgfqpoint{3.927646in}{3.472297in}}%
\pgfpathlineto{\pgfqpoint{3.947573in}{3.369659in}}%
\pgfpathlineto{\pgfqpoint{3.964783in}{3.296131in}}%
\pgfpathlineto{\pgfqpoint{3.980181in}{3.242876in}}%
\pgfpathlineto{\pgfqpoint{3.993768in}{3.205820in}}%
\pgfpathlineto{\pgfqpoint{4.006449in}{3.179502in}}%
\pgfpathlineto{\pgfqpoint{4.018225in}{3.161968in}}%
\pgfpathlineto{\pgfqpoint{4.028188in}{3.152090in}}%
\pgfpathlineto{\pgfqpoint{4.038152in}{3.146513in}}%
\pgfpathlineto{\pgfqpoint{4.047210in}{3.144955in}}%
\pgfpathlineto{\pgfqpoint{4.056268in}{3.146522in}}%
\pgfpathlineto{\pgfqpoint{4.066231in}{3.151586in}}%
\pgfpathlineto{\pgfqpoint{4.077101in}{3.160748in}}%
\pgfpathlineto{\pgfqpoint{4.089782in}{3.175702in}}%
\pgfpathlineto{\pgfqpoint{4.105180in}{3.199142in}}%
\pgfpathlineto{\pgfqpoint{4.123296in}{3.232699in}}%
\pgfpathlineto{\pgfqpoint{4.146846in}{3.283313in}}%
\pgfpathlineto{\pgfqpoint{4.183078in}{3.369650in}}%
\pgfpathlineto{\pgfqpoint{4.251918in}{3.534263in}}%
\pgfpathlineto{\pgfqpoint{4.286338in}{3.607917in}}%
\pgfpathlineto{\pgfqpoint{4.317134in}{3.666685in}}%
\pgfpathlineto{\pgfqpoint{4.346119in}{3.715515in}}%
\pgfpathlineto{\pgfqpoint{4.374199in}{3.756954in}}%
\pgfpathlineto{\pgfqpoint{4.402278in}{3.792970in}}%
\pgfpathlineto{\pgfqpoint{4.430358in}{3.824033in}}%
\pgfpathlineto{\pgfqpoint{4.459343in}{3.851460in}}%
\pgfpathlineto{\pgfqpoint{4.489234in}{3.875428in}}%
\pgfpathlineto{\pgfqpoint{4.520031in}{3.896192in}}%
\pgfpathlineto{\pgfqpoint{4.553545in}{3.914991in}}%
\pgfpathlineto{\pgfqpoint{4.589776in}{3.931688in}}%
\pgfpathlineto{\pgfqpoint{4.630537in}{3.946955in}}%
\pgfpathlineto{\pgfqpoint{4.677638in}{3.961205in}}%
\pgfpathlineto{\pgfqpoint{4.739231in}{3.976395in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{3.985891in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{3.985891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{3.060814in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{3.986231in}}%
\pgfpathlineto{\pgfqpoint{3.022764in}{4.023695in}}%
\pgfpathlineto{\pgfqpoint{3.083452in}{4.041932in}}%
\pgfpathlineto{\pgfqpoint{3.139611in}{4.055566in}}%
\pgfpathlineto{\pgfqpoint{3.194864in}{4.065798in}}%
\pgfpathlineto{\pgfqpoint{3.252834in}{4.073339in}}%
\pgfpathlineto{\pgfqpoint{3.313522in}{4.078084in}}%
\pgfpathlineto{\pgfqpoint{3.376927in}{4.079948in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{4.078773in}}%
\pgfpathlineto{\pgfqpoint{3.503737in}{4.074572in}}%
\pgfpathlineto{\pgfqpoint{3.562614in}{4.067565in}}%
\pgfpathlineto{\pgfqpoint{3.618772in}{4.057795in}}%
\pgfpathlineto{\pgfqpoint{3.674025in}{4.045019in}}%
\pgfpathlineto{\pgfqpoint{3.731090in}{4.028581in}}%
\pgfpathlineto{\pgfqpoint{3.797212in}{4.006142in}}%
\pgfpathlineto{\pgfqpoint{3.991957in}{3.937715in}}%
\pgfpathlineto{\pgfqpoint{4.049021in}{3.922460in}}%
\pgfpathlineto{\pgfqpoint{4.104274in}{3.910893in}}%
\pgfpathlineto{\pgfqpoint{4.160433in}{3.902289in}}%
\pgfpathlineto{\pgfqpoint{4.219309in}{3.896381in}}%
\pgfpathlineto{\pgfqpoint{4.281809in}{3.893222in}}%
\pgfpathlineto{\pgfqpoint{4.346119in}{3.893056in}}%
\pgfpathlineto{\pgfqpoint{4.409525in}{3.895940in}}%
\pgfpathlineto{\pgfqpoint{4.470212in}{3.901761in}}%
\pgfpathlineto{\pgfqpoint{4.527277in}{3.910294in}}%
\pgfpathlineto{\pgfqpoint{4.582530in}{3.921667in}}%
\pgfpathlineto{\pgfqpoint{4.637783in}{3.936197in}}%
\pgfpathlineto{\pgfqpoint{4.698471in}{3.955458in}}%
\pgfpathlineto{\pgfqpoint{4.781803in}{3.985558in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{3.985895in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{3.985895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{3.060814in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{4.331220in}}%
\pgfpathlineto{\pgfqpoint{2.937620in}{4.329660in}}%
\pgfpathlineto{\pgfqpoint{2.957548in}{4.324925in}}%
\pgfpathlineto{\pgfqpoint{2.978381in}{4.316752in}}%
\pgfpathlineto{\pgfqpoint{3.001025in}{4.304472in}}%
\pgfpathlineto{\pgfqpoint{3.026387in}{4.287114in}}%
\pgfpathlineto{\pgfqpoint{3.057184in}{4.262051in}}%
\pgfpathlineto{\pgfqpoint{3.098850in}{4.223751in}}%
\pgfpathlineto{\pgfqpoint{3.220226in}{4.109886in}}%
\pgfpathlineto{\pgfqpoint{3.269138in}{4.069524in}}%
\pgfpathlineto{\pgfqpoint{3.322580in}{4.029534in}}%
\pgfpathlineto{\pgfqpoint{3.407724in}{3.970429in}}%
\pgfpathlineto{\pgfqpoint{3.479281in}{3.919126in}}%
\pgfpathlineto{\pgfqpoint{3.530005in}{3.878881in}}%
\pgfpathlineto{\pgfqpoint{3.578918in}{3.836060in}}%
\pgfpathlineto{\pgfqpoint{3.640511in}{3.777611in}}%
\pgfpathlineto{\pgfqpoint{3.711163in}{3.711238in}}%
\pgfpathlineto{\pgfqpoint{3.744677in}{3.684037in}}%
\pgfpathlineto{\pgfqpoint{3.771850in}{3.665856in}}%
\pgfpathlineto{\pgfqpoint{3.795401in}{3.653734in}}%
\pgfpathlineto{\pgfqpoint{3.817140in}{3.646031in}}%
\pgfpathlineto{\pgfqpoint{3.837067in}{3.642179in}}%
\pgfpathlineto{\pgfqpoint{3.856994in}{3.641534in}}%
\pgfpathlineto{\pgfqpoint{3.876922in}{3.644118in}}%
\pgfpathlineto{\pgfqpoint{3.896849in}{3.649842in}}%
\pgfpathlineto{\pgfqpoint{3.918588in}{3.659442in}}%
\pgfpathlineto{\pgfqpoint{3.942138in}{3.673373in}}%
\pgfpathlineto{\pgfqpoint{3.969312in}{3.693248in}}%
\pgfpathlineto{\pgfqpoint{4.002826in}{3.721902in}}%
\pgfpathlineto{\pgfqpoint{4.053550in}{3.769916in}}%
\pgfpathlineto{\pgfqpoint{4.136883in}{3.848536in}}%
\pgfpathlineto{\pgfqpoint{4.186701in}{3.890972in}}%
\pgfpathlineto{\pgfqpoint{4.237425in}{3.930089in}}%
\pgfpathlineto{\pgfqpoint{4.302642in}{3.976195in}}%
\pgfpathlineto{\pgfqpoint{4.409525in}{4.051603in}}%
\pgfpathlineto{\pgfqpoint{4.460249in}{4.091631in}}%
\pgfpathlineto{\pgfqpoint{4.509161in}{4.134224in}}%
\pgfpathlineto{\pgfqpoint{4.568943in}{4.190740in}}%
\pgfpathlineto{\pgfqpoint{4.644123in}{4.261448in}}%
\pgfpathlineto{\pgfqpoint{4.677638in}{4.288621in}}%
\pgfpathlineto{\pgfqpoint{4.704811in}{4.306782in}}%
\pgfpathlineto{\pgfqpoint{4.728362in}{4.318889in}}%
\pgfpathlineto{\pgfqpoint{4.750101in}{4.326582in}}%
\pgfpathlineto{\pgfqpoint{4.770028in}{4.330429in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{4.331209in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{4.331209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{3.060814in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{3.986360in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{3.986360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{3.060814in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.918040in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{2.918040in}{4.911907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{3.060814in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.851000in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{3.851000in}{4.911907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{3.060814in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{4.911907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{4.911907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782709in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{4.911907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{3.060814in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{3.060814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{4.911907in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{4.911907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.171988in}{4.789895in}}%
\pgfpathlineto{\pgfqpoint{4.366432in}{4.789895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.444210in,y=4.755868in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle u^{\prime}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171988in}{4.649468in}}%
\pgfpathlineto{\pgfqpoint{4.366432in}{4.649468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.444210in,y=4.615440in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{K}[u]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.171988in}{4.489113in}}%
\pgfpathlineto{\pgfqpoint{4.366432in}{4.489113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.444210in,y=4.455085in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{K}[u]^{\prime}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510852in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{2.431648in}}%
\pgfpathlineto{\pgfqpoint{0.510852in}{2.431648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510852in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510852in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443360in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.443360in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375868in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375868in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.443360in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space \(\displaystyle [x]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510852in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344185in,y=0.532728in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510852in}{0.933913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344185in,y=0.886085in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510852in}{1.287270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344185in,y=1.239442in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510852in}{1.640628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344185in,y=1.592800in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510852in}{1.993985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344185in,y=1.946157in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510852in}{2.347342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344185in,y=2.299514in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510852in}{0.580556in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510852in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.538025in}{0.582039in}}%
\pgfpathlineto{\pgfqpoint{0.565199in}{0.586663in}}%
\pgfpathlineto{\pgfqpoint{0.591467in}{0.594240in}}%
\pgfpathlineto{\pgfqpoint{0.617735in}{0.605074in}}%
\pgfpathlineto{\pgfqpoint{0.643097in}{0.618892in}}%
\pgfpathlineto{\pgfqpoint{0.668459in}{0.636339in}}%
\pgfpathlineto{\pgfqpoint{0.692915in}{0.656980in}}%
\pgfpathlineto{\pgfqpoint{0.717371in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{0.740922in}{0.710116in}}%
\pgfpathlineto{\pgfqpoint{0.764472in}{0.743258in}}%
\pgfpathlineto{\pgfqpoint{0.788023in}{0.781767in}}%
\pgfpathlineto{\pgfqpoint{0.811573in}{0.826214in}}%
\pgfpathlineto{\pgfqpoint{0.835124in}{0.877185in}}%
\pgfpathlineto{\pgfqpoint{0.859580in}{0.937633in}}%
\pgfpathlineto{\pgfqpoint{0.884036in}{1.006309in}}%
\pgfpathlineto{\pgfqpoint{0.909398in}{1.086697in}}%
\pgfpathlineto{\pgfqpoint{0.936572in}{1.183450in}}%
\pgfpathlineto{\pgfqpoint{0.965557in}{1.298507in}}%
\pgfpathlineto{\pgfqpoint{0.998165in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{1.045266in}{1.662475in}}%
\pgfpathlineto{\pgfqpoint{1.092367in}{1.879780in}}%
\pgfpathlineto{\pgfqpoint{1.115918in}{1.974539in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{2.035538in}}%
\pgfpathlineto{\pgfqpoint{1.148526in}{2.074348in}}%
\pgfpathlineto{\pgfqpoint{1.160301in}{2.097969in}}%
\pgfpathlineto{\pgfqpoint{1.170265in}{2.111630in}}%
\pgfpathlineto{\pgfqpoint{1.178417in}{2.118063in}}%
\pgfpathlineto{\pgfqpoint{1.185663in}{2.119936in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{2.118443in}}%
\pgfpathlineto{\pgfqpoint{1.198344in}{2.113897in}}%
\pgfpathlineto{\pgfqpoint{1.205591in}{2.104821in}}%
\pgfpathlineto{\pgfqpoint{1.213743in}{2.089490in}}%
\pgfpathlineto{\pgfqpoint{1.222801in}{2.065907in}}%
\pgfpathlineto{\pgfqpoint{1.233670in}{2.028299in}}%
\pgfpathlineto{\pgfqpoint{1.245445in}{1.975996in}}%
\pgfpathlineto{\pgfqpoint{1.259032in}{1.900908in}}%
\pgfpathlineto{\pgfqpoint{1.274431in}{1.797679in}}%
\pgfpathlineto{\pgfqpoint{1.292546in}{1.654384in}}%
\pgfpathlineto{\pgfqpoint{1.316097in}{1.441464in}}%
\pgfpathlineto{\pgfqpoint{1.377690in}{0.870315in}}%
\pgfpathlineto{\pgfqpoint{1.394900in}{0.746184in}}%
\pgfpathlineto{\pgfqpoint{1.408487in}{0.669656in}}%
\pgfpathlineto{\pgfqpoint{1.419356in}{0.624417in}}%
\pgfpathlineto{\pgfqpoint{1.428414in}{0.598540in}}%
\pgfpathlineto{\pgfqpoint{1.435661in}{0.585939in}}%
\pgfpathlineto{\pgfqpoint{1.441095in}{0.581319in}}%
\pgfpathlineto{\pgfqpoint{1.445624in}{0.580661in}}%
\pgfpathlineto{\pgfqpoint{1.450153in}{0.582908in}}%
\pgfpathlineto{\pgfqpoint{1.455588in}{0.589424in}}%
\pgfpathlineto{\pgfqpoint{1.461928in}{0.602236in}}%
\pgfpathlineto{\pgfqpoint{1.470081in}{0.626762in}}%
\pgfpathlineto{\pgfqpoint{1.480044in}{0.668527in}}%
\pgfpathlineto{\pgfqpoint{1.491819in}{0.733379in}}%
\pgfpathlineto{\pgfqpoint{1.505406in}{0.826572in}}%
\pgfpathlineto{\pgfqpoint{1.522616in}{0.967264in}}%
\pgfpathlineto{\pgfqpoint{1.547978in}{1.203588in}}%
\pgfpathlineto{\pgfqpoint{1.595985in}{1.653853in}}%
\pgfpathlineto{\pgfqpoint{1.615912in}{1.810958in}}%
\pgfpathlineto{\pgfqpoint{1.633122in}{1.923297in}}%
\pgfpathlineto{\pgfqpoint{1.647615in}{1.998941in}}%
\pgfpathlineto{\pgfqpoint{1.660296in}{2.050260in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{2.085437in}}%
\pgfpathlineto{\pgfqpoint{1.682035in}{2.105999in}}%
\pgfpathlineto{\pgfqpoint{1.690187in}{2.116752in}}%
\pgfpathlineto{\pgfqpoint{1.697433in}{2.121896in}}%
\pgfpathlineto{\pgfqpoint{1.703774in}{2.123126in}}%
\pgfpathlineto{\pgfqpoint{1.710114in}{2.121432in}}%
\pgfpathlineto{\pgfqpoint{1.717360in}{2.116086in}}%
\pgfpathlineto{\pgfqpoint{1.725513in}{2.105976in}}%
\pgfpathlineto{\pgfqpoint{1.735476in}{2.088173in}}%
\pgfpathlineto{\pgfqpoint{1.747251in}{2.060171in}}%
\pgfpathlineto{\pgfqpoint{1.761744in}{2.016742in}}%
\pgfpathlineto{\pgfqpoint{1.778954in}{1.954676in}}%
\pgfpathlineto{\pgfqpoint{1.801599in}{1.860245in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.705250in}}%
\pgfpathlineto{\pgfqpoint{1.907576in}{1.367283in}}%
\pgfpathlineto{\pgfqpoint{1.940184in}{1.231352in}}%
\pgfpathlineto{\pgfqpoint{1.969169in}{1.123098in}}%
\pgfpathlineto{\pgfqpoint{1.996343in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.891236in}}%
\pgfpathlineto{\pgfqpoint{2.073335in}{0.834688in}}%
\pgfpathlineto{\pgfqpoint{2.097791in}{0.787460in}}%
\pgfpathlineto{\pgfqpoint{2.122247in}{0.746734in}}%
\pgfpathlineto{\pgfqpoint{2.146704in}{0.711866in}}%
\pgfpathlineto{\pgfqpoint{2.171160in}{0.682249in}}%
\pgfpathlineto{\pgfqpoint{2.195616in}{0.657327in}}%
\pgfpathlineto{\pgfqpoint{2.220978in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{2.246340in}{0.618531in}}%
\pgfpathlineto{\pgfqpoint{2.271702in}{0.604782in}}%
\pgfpathlineto{\pgfqpoint{2.297970in}{0.594019in}}%
\pgfpathlineto{\pgfqpoint{2.324238in}{0.586514in}}%
\pgfpathlineto{\pgfqpoint{2.351412in}{0.581966in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{0.580561in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{0.580561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510852in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.510852in}{2.431648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375868in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{2.431648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510852in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510852in}{2.431648in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{2.431648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399903in}{2.290737in}}%
\pgfpathlineto{\pgfqpoint{1.594347in}{2.290737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.672125in,y=2.256709in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{K}[u](x) u^{\prime}(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{2.431648in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{2.431648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{0.580556in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{2.431648in}}%
\pgfpathlineto{\pgfqpoint{3.384561in}{2.431648in}}%
\pgfpathlineto{\pgfqpoint{3.384561in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{0.580556in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317439in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.317439in}{2.431648in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{2.431648in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{0.580556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917693in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.917693in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850201in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.850201in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782709in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.782709in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.850201in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space \(\displaystyle [x]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917693in}{0.630370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.573556in,y=0.582542in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917693in}{1.062417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.573556in,y=1.014589in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917693in}{1.494464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.573556in,y=1.446636in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917693in}{1.926510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.751026in,y=1.878682in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917693in}{2.358557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.681581in,y=2.310729in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{0.580556in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{1.945144in}}%
\pgfpathlineto{\pgfqpoint{2.920410in}{1.963790in}}%
\pgfpathlineto{\pgfqpoint{2.965700in}{1.965595in}}%
\pgfpathlineto{\pgfqpoint{3.011895in}{1.971014in}}%
\pgfpathlineto{\pgfqpoint{3.050844in}{1.978680in}}%
\pgfpathlineto{\pgfqpoint{3.088887in}{1.989296in}}%
\pgfpathlineto{\pgfqpoint{3.126024in}{2.003136in}}%
\pgfpathlineto{\pgfqpoint{3.157727in}{2.018074in}}%
\pgfpathlineto{\pgfqpoint{3.191241in}{2.037428in}}%
\pgfpathlineto{\pgfqpoint{3.225661in}{2.061593in}}%
\pgfpathlineto{\pgfqpoint{3.257363in}{2.088013in}}%
\pgfpathlineto{\pgfqpoint{3.288160in}{2.117716in}}%
\pgfpathlineto{\pgfqpoint{3.323486in}{2.156504in}}%
\pgfpathlineto{\pgfqpoint{3.354282in}{2.193808in}}%
\pgfpathlineto{\pgfqpoint{3.443050in}{2.304183in}}%
\pgfpathlineto{\pgfqpoint{3.466600in}{2.327001in}}%
\pgfpathlineto{\pgfqpoint{3.482904in}{2.338707in}}%
\pgfpathlineto{\pgfqpoint{3.495585in}{2.344738in}}%
\pgfpathlineto{\pgfqpoint{3.506455in}{2.347239in}}%
\pgfpathlineto{\pgfqpoint{3.516418in}{2.347065in}}%
\pgfpathlineto{\pgfqpoint{3.527288in}{2.343797in}}%
\pgfpathlineto{\pgfqpoint{3.539063in}{2.336104in}}%
\pgfpathlineto{\pgfqpoint{3.549933in}{2.324797in}}%
\pgfpathlineto{\pgfqpoint{3.561708in}{2.307409in}}%
\pgfpathlineto{\pgfqpoint{3.573483in}{2.284196in}}%
\pgfpathlineto{\pgfqpoint{3.586164in}{2.252136in}}%
\pgfpathlineto{\pgfqpoint{3.598845in}{2.212139in}}%
\pgfpathlineto{\pgfqpoint{3.613338in}{2.156149in}}%
\pgfpathlineto{\pgfqpoint{3.629642in}{2.079581in}}%
\pgfpathlineto{\pgfqpoint{3.645946in}{1.988564in}}%
\pgfpathlineto{\pgfqpoint{3.665873in}{1.858254in}}%
\pgfpathlineto{\pgfqpoint{3.689424in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{3.720221in}{1.421780in}}%
\pgfpathlineto{\pgfqpoint{3.765510in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{3.787249in}{0.885410in}}%
\pgfpathlineto{\pgfqpoint{3.803553in}{0.791130in}}%
\pgfpathlineto{\pgfqpoint{3.817140in}{0.730734in}}%
\pgfpathlineto{\pgfqpoint{3.828009in}{0.695821in}}%
\pgfpathlineto{\pgfqpoint{3.837067in}{0.676490in}}%
\pgfpathlineto{\pgfqpoint{3.844313in}{0.667539in}}%
\pgfpathlineto{\pgfqpoint{3.850654in}{0.664739in}}%
\pgfpathlineto{\pgfqpoint{3.856089in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{3.861523in}{0.670488in}}%
\pgfpathlineto{\pgfqpoint{3.867864in}{0.680005in}}%
\pgfpathlineto{\pgfqpoint{3.876016in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{3.885074in}{0.728132in}}%
\pgfpathlineto{\pgfqpoint{3.896849in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{3.910436in}{0.852936in}}%
\pgfpathlineto{\pgfqpoint{3.925834in}{0.954550in}}%
\pgfpathlineto{\pgfqpoint{3.946667in}{1.114540in}}%
\pgfpathlineto{\pgfqpoint{3.982899in}{1.423608in}}%
\pgfpathlineto{\pgfqpoint{4.019130in}{1.725200in}}%
\pgfpathlineto{\pgfqpoint{4.043587in}{1.903273in}}%
\pgfpathlineto{\pgfqpoint{4.064420in}{2.032025in}}%
\pgfpathlineto{\pgfqpoint{4.082535in}{2.124927in}}%
\pgfpathlineto{\pgfqpoint{4.098840in}{2.193258in}}%
\pgfpathlineto{\pgfqpoint{4.114238in}{2.244886in}}%
\pgfpathlineto{\pgfqpoint{4.129636in}{2.284675in}}%
\pgfpathlineto{\pgfqpoint{4.142317in}{2.309312in}}%
\pgfpathlineto{\pgfqpoint{4.154093in}{2.326179in}}%
\pgfpathlineto{\pgfqpoint{4.164962in}{2.337050in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{2.343456in}}%
\pgfpathlineto{\pgfqpoint{4.185795in}{2.346966in}}%
\pgfpathlineto{\pgfqpoint{4.197570in}{2.347114in}}%
\pgfpathlineto{\pgfqpoint{4.208440in}{2.344333in}}%
\pgfpathlineto{\pgfqpoint{4.220215in}{2.338617in}}%
\pgfpathlineto{\pgfqpoint{4.235613in}{2.327576in}}%
\pgfpathlineto{\pgfqpoint{4.251918in}{2.312515in}}%
\pgfpathlineto{\pgfqpoint{4.274562in}{2.287495in}}%
\pgfpathlineto{\pgfqpoint{4.318946in}{2.231732in}}%
\pgfpathlineto{\pgfqpoint{4.371482in}{2.165834in}}%
\pgfpathlineto{\pgfqpoint{4.409525in}{2.123144in}}%
\pgfpathlineto{\pgfqpoint{4.442133in}{2.091113in}}%
\pgfpathlineto{\pgfqpoint{4.475647in}{2.062824in}}%
\pgfpathlineto{\pgfqpoint{4.508255in}{2.039617in}}%
\pgfpathlineto{\pgfqpoint{4.542675in}{2.019381in}}%
\pgfpathlineto{\pgfqpoint{4.579813in}{2.001907in}}%
\pgfpathlineto{\pgfqpoint{4.612421in}{1.989829in}}%
\pgfpathlineto{\pgfqpoint{4.645029in}{1.980397in}}%
\pgfpathlineto{\pgfqpoint{4.683978in}{1.972171in}}%
\pgfpathlineto{\pgfqpoint{4.728362in}{1.966339in}}%
\pgfpathlineto{\pgfqpoint{4.774557in}{1.963862in}}%
\pgfpathlineto{\pgfqpoint{4.780897in}{1.963796in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{1.945152in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{1.945152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{0.580556in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{1.990284in}}%
\pgfpathlineto{\pgfqpoint{2.963888in}{1.988722in}}%
\pgfpathlineto{\pgfqpoint{3.013706in}{1.983812in}}%
\pgfpathlineto{\pgfqpoint{3.077112in}{1.974187in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.936680in}}%
\pgfpathlineto{\pgfqpoint{3.594316in}{1.896081in}}%
\pgfpathlineto{\pgfqpoint{3.766416in}{1.867852in}}%
\pgfpathlineto{\pgfqpoint{3.817140in}{1.863575in}}%
\pgfpathlineto{\pgfqpoint{3.862429in}{1.862815in}}%
\pgfpathlineto{\pgfqpoint{3.908624in}{1.865164in}}%
\pgfpathlineto{\pgfqpoint{3.960254in}{1.871008in}}%
\pgfpathlineto{\pgfqpoint{4.030906in}{1.882450in}}%
\pgfpathlineto{\pgfqpoint{4.202099in}{1.911141in}}%
\pgfpathlineto{\pgfqpoint{4.328004in}{1.927852in}}%
\pgfpathlineto{\pgfqpoint{4.468401in}{1.947239in}}%
\pgfpathlineto{\pgfqpoint{4.577095in}{1.965765in}}%
\pgfpathlineto{\pgfqpoint{4.681261in}{1.982896in}}%
\pgfpathlineto{\pgfqpoint{4.734702in}{1.988485in}}%
\pgfpathlineto{\pgfqpoint{4.780897in}{1.990276in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{1.990281in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{1.990281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{0.580556in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{1.926510in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{1.926510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917693in}{0.580556in}}{\pgfqpoint{1.865016in}{1.851092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.850201in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.850201in}{2.431648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{2.431648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782709in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{2.431648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{2.431648in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{2.431648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.105783in}{0.930688in}}%
\pgfpathlineto{\pgfqpoint{3.300228in}{0.930688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.378005in,y=0.896660in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle u^{\prime\prime}(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.105783in}{0.770332in}}%
\pgfpathlineto{\pgfqpoint{3.300228in}{0.770332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.378005in,y=0.736305in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{K}[u]^{\prime}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AsymptoticExpansion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653314in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{2.401359in}}%
\pgfpathlineto{\pgfqpoint{0.653314in}{2.401359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653314in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.653314in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576296in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.576296in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499279in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.499279in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422262in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422262in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345245in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.345245in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268228in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.268228in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.960771in,y=0.288676in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space [\(\displaystyle x\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653314in}{0.635849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327698in,y=0.592804in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653314in}{0.972145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327698in,y=0.929100in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653314in}{1.308442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327698in,y=1.265397in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653314in}{1.644739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327698in,y=1.601694in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653314in}{1.981036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327698in,y=1.937991in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653314in}{2.317332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327698in,y=2.274287in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272142in,y=1.476601in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653314in}{0.551844in}}{\pgfqpoint{4.614914in}{1.849515in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653314in}{1.644739in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{1.644739in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{1.644739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653314in}{0.551844in}}{\pgfqpoint{4.614914in}{1.849515in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653314in}{1.543856in}}%
\pgfpathlineto{\pgfqpoint{0.990419in}{1.545360in}}%
\pgfpathlineto{\pgfqpoint{1.073343in}{1.548998in}}%
\pgfpathlineto{\pgfqpoint{1.143648in}{1.555127in}}%
\pgfpathlineto{\pgfqpoint{1.217559in}{1.564720in}}%
\pgfpathlineto{\pgfqpoint{1.316707in}{1.580975in}}%
\pgfpathlineto{\pgfqpoint{1.581704in}{1.628910in}}%
\pgfpathlineto{\pgfqpoint{1.915204in}{1.688113in}}%
\pgfpathlineto{\pgfqpoint{1.998128in}{1.699508in}}%
\pgfpathlineto{\pgfqpoint{2.068434in}{1.706109in}}%
\pgfpathlineto{\pgfqpoint{2.142344in}{1.709909in}}%
\pgfpathlineto{\pgfqpoint{2.241493in}{1.711669in}}%
\pgfpathlineto{\pgfqpoint{2.510095in}{1.711994in}}%
\pgfpathlineto{\pgfqpoint{3.759367in}{1.710490in}}%
\pgfpathlineto{\pgfqpoint{3.842291in}{1.706852in}}%
\pgfpathlineto{\pgfqpoint{3.912597in}{1.700724in}}%
\pgfpathlineto{\pgfqpoint{3.986507in}{1.691130in}}%
\pgfpathlineto{\pgfqpoint{4.085656in}{1.674875in}}%
\pgfpathlineto{\pgfqpoint{4.350653in}{1.626940in}}%
\pgfpathlineto{\pgfqpoint{4.684153in}{1.567738in}}%
\pgfpathlineto{\pgfqpoint{4.767077in}{1.556342in}}%
\pgfpathlineto{\pgfqpoint{4.837382in}{1.549742in}}%
\pgfpathlineto{\pgfqpoint{4.911293in}{1.545941in}}%
\pgfpathlineto{\pgfqpoint{5.010441in}{1.544182in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{1.543856in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{1.543856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653314in}{0.551844in}}{\pgfqpoint{4.614914in}{1.849515in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653314in}{1.442974in}}%
\pgfpathlineto{\pgfqpoint{0.952562in}{1.444490in}}%
\pgfpathlineto{\pgfqpoint{1.022867in}{1.448050in}}%
\pgfpathlineto{\pgfqpoint{1.076948in}{1.453737in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.473680in}}%
\pgfpathlineto{\pgfqpoint{1.235586in}{1.490175in}}%
\pgfpathlineto{\pgfqpoint{1.311299in}{1.515323in}}%
\pgfpathlineto{\pgfqpoint{1.460924in}{1.569091in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.721624in}}%
\pgfpathlineto{\pgfqpoint{1.954864in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{2.008945in}{1.756708in}}%
\pgfpathlineto{\pgfqpoint{2.059420in}{1.766131in}}%
\pgfpathlineto{\pgfqpoint{2.111699in}{1.772620in}}%
\pgfpathlineto{\pgfqpoint{2.171188in}{1.776675in}}%
\pgfpathlineto{\pgfqpoint{2.250506in}{1.778715in}}%
\pgfpathlineto{\pgfqpoint{2.427171in}{1.779246in}}%
\pgfpathlineto{\pgfqpoint{3.716102in}{1.777883in}}%
\pgfpathlineto{\pgfqpoint{3.788210in}{1.774446in}}%
\pgfpathlineto{\pgfqpoint{3.844094in}{1.768727in}}%
\pgfpathlineto{\pgfqpoint{3.894570in}{1.760440in}}%
\pgfpathlineto{\pgfqpoint{3.945045in}{1.749006in}}%
\pgfpathlineto{\pgfqpoint{4.002732in}{1.732606in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{1.707527in}}%
\pgfpathlineto{\pgfqpoint{4.224464in}{1.655099in}}%
\pgfpathlineto{\pgfqpoint{4.655309in}{1.500004in}}%
\pgfpathlineto{\pgfqpoint{4.723812in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{4.777893in}{1.465514in}}%
\pgfpathlineto{\pgfqpoint{4.828369in}{1.456092in}}%
\pgfpathlineto{\pgfqpoint{4.880647in}{1.449603in}}%
\pgfpathlineto{\pgfqpoint{4.940136in}{1.445548in}}%
\pgfpathlineto{\pgfqpoint{5.019455in}{1.443508in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.442977in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{1.442974in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{1.442974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653314in}{0.551844in}}{\pgfqpoint{4.614914in}{1.849515in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653314in}{1.140326in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.141830in}}%
\pgfpathlineto{\pgfqpoint{0.966984in}{1.145295in}}%
\pgfpathlineto{\pgfqpoint{1.010248in}{1.150750in}}%
\pgfpathlineto{\pgfqpoint{1.046302in}{1.158222in}}%
\pgfpathlineto{\pgfqpoint{1.080554in}{1.168474in}}%
\pgfpathlineto{\pgfqpoint{1.113002in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.145451in}{1.197666in}}%
\pgfpathlineto{\pgfqpoint{1.179702in}{1.218257in}}%
\pgfpathlineto{\pgfqpoint{1.217559in}{1.244645in}}%
\pgfpathlineto{\pgfqpoint{1.262626in}{1.279937in}}%
\pgfpathlineto{\pgfqpoint{1.323918in}{1.332240in}}%
\pgfpathlineto{\pgfqpoint{1.432080in}{1.429402in}}%
\pgfpathlineto{\pgfqpoint{1.864728in}{1.820314in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{1.865798in}}%
\pgfpathlineto{\pgfqpoint{1.963877in}{1.897121in}}%
\pgfpathlineto{\pgfqpoint{1.999931in}{1.919624in}}%
\pgfpathlineto{\pgfqpoint{2.034182in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{2.066631in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{2.100882in}{1.961718in}}%
\pgfpathlineto{\pgfqpoint{2.136936in}{1.969661in}}%
\pgfpathlineto{\pgfqpoint{2.176596in}{1.975166in}}%
\pgfpathlineto{\pgfqpoint{2.225269in}{1.978720in}}%
\pgfpathlineto{\pgfqpoint{2.297377in}{1.980576in}}%
\pgfpathlineto{\pgfqpoint{2.477647in}{1.981014in}}%
\pgfpathlineto{\pgfqpoint{3.676443in}{1.979510in}}%
\pgfpathlineto{\pgfqpoint{3.735932in}{1.976045in}}%
\pgfpathlineto{\pgfqpoint{3.779197in}{1.970590in}}%
\pgfpathlineto{\pgfqpoint{3.815251in}{1.963118in}}%
\pgfpathlineto{\pgfqpoint{3.849502in}{1.952866in}}%
\pgfpathlineto{\pgfqpoint{3.881951in}{1.939917in}}%
\pgfpathlineto{\pgfqpoint{3.914399in}{1.923674in}}%
\pgfpathlineto{\pgfqpoint{3.948651in}{1.903083in}}%
\pgfpathlineto{\pgfqpoint{3.986507in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{4.031575in}{1.841403in}}%
\pgfpathlineto{\pgfqpoint{4.092867in}{1.789100in}}%
\pgfpathlineto{\pgfqpoint{4.201029in}{1.691938in}}%
\pgfpathlineto{\pgfqpoint{4.633677in}{1.301026in}}%
\pgfpathlineto{\pgfqpoint{4.689561in}{1.255542in}}%
\pgfpathlineto{\pgfqpoint{4.732825in}{1.224219in}}%
\pgfpathlineto{\pgfqpoint{4.768879in}{1.201716in}}%
\pgfpathlineto{\pgfqpoint{4.803131in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{4.835579in}{1.170406in}}%
\pgfpathlineto{\pgfqpoint{4.869831in}{1.159622in}}%
\pgfpathlineto{\pgfqpoint{4.905885in}{1.151679in}}%
\pgfpathlineto{\pgfqpoint{4.945544in}{1.146174in}}%
\pgfpathlineto{\pgfqpoint{4.994217in}{1.142620in}}%
\pgfpathlineto{\pgfqpoint{5.066325in}{1.140764in}}%
\pgfpathlineto{\pgfqpoint{5.246595in}{1.140326in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{1.140326in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{1.140326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653314in}{0.551844in}}{\pgfqpoint{4.614914in}{1.849515in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653314in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{0.876848in}{0.637406in}}%
\pgfpathlineto{\pgfqpoint{0.930929in}{0.640853in}}%
\pgfpathlineto{\pgfqpoint{0.968786in}{0.646184in}}%
\pgfpathlineto{\pgfqpoint{0.999432in}{0.653404in}}%
\pgfpathlineto{\pgfqpoint{1.026473in}{0.662724in}}%
\pgfpathlineto{\pgfqpoint{1.051710in}{0.674505in}}%
\pgfpathlineto{\pgfqpoint{1.076948in}{0.689731in}}%
\pgfpathlineto{\pgfqpoint{1.102186in}{0.708746in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{0.731733in}}%
\pgfpathlineto{\pgfqpoint{1.154464in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{1.183308in}{0.796494in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{1.253613in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{1.302286in}{0.982030in}}%
\pgfpathlineto{\pgfqpoint{1.374394in}{1.109677in}}%
\pgfpathlineto{\pgfqpoint{1.560072in}{1.447046in}}%
\pgfpathlineto{\pgfqpoint{1.832280in}{1.939791in}}%
\pgfpathlineto{\pgfqpoint{1.891769in}{2.041019in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.105973in}}%
\pgfpathlineto{\pgfqpoint{1.967482in}{2.154323in}}%
\pgfpathlineto{\pgfqpoint{1.998128in}{2.192435in}}%
\pgfpathlineto{\pgfqpoint{2.025169in}{2.221469in}}%
\pgfpathlineto{\pgfqpoint{2.052209in}{2.245945in}}%
\pgfpathlineto{\pgfqpoint{2.077447in}{2.264681in}}%
\pgfpathlineto{\pgfqpoint{2.102685in}{2.279648in}}%
\pgfpathlineto{\pgfqpoint{2.127923in}{2.291200in}}%
\pgfpathlineto{\pgfqpoint{2.154963in}{2.300313in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{2.307351in}}%
\pgfpathlineto{\pgfqpoint{2.221663in}{2.312349in}}%
\pgfpathlineto{\pgfqpoint{2.268533in}{2.315520in}}%
\pgfpathlineto{\pgfqpoint{2.342444in}{2.317030in}}%
\pgfpathlineto{\pgfqpoint{2.587612in}{2.317290in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{2.315797in}}%
\pgfpathlineto{\pgfqpoint{3.699878in}{2.312349in}}%
\pgfpathlineto{\pgfqpoint{3.737735in}{2.307018in}}%
\pgfpathlineto{\pgfqpoint{3.768381in}{2.299798in}}%
\pgfpathlineto{\pgfqpoint{3.795421in}{2.290478in}}%
\pgfpathlineto{\pgfqpoint{3.820659in}{2.278698in}}%
\pgfpathlineto{\pgfqpoint{3.845897in}{2.263471in}}%
\pgfpathlineto{\pgfqpoint{3.871134in}{2.244457in}}%
\pgfpathlineto{\pgfqpoint{3.896372in}{2.221469in}}%
\pgfpathlineto{\pgfqpoint{3.923413in}{2.192435in}}%
\pgfpathlineto{\pgfqpoint{3.952256in}{2.156708in}}%
\pgfpathlineto{\pgfqpoint{3.984705in}{2.111316in}}%
\pgfpathlineto{\pgfqpoint{4.022561in}{2.052729in}}%
\pgfpathlineto{\pgfqpoint{4.071234in}{1.971172in}}%
\pgfpathlineto{\pgfqpoint{4.143342in}{1.843525in}}%
\pgfpathlineto{\pgfqpoint{4.329020in}{1.506156in}}%
\pgfpathlineto{\pgfqpoint{4.601228in}{1.013411in}}%
\pgfpathlineto{\pgfqpoint{4.660717in}{0.912183in}}%
\pgfpathlineto{\pgfqpoint{4.702180in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{4.736431in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{4.767077in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{4.794117in}{0.731733in}}%
\pgfpathlineto{\pgfqpoint{4.821158in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{4.846396in}{0.688521in}}%
\pgfpathlineto{\pgfqpoint{4.871633in}{0.673554in}}%
\pgfpathlineto{\pgfqpoint{4.896871in}{0.662003in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{0.652889in}}%
\pgfpathlineto{\pgfqpoint{4.954558in}{0.645851in}}%
\pgfpathlineto{\pgfqpoint{4.990612in}{0.640853in}}%
\pgfpathlineto{\pgfqpoint{5.037482in}{0.637683in}}%
\pgfpathlineto{\pgfqpoint{5.111393in}{0.636172in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{0.635913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653314in}{0.551844in}}{\pgfqpoint{4.614914in}{1.849515in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499279in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.499279in}{2.401359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653314in}{0.551844in}}{\pgfqpoint{4.614914in}{1.849515in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.422262in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{3.422262in}{2.401359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653314in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{0.653314in}{2.401359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268228in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{2.401359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653314in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{0.551844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653314in}{2.401359in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{2.401359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.960771in,y=2.484692in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Asymptotic expansion of solutions for small \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613173in}{1.332065in}}%
\pgfpathlineto{\pgfqpoint{2.835395in}{1.332065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.924284in,y=1.293176in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.613173in}{1.177132in}}%
\pgfpathlineto{\pgfqpoint{2.835395in}{1.177132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.924284in,y=1.138243in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.613173in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{2.835395in}{1.022199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.924284in,y=0.983310in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha = 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.613173in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{2.835395in}{0.867265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.924284in,y=0.828377in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613173in}{0.712332in}}%
\pgfpathlineto{\pgfqpoint{2.835395in}{0.712332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.924284in,y=0.673444in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha = 1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> BifurcationTypeDetermination.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.922305in}{2.424118in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.922305in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.922305in}{2.424118in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.424118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{2.218562in}}%
\pgfpathlineto{\pgfqpoint{0.618473in}{2.218562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.618473in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888795in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.888795in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159117in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.159117in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429438in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.429438in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699760in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.699760in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.213181in,y=0.305123in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bifurcation value index \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=0.532728in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{0.990057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=0.942229in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{1.399559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=1.351731in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{1.809061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=1.761233in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{2.218562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=2.170735in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.288226in,y=1.399559in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_n(\omega)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618473in}{0.580556in}}{\pgfqpoint{1.189415in}{1.638007in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623880in}{0.709035in}}%
\pgfpathlineto{\pgfqpoint{0.650912in}{1.316566in}}%
\pgfpathlineto{\pgfqpoint{0.667131in}{1.620122in}}%
\pgfpathlineto{\pgfqpoint{0.677944in}{1.784233in}}%
\pgfpathlineto{\pgfqpoint{0.688757in}{1.912604in}}%
\pgfpathlineto{\pgfqpoint{0.699570in}{2.002458in}}%
\pgfpathlineto{\pgfqpoint{0.704976in}{2.032494in}}%
\pgfpathlineto{\pgfqpoint{0.710383in}{2.052560in}}%
\pgfpathlineto{\pgfqpoint{0.715789in}{2.062748in}}%
\pgfpathlineto{\pgfqpoint{0.721196in}{2.063242in}}%
\pgfpathlineto{\pgfqpoint{0.726602in}{2.054321in}}%
\pgfpathlineto{\pgfqpoint{0.732008in}{2.036351in}}%
\pgfpathlineto{\pgfqpoint{0.737415in}{2.009779in}}%
\pgfpathlineto{\pgfqpoint{0.748228in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{0.759041in}{1.828964in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{1.634752in}}%
\pgfpathlineto{\pgfqpoint{0.834731in}{0.862020in}}%
\pgfpathlineto{\pgfqpoint{0.845544in}{0.760628in}}%
\pgfpathlineto{\pgfqpoint{0.856356in}{0.680921in}}%
\pgfpathlineto{\pgfqpoint{0.867169in}{0.624369in}}%
\pgfpathlineto{\pgfqpoint{0.872576in}{0.604900in}}%
\pgfpathlineto{\pgfqpoint{0.877982in}{0.591220in}}%
\pgfpathlineto{\pgfqpoint{0.883389in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{0.888795in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.894201in}{0.583075in}}%
\pgfpathlineto{\pgfqpoint{0.899608in}{0.590400in}}%
\pgfpathlineto{\pgfqpoint{0.905014in}{0.602144in}}%
\pgfpathlineto{\pgfqpoint{0.915827in}{0.637134in}}%
\pgfpathlineto{\pgfqpoint{0.926640in}{0.684199in}}%
\pgfpathlineto{\pgfqpoint{0.948266in}{0.797612in}}%
\pgfpathlineto{\pgfqpoint{0.969891in}{0.908687in}}%
\pgfpathlineto{\pgfqpoint{0.980704in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{0.991517in}{0.988832in}}%
\pgfpathlineto{\pgfqpoint{1.002330in}{1.011143in}}%
\pgfpathlineto{\pgfqpoint{1.007737in}{1.017263in}}%
\pgfpathlineto{\pgfqpoint{1.013143in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{1.018549in}{1.019186in}}%
\pgfpathlineto{\pgfqpoint{1.023956in}{1.015050in}}%
\pgfpathlineto{\pgfqpoint{1.029362in}{1.007643in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.983670in}}%
\pgfpathlineto{\pgfqpoint{1.050988in}{0.948997in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{0.882050in}}%
\pgfpathlineto{\pgfqpoint{1.115865in}{0.662762in}}%
\pgfpathlineto{\pgfqpoint{1.126678in}{0.627535in}}%
\pgfpathlineto{\pgfqpoint{1.137491in}{0.601549in}}%
\pgfpathlineto{\pgfqpoint{1.148304in}{0.585779in}}%
\pgfpathlineto{\pgfqpoint{1.153710in}{0.581853in}}%
\pgfpathlineto{\pgfqpoint{1.159117in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.164523in}{0.581828in}}%
\pgfpathlineto{\pgfqpoint{1.169930in}{0.585574in}}%
\pgfpathlineto{\pgfqpoint{1.180742in}{0.599934in}}%
\pgfpathlineto{\pgfqpoint{1.191555in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{1.207775in}{0.666391in}}%
\pgfpathlineto{\pgfqpoint{1.251026in}{0.794437in}}%
\pgfpathlineto{\pgfqpoint{1.261839in}{0.817287in}}%
\pgfpathlineto{\pgfqpoint{1.272652in}{0.833214in}}%
\pgfpathlineto{\pgfqpoint{1.283465in}{0.841330in}}%
\pgfpathlineto{\pgfqpoint{1.288871in}{0.842319in}}%
\pgfpathlineto{\pgfqpoint{1.294277in}{0.841252in}}%
\pgfpathlineto{\pgfqpoint{1.299684in}{0.838164in}}%
\pgfpathlineto{\pgfqpoint{1.310497in}{0.826203in}}%
\pgfpathlineto{\pgfqpoint{1.321310in}{0.807289in}}%
\pgfpathlineto{\pgfqpoint{1.337529in}{0.768707in}}%
\pgfpathlineto{\pgfqpoint{1.391593in}{0.621868in}}%
\pgfpathlineto{\pgfqpoint{1.402406in}{0.602016in}}%
\pgfpathlineto{\pgfqpoint{1.413219in}{0.588339in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{0.581418in}}%
\pgfpathlineto{\pgfqpoint{1.429438in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.434845in}{0.581406in}}%
\pgfpathlineto{\pgfqpoint{1.445658in}{0.588034in}}%
\pgfpathlineto{\pgfqpoint{1.456470in}{0.600632in}}%
\pgfpathlineto{\pgfqpoint{1.467283in}{0.618184in}}%
\pgfpathlineto{\pgfqpoint{1.483503in}{0.650922in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{0.730400in}}%
\pgfpathlineto{\pgfqpoint{1.532161in}{0.747248in}}%
\pgfpathlineto{\pgfqpoint{1.542973in}{0.759337in}}%
\pgfpathlineto{\pgfqpoint{1.553786in}{0.765961in}}%
\pgfpathlineto{\pgfqpoint{1.564599in}{0.766768in}}%
\pgfpathlineto{\pgfqpoint{1.575412in}{0.761771in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{0.751347in}}%
\pgfpathlineto{\pgfqpoint{1.597038in}{0.736197in}}%
\pgfpathlineto{\pgfqpoint{1.613257in}{0.706811in}}%
\pgfpathlineto{\pgfqpoint{1.661915in}{0.611165in}}%
\pgfpathlineto{\pgfqpoint{1.672728in}{0.596513in}}%
\pgfpathlineto{\pgfqpoint{1.683541in}{0.586364in}}%
\pgfpathlineto{\pgfqpoint{1.694354in}{0.581201in}}%
\pgfpathlineto{\pgfqpoint{1.705166in}{0.581195in}}%
\pgfpathlineto{\pgfqpoint{1.715979in}{0.586192in}}%
\pgfpathlineto{\pgfqpoint{1.726792in}{0.595735in}}%
\pgfpathlineto{\pgfqpoint{1.737605in}{0.609095in}}%
\pgfpathlineto{\pgfqpoint{1.753824in}{0.634168in}}%
\pgfpathlineto{\pgfqpoint{1.791669in}{0.695874in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{0.714534in}}%
\pgfpathlineto{\pgfqpoint{1.818701in}{0.722190in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{0.723442in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{0.723442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.618473in}{2.218562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807889in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{2.218562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{2.218562in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{2.218562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504626in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.694041in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.694041in}{2.218562in}}%
\pgfpathlineto{\pgfqpoint{2.504626in}{2.218562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504626in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.504626in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774948in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.774948in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045269in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.045269in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315591in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.315591in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585913in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.585913in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.099334in,y=0.305123in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bifurcation value index \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504626in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.229934in,y=0.532728in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504626in}{1.048558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.229934in,y=1.000730in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504626in}{1.516559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.229934in,y=1.468732in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504626in}{1.984561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.229934in,y=1.936734in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.174378in,y=1.399559in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2M_n(\omega) - M_{2n}(\omega)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.504626in}{0.580556in}}{\pgfqpoint{1.189415in}{1.638007in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510032in}{0.581134in}}%
\pgfpathlineto{\pgfqpoint{2.515439in}{0.585150in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{0.595860in}}%
\pgfpathlineto{\pgfqpoint{2.526252in}{0.616169in}}%
\pgfpathlineto{\pgfqpoint{2.531658in}{0.648475in}}%
\pgfpathlineto{\pgfqpoint{2.537065in}{0.694545in}}%
\pgfpathlineto{\pgfqpoint{2.547877in}{0.831310in}}%
\pgfpathlineto{\pgfqpoint{2.558690in}{1.025097in}}%
\pgfpathlineto{\pgfqpoint{2.574910in}{1.389521in}}%
\pgfpathlineto{\pgfqpoint{2.596535in}{1.872409in}}%
\pgfpathlineto{\pgfqpoint{2.607348in}{2.045423in}}%
\pgfpathlineto{\pgfqpoint{2.612755in}{2.104023in}}%
\pgfpathlineto{\pgfqpoint{2.618161in}{2.141424in}}%
\pgfpathlineto{\pgfqpoint{2.623567in}{2.156603in}}%
\pgfpathlineto{\pgfqpoint{2.628974in}{2.149319in}}%
\pgfpathlineto{\pgfqpoint{2.634380in}{2.120111in}}%
\pgfpathlineto{\pgfqpoint{2.639787in}{2.070252in}}%
\pgfpathlineto{\pgfqpoint{2.650600in}{1.916910in}}%
\pgfpathlineto{\pgfqpoint{2.666819in}{1.596200in}}%
\pgfpathlineto{\pgfqpoint{2.693851in}{1.036383in}}%
\pgfpathlineto{\pgfqpoint{2.704664in}{0.864787in}}%
\pgfpathlineto{\pgfqpoint{2.715477in}{0.738203in}}%
\pgfpathlineto{\pgfqpoint{2.726290in}{0.655433in}}%
\pgfpathlineto{\pgfqpoint{2.737103in}{0.609020in}}%
\pgfpathlineto{\pgfqpoint{2.742509in}{0.596100in}}%
\pgfpathlineto{\pgfqpoint{2.747915in}{0.588102in}}%
\pgfpathlineto{\pgfqpoint{2.753322in}{0.583652in}}%
\pgfpathlineto{\pgfqpoint{2.764135in}{0.580747in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{2.796573in}{0.583194in}}%
\pgfpathlineto{\pgfqpoint{2.801980in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{2.807386in}{0.592769in}}%
\pgfpathlineto{\pgfqpoint{2.812793in}{0.602029in}}%
\pgfpathlineto{\pgfqpoint{2.818199in}{0.615142in}}%
\pgfpathlineto{\pgfqpoint{2.829012in}{0.654646in}}%
\pgfpathlineto{\pgfqpoint{2.839825in}{0.712460in}}%
\pgfpathlineto{\pgfqpoint{2.856044in}{0.826001in}}%
\pgfpathlineto{\pgfqpoint{2.877670in}{0.983925in}}%
\pgfpathlineto{\pgfqpoint{2.888483in}{1.042221in}}%
\pgfpathlineto{\pgfqpoint{2.893889in}{1.062125in}}%
\pgfpathlineto{\pgfqpoint{2.899296in}{1.074824in}}%
\pgfpathlineto{\pgfqpoint{2.904702in}{1.079871in}}%
\pgfpathlineto{\pgfqpoint{2.910108in}{1.077121in}}%
\pgfpathlineto{\pgfqpoint{2.915515in}{1.066731in}}%
\pgfpathlineto{\pgfqpoint{2.920921in}{1.049147in}}%
\pgfpathlineto{\pgfqpoint{2.931734in}{0.995470in}}%
\pgfpathlineto{\pgfqpoint{2.947953in}{0.884985in}}%
\pgfpathlineto{\pgfqpoint{2.969579in}{0.733193in}}%
\pgfpathlineto{\pgfqpoint{2.980392in}{0.673488in}}%
\pgfpathlineto{\pgfqpoint{2.991205in}{0.629949in}}%
\pgfpathlineto{\pgfqpoint{3.002018in}{0.602360in}}%
\pgfpathlineto{\pgfqpoint{3.012831in}{0.587831in}}%
\pgfpathlineto{\pgfqpoint{3.023644in}{0.582039in}}%
\pgfpathlineto{\pgfqpoint{3.039863in}{0.580561in}}%
\pgfpathlineto{\pgfqpoint{3.066895in}{0.581925in}}%
\pgfpathlineto{\pgfqpoint{3.077708in}{0.587008in}}%
\pgfpathlineto{\pgfqpoint{3.083114in}{0.591995in}}%
\pgfpathlineto{\pgfqpoint{3.093927in}{0.608721in}}%
\pgfpathlineto{\pgfqpoint{3.104740in}{0.635945in}}%
\pgfpathlineto{\pgfqpoint{3.115553in}{0.673622in}}%
\pgfpathlineto{\pgfqpoint{3.137179in}{0.768261in}}%
\pgfpathlineto{\pgfqpoint{3.153398in}{0.834467in}}%
\pgfpathlineto{\pgfqpoint{3.164211in}{0.864761in}}%
\pgfpathlineto{\pgfqpoint{3.169617in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{3.175024in}{0.878534in}}%
\pgfpathlineto{\pgfqpoint{3.180430in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{3.185837in}{0.873804in}}%
\pgfpathlineto{\pgfqpoint{3.191243in}{0.864662in}}%
\pgfpathlineto{\pgfqpoint{3.202056in}{0.834650in}}%
\pgfpathlineto{\pgfqpoint{3.218275in}{0.769671in}}%
\pgfpathlineto{\pgfqpoint{3.239901in}{0.677076in}}%
\pgfpathlineto{\pgfqpoint{3.250714in}{0.639817in}}%
\pgfpathlineto{\pgfqpoint{3.261527in}{0.612309in}}%
\pgfpathlineto{\pgfqpoint{3.272339in}{0.594683in}}%
\pgfpathlineto{\pgfqpoint{3.283152in}{0.585305in}}%
\pgfpathlineto{\pgfqpoint{3.293965in}{0.581531in}}%
\pgfpathlineto{\pgfqpoint{3.310184in}{0.580559in}}%
\pgfpathlineto{\pgfqpoint{3.337217in}{0.581481in}}%
\pgfpathlineto{\pgfqpoint{3.348030in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{3.358842in}{0.593252in}}%
\pgfpathlineto{\pgfqpoint{3.369655in}{0.608339in}}%
\pgfpathlineto{\pgfqpoint{3.380468in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{3.396687in}{0.677246in}}%
\pgfpathlineto{\pgfqpoint{3.423720in}{0.759787in}}%
\pgfpathlineto{\pgfqpoint{3.434532in}{0.782143in}}%
\pgfpathlineto{\pgfqpoint{3.439939in}{0.789120in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{0.792908in}}%
\pgfpathlineto{\pgfqpoint{3.450752in}{0.793369in}}%
\pgfpathlineto{\pgfqpoint{3.456158in}{0.790495in}}%
\pgfpathlineto{\pgfqpoint{3.461565in}{0.784406in}}%
\pgfpathlineto{\pgfqpoint{3.472377in}{0.763674in}}%
\pgfpathlineto{\pgfqpoint{3.483190in}{0.734326in}}%
\pgfpathlineto{\pgfqpoint{3.515629in}{0.636794in}}%
\pgfpathlineto{\pgfqpoint{3.526442in}{0.613086in}}%
\pgfpathlineto{\pgfqpoint{3.537255in}{0.596629in}}%
\pgfpathlineto{\pgfqpoint{3.548068in}{0.586897in}}%
\pgfpathlineto{\pgfqpoint{3.558880in}{0.582297in}}%
\pgfpathlineto{\pgfqpoint{3.575100in}{0.580602in}}%
\pgfpathlineto{\pgfqpoint{3.607538in}{0.581254in}}%
\pgfpathlineto{\pgfqpoint{3.618351in}{0.583876in}}%
\pgfpathlineto{\pgfqpoint{3.629164in}{0.590200in}}%
\pgfpathlineto{\pgfqpoint{3.639977in}{0.601724in}}%
\pgfpathlineto{\pgfqpoint{3.650790in}{0.619131in}}%
\pgfpathlineto{\pgfqpoint{3.667009in}{0.654760in}}%
\pgfpathlineto{\pgfqpoint{3.694041in}{0.719053in}}%
\pgfpathlineto{\pgfqpoint{3.704854in}{0.736740in}}%
\pgfpathlineto{\pgfqpoint{3.707930in}{0.739936in}}%
\pgfpathlineto{\pgfqpoint{3.707930in}{0.739936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504626in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.504626in}{2.218562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694041in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.694041in}{2.218562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504626in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.694041in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504626in}{2.218562in}}%
\pgfpathlineto{\pgfqpoint{3.694041in}{2.218562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> BifurcationValuesExample.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.,0.,0.}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep = 50pt}]
\nextgroupplot[
xlabel={Bifurcation value index $n$},
ylabel={$M_n(\omega)$},
xmin=0, xmax=220,
ymin=0, ymax=0.4,
width=5.75cm,
height=6.5cm,
xtick={0,50,100,150,200},
xticklabels={$0$,$L$,$2L$,$3L$,$4L$},
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={$0.0$,$0.1$,$0.2$,$0.3$,$0.4$},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [very thick, color0, forget plot]
table {%
1 0.031374606588922
2 0.0625018150337495
3 0.0931368282680688
4 0.123040020615416
5 0.151979446958872
6 0.179733261161931
7 0.206092015278692
8 0.230860812593439
9 0.253861289369858
10 0.274933402344305
11 0.293937001437545
12 0.310753169853119
13 0.325285316642873
14 0.337460009912984
15 0.347227542076781
16 0.354562221891628
17 0.35946239140278
18 0.361950169313551
19 0.362070925664378
20 0.35989249599002
21 0.355504146292053
22 0.349015303172298
23 0.340554066283794
24 0.330265522833577
25 0.318309886183791
26 0.304860482615609
27 0.290101612019528
28 0.274226309635377
29 0.257434036970107
30 0.239928330660014
31 0.221914438310425
32 0.203596970238873
33 0.185177595571129
34 0.166852810301943
35 0.148811803747192
36 0.131234448299494
37 0.114289435577225
38 0.0981325799536164
39 0.0829053080977691
40 0.0687333505860763
41 0.0557256488860664
42 0.043973488113036
43 0.0335498629523452
44 0.0245090810675361
45 0.0168866052176524
46 0.0106991322274275
47 0.00594490393200439
48 0.00260424229307291
49 0.000640298093651473
50 2.38694182861061e-33
51 0.000615188364488665
52 0.00240391596283652
53 0.00527189593970202
54 0.00911407560114188
55 0.0138163133598974
56 0.0192571351244926
57 0.0253095457359797
58 0.0318428707025433
59 0.0387246034631986
60 0.0458222337240508
61 0.0530050330461147
62 0.060145774810281
63 0.067122366926307
64 0.0738193771684652
65 0.0801294327869495
66 0.0859544780343341
67 0.091206875430556
68 0.0958103389359401
69 0.0997006896756983
70 0.10282642742572
71 0.105149113692016
72 0.106643564858202
73 0.107297856500374
74 0.10711314254062
75 0.106103295394597
76 0.104294375631656
77 0.101723941876978
78 0.0984402137152636
79 0.0945011021789001
80 0.0899731239975051
81 0.0849302171311504
82 0.0794524761907796
83 0.0736248271547862
84 0.0675356613126911
85 0.0612754486017849
86 0.0549353504509509
87 0.0486058519121535
88 0.042375432252698
89 0.0363292923125055
90 0.0305481558160339
91 0.0251071604871288
92 0.0200748532689948
93 0.0155123022252779
94 0.0114723358188467
95 0.00799891826099327
96 0.00512666752564234
97 0.00288052046189904
98 0.00127554724558673
99 0.000316915218069917
100 4.77388365722122e-33
101 0.000310639669197241
102 0.00122552578497548
103 0.00271272315343889
104 0.00473230848520829
105 0.00723711652185103
106 0.0101735808204867
107 0.0134826552051481
108 0.0171008009328473
109 0.020961023892924
110 0.0249939456676641
111 0.0291288920343513
112 0.0332949824842627
113 0.037422204569534
114 0.0414424573577348
115 0.0452905489665367
116 0.0489051340540177
117 0.0522295782380107
118 0.0552127376918976
119 0.0578096435934721
120 0.0599820826650034
121 0.0616990667118439
122 0.0629371858179554
123 0.0636808416628233
124 0.0639223592581117
125 0.0636619772367581
126 0.062907718634967
127 0.0616751458624194
128 0.0599870052327387
129 0.0578727680010318
130 0.055368076306157
131 0.0525141037223144
132 0.0493568412700297
133 0.0459463207056184
134 0.0423357876885526
135 0.0385808380085313
136 0.0347385304322188
137 0.0308664899004185
138 0.0270220147698364
139 0.0232612015526115
140 0.0196381001674504
141 0.0162039120874377
142 0.0130062429630106
143 0.0100884203283276
144 0.00748888588174714
145 0.0052406705847887
146 0.00337095946891551
147 0.00190075159730751
148 0.000844619122077691
149 0.000210567829455852
150 7.16082548583184e-33
151 0.00020777885158226
152 0.000822392303075637
153 0.00182621231898175
154 0.0031958446913095
155 0.00490256280512489
156 0.00691281773699733
157 0.00918881596783973
158 0.0116891550680222
159 0.0143695069454636
160 0.017183337646519
161 0.0200826522721304
162 0.0230187533224532
163 0.0259430007138487
164 0.02880756182184
165 0.0315661401887982
166 0.0341746719895546
167 0.0365919799631572
168 0.0387803752835948
169 0.0407061987433324
170 0.0423402936458847
171 0.0436584039306029
172 0.0446414922662242
173 0.0452759741302154
174 0.0455538652184244
175 0.0454728408833987
176 0.0450362076591241
177 0.0442527882741654
178 0.0431367228639919
179 0.0417071903471123
180 0.0399880551100023
181 0.0380074452354872
182 0.0357972694925491
183 0.0333926811685643
184 0.0308314975557938
185 0.028153584492712
186 0.025400215799902
187 0.0226134177345312
188 0.0198353087140288
189 0.0171074445281111
190 0.0144701790707529
191 0.0119620502844436
192 0.00961920052472666
193 0.00747483993238784
194 0.00555876065449273
195 0.00389690889638134
196 0.00251102082888605
197 0.00141832733403152
198 0.000631331464987366
199 0.000157661339642825
200 9.54776731444245e-33
201 0.000156092570094135
202 0.00061882985181929
203 0.00137640632908476
204 0.00241254942383168
205 0.00370681577948467
206 0.00523494935423099
207 0.00696929520266105
208 0.00887926202282458
209 0.0109318258580321
210 0.0130920667783002
211 0.015323729932763
212 0.0175898020671577
213 0.0198530944429922
214 0.0220768230784195
215 0.024225177354194
216 0.0262638682882687
217 0.0281606481744113
218 0.0298857937965317
219 0.0314125460622063
220 0.0327174996354564
221 0.0337809369779779
222 0.0345871021161737
223 0.0351244104238891
224 0.035385591732169
};
\nextgroupplot[
xlabel={Bifurcation value index $n$},
ylabel={Bifurcation value $\alpha_n$},
xmin=0, xmax=220,
ymin=2.00263397387048, ymax=100000,
ymode=log,
width=5.75cm,
height=6.5cm,
xtick={0,50,100,150,200},
xticklabels={$0$,$L$,$2L$,$3L$,$4L$},
ytick={0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={,,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [very thick, color0, forget plot]
table {%
1 2.00263397387048
2 2.01056091052294
3 2.02385632751907
4 2.04264767699246
5 2.0671167822054
6 2.09750335577077
7 2.134109712634
8 2.17730683231881
9 2.22754197400412
10 2.28534810743404
11 2.35135549593816
12 2.42630585946373
13 2.51106966143854
14 2.60666721141852
15 2.71429446650442
16 2.83535466295675
17 2.97149723522445
18 3.12466591033028
19 3.29715843981
20 3.49170120365823
21 3.71154296868242
22 3.96057351931388
23 4.24347486559456
24 4.56591551181373
25 4.93480220054468
26 5.35860917705917
27 5.84781318907076
28 6.41547446103735
29 7.07802185184107
30 7.856327708231
31 8.77720016802606
32 9.87548732153766
33 11.1970951181987
34 12.8033983999141
35 14.7778254287463
36 17.2359219693796
37 20.3411500976885
38 24.3304559796224
39 29.5571215646441
40 36.5655697189446
41 46.2283710901348
42 60.0120195657872
43 80.5299767073522
44 112.799069354783
45 167.436459358637
46 270.140155282252
47 496.744291943291
48 1158.08308446121
49 4808.324171263
50 1.31615802946419e+33
51 5208.85096603714
52 1359.13917551351
53 631.668047111227
54 372.272539131877
55 250.121130646854
56 182.715847880476
57 141.504539925467
58 114.444690373757
59 95.7293038457819
60 82.2725318676255
61 72.3090396726107
62 64.7688869706847
63 58.9729910428968
64 54.4740249896441
65 50.9684183154719
66 48.2453316868734
67 46.1558861208393
68 44.5939974363185
69 43.4841311133944
70 42.7733397448133
71 42.4260501250069
72 42.4206882729817
73 42.7475946290235
74 43.4079051088403
75 44.4132198049021
76 45.7859861045766
77 47.5606095994521
78 49.7853910981521
79 52.5254867744829
80 55.8672192585316
81 59.9242562980426
82 64.8464616699406
83 70.8326797697621
84 78.1494628977455
85 87.1590112021975
86 98.3617892635272
87 112.463232351647
88 130.481337331161
89 153.926337878729
90 185.113196702157
91 227.731791194174
92 287.948828574162
93 376.692140909621
94 514.820545877515
95 746.229158376148
96 1176.56506194765
97 2115.82935395854
98 4827.35674616554
99 19627.8155779047
100 1.31615802946419e+33
101 20428.8691674532
102 5229.46892827017
103 2385.67686429443
104 1380.8298296469
105 911.598500952583
106 654.654102928898
107 498.64126734585
108 396.814170190104
109 326.733656705469
110 276.527120999519
111 239.430174094662
112 211.358199313285
113 189.726914242063
114 172.837995304057
115 159.540196975649
116 149.033329471664
117 140.750261775043
118 134.283481899502
119 129.338118188779
120 125.701243331696
121 123.221543320815
122 121.795818722041
123 121.360172479357
124 121.884577968139
125 123.370055013617
126 125.848046294366
127 129.381864096738
128 134.070323430658
129 140.053937736608
130 147.52437585456
131 156.73832682986
132 168.037588955539
133 181.878251189915
134 198.873548156451
135 219.857851786858
136 245.984269093862
137 278.877316423314
138 320.878949914079
139 375.459004438192
140 447.928229057071
141 546.73780228612
142 685.987733857447
143 890.620602319443
144 1208.16193292396
145 1738.44521383474
146 2721.31736767319
147 4859.27904237331
148 11009.8315460237
149 44460.4768538986
150 1.31615802946419e+33
151 45662.057238222
152 11612.9998191807
153 5264.05030787707
154 3027.71451922208
155 1986.49922769939
156 1417.91226850105
157 1073.54429197379
158 849.285746281355
159 695.240600553063
160 585.049115503115
161 503.714758762093
162 442.194242887266
163 394.772839258939
164 357.698578154656
165 328.429630447036
166 305.199348017329
167 286.754624197836
168 272.193119299882
169 260.859119665965
170 252.275411964307
171 246.098022556106
172 242.085964866491
173 240.081208416597
174 239.995934089709
175 241.805307826689
176 245.544789746427
177 251.31157668093
178 259.270271458556
179 269.663374738216
180 282.827797496316
181 299.219411763477
182 319.448869178333
183 344.333809378656
184 374.975654176029
185 412.874347182728
186 460.103361460382
187 519.583402312689
188 595.523293728377
189 694.155121243033
190 825.010666783687
191 1003.24640436598
192 1254.12873541563
193 1622.3153609368
194 2192.82323049413
195 3144.0846257344
196 4904.39707245887
197 8727.09335718738
198 19705.5074840354
199 79306.3079992447
200 1.31615802946419e+33
201 80908.4151783437
202 20509.7318482449
203 9266.78837785922
204 5312.9266078574
205 3474.82331088729
206 2472.49034459691
207 1866.21361380928
208 1471.85941864751
209 1201.25013538857
210 1007.83851537841
211 865.162793674901
212 757.277017692624
213 674.110766093521
214 609.055773541441
215 557.636718729631
216 516.743387323868
217 484.168973389219
218 458.322909637458
219 438.047135544951
220 422.495845642645
221 411.055487830879
222 403.291126706333
223 398.910702440741
224 397.741973473552
};
\end{groupplot}

\end{tikzpicture}


==> ComparisionNonLocalNormal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{2.551389in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{2.551389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704241in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.704241in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104986in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.104986in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505732in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.505732in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906477in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906477in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307222in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.307222in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707967in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.707967in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.706104in,y=0.288676in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space [\(\displaystyle x\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704241in}{0.664034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342939in,y=0.620989in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704241in}{1.107825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342939in,y=1.064780in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704241in}{1.551616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.442861in,y=1.508571in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704241in}{1.995407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.442861in,y=1.952362in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704241in}{2.439198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.442861in,y=2.396153in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.287383in,y=1.551616in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{K}[u]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704241in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{0.718134in}{1.553229in}}%
\pgfpathlineto{\pgfqpoint{0.723026in}{1.556903in}}%
\pgfpathlineto{\pgfqpoint{0.726940in}{1.563906in}}%
\pgfpathlineto{\pgfqpoint{0.730853in}{1.577743in}}%
\pgfpathlineto{\pgfqpoint{0.735158in}{1.605815in}}%
\pgfpathlineto{\pgfqpoint{0.740050in}{1.661469in}}%
\pgfpathlineto{\pgfqpoint{0.745920in}{1.769186in}}%
\pgfpathlineto{\pgfqpoint{0.755117in}{2.008217in}}%
\pgfpathlineto{\pgfqpoint{0.766075in}{2.269827in}}%
\pgfpathlineto{\pgfqpoint{0.772337in}{2.354232in}}%
\pgfpathlineto{\pgfqpoint{0.777620in}{2.389855in}}%
\pgfpathlineto{\pgfqpoint{0.782316in}{2.403340in}}%
\pgfpathlineto{\pgfqpoint{0.786425in}{2.407088in}}%
\pgfpathlineto{\pgfqpoint{0.790730in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{0.797775in}{2.402800in}}%
\pgfpathlineto{\pgfqpoint{0.814016in}{2.389157in}}%
\pgfpathlineto{\pgfqpoint{0.821451in}{2.379525in}}%
\pgfpathlineto{\pgfqpoint{0.826343in}{2.367799in}}%
\pgfpathlineto{\pgfqpoint{0.830844in}{2.348055in}}%
\pgfpathlineto{\pgfqpoint{0.835344in}{2.313151in}}%
\pgfpathlineto{\pgfqpoint{0.840432in}{2.246385in}}%
\pgfpathlineto{\pgfqpoint{0.846498in}{2.120370in}}%
\pgfpathlineto{\pgfqpoint{0.856477in}{1.833059in}}%
\pgfpathlineto{\pgfqpoint{0.866653in}{1.573034in}}%
\pgfpathlineto{\pgfqpoint{0.873110in}{1.477569in}}%
\pgfpathlineto{\pgfqpoint{0.878785in}{1.433830in}}%
\pgfpathlineto{\pgfqpoint{0.884263in}{1.413483in}}%
\pgfpathlineto{\pgfqpoint{0.889938in}{1.403404in}}%
\pgfpathlineto{\pgfqpoint{0.897961in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{0.922029in}{1.379072in}}%
\pgfpathlineto{\pgfqpoint{0.967426in}{1.350726in}}%
\pgfpathlineto{\pgfqpoint{1.009105in}{1.328268in}}%
\pgfpathlineto{\pgfqpoint{1.048240in}{1.310642in}}%
\pgfpathlineto{\pgfqpoint{1.085419in}{1.297252in}}%
\pgfpathlineto{\pgfqpoint{1.121228in}{1.287617in}}%
\pgfpathlineto{\pgfqpoint{1.156058in}{1.281435in}}%
\pgfpathlineto{\pgfqpoint{1.190301in}{1.278496in}}%
\pgfpathlineto{\pgfqpoint{1.224153in}{1.278683in}}%
\pgfpathlineto{\pgfqpoint{1.258201in}{1.281970in}}%
\pgfpathlineto{\pgfqpoint{1.292640in}{1.288419in}}%
\pgfpathlineto{\pgfqpoint{1.327862in}{1.298185in}}%
\pgfpathlineto{\pgfqpoint{1.364258in}{1.311520in}}%
\pgfpathlineto{\pgfqpoint{1.402219in}{1.328753in}}%
\pgfpathlineto{\pgfqpoint{1.442528in}{1.350499in}}%
\pgfpathlineto{\pgfqpoint{1.485968in}{1.377515in}}%
\pgfpathlineto{\pgfqpoint{1.533909in}{1.411052in}}%
\pgfpathlineto{\pgfqpoint{1.589481in}{1.453841in}}%
\pgfpathlineto{\pgfqpoint{1.661099in}{1.513158in}}%
\pgfpathlineto{\pgfqpoint{1.840925in}{1.663795in}}%
\pgfpathlineto{\pgfqpoint{1.897084in}{1.705743in}}%
\pgfpathlineto{\pgfqpoint{1.945416in}{1.738073in}}%
\pgfpathlineto{\pgfqpoint{1.989052in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{2.029361in}{1.783685in}}%
\pgfpathlineto{\pgfqpoint{2.067518in}{1.799282in}}%
\pgfpathlineto{\pgfqpoint{2.103914in}{1.810863in}}%
\pgfpathlineto{\pgfqpoint{2.139136in}{1.818859in}}%
\pgfpathlineto{\pgfqpoint{2.173575in}{1.823530in}}%
\pgfpathlineto{\pgfqpoint{2.207623in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{2.241475in}{1.823441in}}%
\pgfpathlineto{\pgfqpoint{2.275522in}{1.818753in}}%
\pgfpathlineto{\pgfqpoint{2.310157in}{1.810863in}}%
\pgfpathlineto{\pgfqpoint{2.345770in}{1.799566in}}%
\pgfpathlineto{\pgfqpoint{2.382753in}{1.784567in}}%
\pgfpathlineto{\pgfqpoint{2.421693in}{1.765397in}}%
\pgfpathlineto{\pgfqpoint{2.463176in}{1.741481in}}%
\pgfpathlineto{\pgfqpoint{2.508377in}{1.711774in}}%
\pgfpathlineto{\pgfqpoint{2.521683in}{1.700548in}}%
\pgfpathlineto{\pgfqpoint{2.527162in}{1.691601in}}%
\pgfpathlineto{\pgfqpoint{2.531663in}{1.677666in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.653496in}}%
\pgfpathlineto{\pgfqpoint{2.540664in}{1.607610in}}%
\pgfpathlineto{\pgfqpoint{2.545947in}{1.522547in}}%
\pgfpathlineto{\pgfqpoint{2.552796in}{1.355887in}}%
\pgfpathlineto{\pgfqpoint{2.572168in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{2.578429in}{0.775760in}}%
\pgfpathlineto{\pgfqpoint{2.583908in}{0.742609in}}%
\pgfpathlineto{\pgfqpoint{2.589387in}{0.726323in}}%
\pgfpathlineto{\pgfqpoint{2.595844in}{0.716577in}}%
\pgfpathlineto{\pgfqpoint{2.607194in}{0.706055in}}%
\pgfpathlineto{\pgfqpoint{2.621087in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{2.625979in}{0.696214in}}%
\pgfpathlineto{\pgfqpoint{2.629305in}{0.699005in}}%
\pgfpathlineto{\pgfqpoint{2.632632in}{0.706175in}}%
\pgfpathlineto{\pgfqpoint{2.636349in}{0.722322in}}%
\pgfpathlineto{\pgfqpoint{2.640654in}{0.756782in}}%
\pgfpathlineto{\pgfqpoint{2.645742in}{0.826583in}}%
\pgfpathlineto{\pgfqpoint{2.652199in}{0.964380in}}%
\pgfpathlineto{\pgfqpoint{2.673332in}{1.457810in}}%
\pgfpathlineto{\pgfqpoint{2.679203in}{1.513498in}}%
\pgfpathlineto{\pgfqpoint{2.684486in}{1.537224in}}%
\pgfpathlineto{\pgfqpoint{2.689378in}{1.546560in}}%
\pgfpathlineto{\pgfqpoint{2.694661in}{1.550233in}}%
\pgfpathlineto{\pgfqpoint{2.702684in}{1.551496in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{1.551616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704241in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{2.460500in}}%
\pgfpathlineto{\pgfqpoint{0.725961in}{2.449444in}}%
\pgfpathlineto{\pgfqpoint{0.737702in}{2.440302in}}%
\pgfpathlineto{\pgfqpoint{0.745920in}{2.430044in}}%
\pgfpathlineto{\pgfqpoint{0.752965in}{2.416233in}}%
\pgfpathlineto{\pgfqpoint{0.759813in}{2.395581in}}%
\pgfpathlineto{\pgfqpoint{0.766858in}{2.363544in}}%
\pgfpathlineto{\pgfqpoint{0.774293in}{2.314019in}}%
\pgfpathlineto{\pgfqpoint{0.782512in}{2.237032in}}%
\pgfpathlineto{\pgfqpoint{0.792687in}{2.109447in}}%
\pgfpathlineto{\pgfqpoint{0.811863in}{1.817845in}}%
\pgfpathlineto{\pgfqpoint{0.825561in}{1.635756in}}%
\pgfpathlineto{\pgfqpoint{0.835344in}{1.543410in}}%
\pgfpathlineto{\pgfqpoint{0.843954in}{1.488944in}}%
\pgfpathlineto{\pgfqpoint{0.851977in}{1.456253in}}%
\pgfpathlineto{\pgfqpoint{0.860000in}{1.435638in}}%
\pgfpathlineto{\pgfqpoint{0.868609in}{1.421661in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{0.897374in}{1.396035in}}%
\pgfpathlineto{\pgfqpoint{0.938270in}{1.368498in}}%
\pgfpathlineto{\pgfqpoint{0.982297in}{1.342298in}}%
\pgfpathlineto{\pgfqpoint{1.022998in}{1.321611in}}%
\pgfpathlineto{\pgfqpoint{1.061351in}{1.305537in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{1.293511in}}%
\pgfpathlineto{\pgfqpoint{1.133359in}{1.285102in}}%
\pgfpathlineto{\pgfqpoint{1.167798in}{1.280075in}}%
\pgfpathlineto{\pgfqpoint{1.201846in}{1.278214in}}%
\pgfpathlineto{\pgfqpoint{1.235698in}{1.279451in}}%
\pgfpathlineto{\pgfqpoint{1.269746in}{1.283785in}}%
\pgfpathlineto{\pgfqpoint{1.304381in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{1.339994in}{1.302271in}}%
\pgfpathlineto{\pgfqpoint{1.376781in}{1.316840in}}%
\pgfpathlineto{\pgfqpoint{1.415525in}{1.335554in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.358994in}}%
\pgfpathlineto{\pgfqpoint{1.501622in}{1.388069in}}%
\pgfpathlineto{\pgfqpoint{1.551715in}{1.424359in}}%
\pgfpathlineto{\pgfqpoint{1.611005in}{1.471285in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{1.542559in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{1.647509in}}%
\pgfpathlineto{\pgfqpoint{1.880452in}{1.693760in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.728676in}}%
\pgfpathlineto{\pgfqpoint{1.975550in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.016838in}{1.777830in}}%
\pgfpathlineto{\pgfqpoint{2.055582in}{1.794774in}}%
\pgfpathlineto{\pgfqpoint{2.092565in}{1.807607in}}%
\pgfpathlineto{\pgfqpoint{2.128178in}{1.816717in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.822409in}}%
\pgfpathlineto{\pgfqpoint{2.196860in}{1.824894in}}%
\pgfpathlineto{\pgfqpoint{2.230712in}{1.824280in}}%
\pgfpathlineto{\pgfqpoint{2.264760in}{1.820566in}}%
\pgfpathlineto{\pgfqpoint{2.299199in}{1.813694in}}%
\pgfpathlineto{\pgfqpoint{2.334617in}{1.803444in}}%
\pgfpathlineto{\pgfqpoint{2.371208in}{1.789596in}}%
\pgfpathlineto{\pgfqpoint{2.409561in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{2.450261in}{1.749290in}}%
\pgfpathlineto{\pgfqpoint{2.494288in}{1.721414in}}%
\pgfpathlineto{\pgfqpoint{2.529902in}{1.695630in}}%
\pgfpathlineto{\pgfqpoint{2.542425in}{1.683062in}}%
\pgfpathlineto{\pgfqpoint{2.550839in}{1.670263in}}%
\pgfpathlineto{\pgfqpoint{2.558079in}{1.653483in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{1.628819in}}%
\pgfpathlineto{\pgfqpoint{2.572363in}{1.591155in}}%
\pgfpathlineto{\pgfqpoint{2.579995in}{1.533982in}}%
\pgfpathlineto{\pgfqpoint{2.588800in}{1.442605in}}%
\pgfpathlineto{\pgfqpoint{2.599954in}{1.291238in}}%
\pgfpathlineto{\pgfqpoint{2.630479in}{0.857819in}}%
\pgfpathlineto{\pgfqpoint{2.640067in}{0.773012in}}%
\pgfpathlineto{\pgfqpoint{2.648481in}{0.723869in}}%
\pgfpathlineto{\pgfqpoint{2.656308in}{0.694800in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{0.676790in}}%
\pgfpathlineto{\pgfqpoint{2.672550in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{2.682725in}{0.656120in}}%
\pgfpathlineto{\pgfqpoint{2.697988in}{0.647333in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{0.642732in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{0.642732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704241in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{1.551674in}}%
\pgfpathlineto{\pgfqpoint{0.727135in}{1.553382in}}%
\pgfpathlineto{\pgfqpoint{0.735941in}{1.557020in}}%
\pgfpathlineto{\pgfqpoint{0.742398in}{1.563015in}}%
\pgfpathlineto{\pgfqpoint{0.748268in}{1.572873in}}%
\pgfpathlineto{\pgfqpoint{0.754139in}{1.589185in}}%
\pgfpathlineto{\pgfqpoint{0.760400in}{1.616507in}}%
\pgfpathlineto{\pgfqpoint{0.767445in}{1.662603in}}%
\pgfpathlineto{\pgfqpoint{0.776054in}{1.741605in}}%
\pgfpathlineto{\pgfqpoint{0.796013in}{1.933124in}}%
\pgfpathlineto{\pgfqpoint{0.800514in}{1.949562in}}%
\pgfpathlineto{\pgfqpoint{0.803058in}{1.951076in}}%
\pgfpathlineto{\pgfqpoint{0.805015in}{1.948208in}}%
\pgfpathlineto{\pgfqpoint{0.807950in}{1.937348in}}%
\pgfpathlineto{\pgfqpoint{0.812255in}{1.908017in}}%
\pgfpathlineto{\pgfqpoint{0.818712in}{1.839912in}}%
\pgfpathlineto{\pgfqpoint{0.846889in}{1.513312in}}%
\pgfpathlineto{\pgfqpoint{0.854912in}{1.466971in}}%
\pgfpathlineto{\pgfqpoint{0.862543in}{1.440006in}}%
\pgfpathlineto{\pgfqpoint{0.870370in}{1.423293in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.411400in}}%
\pgfpathlineto{\pgfqpoint{0.892286in}{1.399933in}}%
\pgfpathlineto{\pgfqpoint{0.919877in}{1.380507in}}%
\pgfpathlineto{\pgfqpoint{0.965469in}{1.351868in}}%
\pgfpathlineto{\pgfqpoint{1.007344in}{1.329142in}}%
\pgfpathlineto{\pgfqpoint{1.046479in}{1.311359in}}%
\pgfpathlineto{\pgfqpoint{1.083658in}{1.297809in}}%
\pgfpathlineto{\pgfqpoint{1.119466in}{1.288014in}}%
\pgfpathlineto{\pgfqpoint{1.154297in}{1.281671in}}%
\pgfpathlineto{\pgfqpoint{1.188540in}{1.278571in}}%
\pgfpathlineto{\pgfqpoint{1.222392in}{1.278598in}}%
\pgfpathlineto{\pgfqpoint{1.256440in}{1.281725in}}%
\pgfpathlineto{\pgfqpoint{1.290879in}{1.288014in}}%
\pgfpathlineto{\pgfqpoint{1.326101in}{1.297622in}}%
\pgfpathlineto{\pgfqpoint{1.362496in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{1.327882in}}%
\pgfpathlineto{\pgfqpoint{1.440571in}{1.349366in}}%
\pgfpathlineto{\pgfqpoint{1.483816in}{1.376096in}}%
\pgfpathlineto{\pgfqpoint{1.531561in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{1.586546in}{1.451495in}}%
\pgfpathlineto{\pgfqpoint{1.656989in}{1.509673in}}%
\pgfpathlineto{\pgfqpoint{1.845230in}{1.667150in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{1.708228in}}%
\pgfpathlineto{\pgfqpoint{1.948547in}{1.740027in}}%
\pgfpathlineto{\pgfqpoint{1.991792in}{1.765083in}}%
\pgfpathlineto{\pgfqpoint{2.031905in}{1.784830in}}%
\pgfpathlineto{\pgfqpoint{2.069866in}{1.800128in}}%
\pgfpathlineto{\pgfqpoint{2.106262in}{1.811495in}}%
\pgfpathlineto{\pgfqpoint{2.141484in}{1.819277in}}%
\pgfpathlineto{\pgfqpoint{2.175923in}{1.823733in}}%
\pgfpathlineto{\pgfqpoint{2.209971in}{1.825022in}}%
\pgfpathlineto{\pgfqpoint{2.243823in}{1.823216in}}%
\pgfpathlineto{\pgfqpoint{2.278066in}{1.818279in}}%
\pgfpathlineto{\pgfqpoint{2.312896in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.348705in}{1.798495in}}%
\pgfpathlineto{\pgfqpoint{2.385884in}{1.783151in}}%
\pgfpathlineto{\pgfqpoint{2.425019in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{2.466894in}{1.739174in}}%
\pgfpathlineto{\pgfqpoint{2.511704in}{1.709406in}}%
\pgfpathlineto{\pgfqpoint{2.531271in}{1.693453in}}%
\pgfpathlineto{\pgfqpoint{2.540664in}{1.681824in}}%
\pgfpathlineto{\pgfqpoint{2.547904in}{1.667748in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{1.647522in}}%
\pgfpathlineto{\pgfqpoint{2.561210in}{1.616389in}}%
\pgfpathlineto{\pgfqpoint{2.568254in}{1.567077in}}%
\pgfpathlineto{\pgfqpoint{2.576277in}{1.486966in}}%
\pgfpathlineto{\pgfqpoint{2.588604in}{1.326737in}}%
\pgfpathlineto{\pgfqpoint{2.599758in}{1.196895in}}%
\pgfpathlineto{\pgfqpoint{2.605433in}{1.160609in}}%
\pgfpathlineto{\pgfqpoint{2.609150in}{1.152157in}}%
\pgfpathlineto{\pgfqpoint{2.611107in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{2.613455in}{1.158093in}}%
\pgfpathlineto{\pgfqpoint{2.617173in}{1.175802in}}%
\pgfpathlineto{\pgfqpoint{2.622848in}{1.220749in}}%
\pgfpathlineto{\pgfqpoint{2.635371in}{1.353452in}}%
\pgfpathlineto{\pgfqpoint{2.646329in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{2.654352in}{1.499243in}}%
\pgfpathlineto{\pgfqpoint{2.661592in}{1.524746in}}%
\pgfpathlineto{\pgfqpoint{2.668440in}{1.538371in}}%
\pgfpathlineto{\pgfqpoint{2.675289in}{1.545541in}}%
\pgfpathlineto{\pgfqpoint{2.683312in}{1.549388in}}%
\pgfpathlineto{\pgfqpoint{2.695052in}{1.551184in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{1.551558in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{1.551558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704241in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{1.551451in}}%
\pgfpathlineto{\pgfqpoint{0.818125in}{1.457213in}}%
\pgfpathlineto{\pgfqpoint{0.878589in}{1.411287in}}%
\pgfpathlineto{\pgfqpoint{0.929073in}{1.376718in}}%
\pgfpathlineto{\pgfqpoint{0.974079in}{1.349563in}}%
\pgfpathlineto{\pgfqpoint{1.015562in}{1.328080in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.311346in}}%
\pgfpathlineto{\pgfqpoint{1.091485in}{1.298762in}}%
\pgfpathlineto{\pgfqpoint{1.127293in}{1.289813in}}%
\pgfpathlineto{\pgfqpoint{1.162124in}{1.284271in}}%
\pgfpathlineto{\pgfqpoint{1.196367in}{1.281928in}}%
\pgfpathlineto{\pgfqpoint{1.230415in}{1.282679in}}%
\pgfpathlineto{\pgfqpoint{1.264658in}{1.286523in}}%
\pgfpathlineto{\pgfqpoint{1.299489in}{1.293565in}}%
\pgfpathlineto{\pgfqpoint{1.335102in}{1.303944in}}%
\pgfpathlineto{\pgfqpoint{1.372085in}{1.317986in}}%
\pgfpathlineto{\pgfqpoint{1.410829in}{1.336060in}}%
\pgfpathlineto{\pgfqpoint{1.451921in}{1.358694in}}%
\pgfpathlineto{\pgfqpoint{1.496535in}{1.386877in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{1.604548in}{1.467224in}}%
\pgfpathlineto{\pgfqpoint{1.684775in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{1.823901in}{1.649098in}}%
\pgfpathlineto{\pgfqpoint{1.883387in}{1.694059in}}%
\pgfpathlineto{\pgfqpoint{1.933480in}{1.728148in}}%
\pgfpathlineto{\pgfqpoint{1.978290in}{1.754981in}}%
\pgfpathlineto{\pgfqpoint{2.019578in}{1.776167in}}%
\pgfpathlineto{\pgfqpoint{2.058322in}{1.792635in}}%
\pgfpathlineto{\pgfqpoint{2.095304in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.130917in}{1.813776in}}%
\pgfpathlineto{\pgfqpoint{2.165748in}{1.819157in}}%
\pgfpathlineto{\pgfqpoint{2.199991in}{1.821341in}}%
\pgfpathlineto{\pgfqpoint{2.234039in}{1.820431in}}%
\pgfpathlineto{\pgfqpoint{2.268282in}{1.816429in}}%
\pgfpathlineto{\pgfqpoint{2.303113in}{1.809229in}}%
\pgfpathlineto{\pgfqpoint{2.338726in}{1.798694in}}%
\pgfpathlineto{\pgfqpoint{2.375709in}{1.784498in}}%
\pgfpathlineto{\pgfqpoint{2.414452in}{1.766274in}}%
\pgfpathlineto{\pgfqpoint{2.455740in}{1.743378in}}%
\pgfpathlineto{\pgfqpoint{2.500550in}{1.714910in}}%
\pgfpathlineto{\pgfqpoint{2.550643in}{1.679308in}}%
\pgfpathlineto{\pgfqpoint{2.609737in}{1.633353in}}%
\pgfpathlineto{\pgfqpoint{2.692704in}{1.564512in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{1.551616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{2.551389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707967in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{2.551389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{0.551844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{2.551389in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{2.551389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883666in}{2.412500in}}%
\pgfpathlineto{\pgfqpoint{2.105888in}{2.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.194777in,y=2.373611in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont no-flux}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.883666in}{2.257567in}}%
\pgfpathlineto{\pgfqpoint{2.105888in}{2.257567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.194777in,y=2.218678in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont naive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.883666in}{2.102634in}}%
\pgfpathlineto{\pgfqpoint{2.105888in}{2.102634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.194777in,y=2.063745in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.883666in}{1.947701in}}%
\pgfpathlineto{\pgfqpoint{2.105888in}{1.947701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.194777in,y=1.908812in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont periodic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{2.551389in}}%
\pgfpathlineto{\pgfqpoint{3.282278in}{2.551389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.282278in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683024in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.683024in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083769in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.083769in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484514in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.484514in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885259in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.885259in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286004in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.286004in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.284141in,y=0.288676in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space [\(\displaystyle x\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{0.666475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.920976in,y=0.623430in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{0.961522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.920976in,y=0.918477in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{1.256569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.920976in,y=1.213524in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{1.551616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.020898in,y=1.508571in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{1.846663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.020898in,y=1.803618in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{2.141710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.020898in,y=2.098665in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{2.436757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.020898in,y=2.393712in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282278in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{3.299107in}{1.553202in}}%
\pgfpathlineto{\pgfqpoint{3.304585in}{1.556820in}}%
\pgfpathlineto{\pgfqpoint{3.309086in}{1.563726in}}%
\pgfpathlineto{\pgfqpoint{3.313587in}{1.576788in}}%
\pgfpathlineto{\pgfqpoint{3.318674in}{1.602151in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.651269in}}%
\pgfpathlineto{\pgfqpoint{3.336872in}{1.777364in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{1.861135in}}%
\pgfpathlineto{\pgfqpoint{3.354092in}{1.902137in}}%
\pgfpathlineto{\pgfqpoint{3.362701in}{1.931450in}}%
\pgfpathlineto{\pgfqpoint{3.388335in}{2.000603in}}%
\pgfpathlineto{\pgfqpoint{3.410446in}{2.057237in}}%
\pgfpathlineto{\pgfqpoint{3.416121in}{2.063995in}}%
\pgfpathlineto{\pgfqpoint{3.419839in}{2.064345in}}%
\pgfpathlineto{\pgfqpoint{3.423361in}{2.061369in}}%
\pgfpathlineto{\pgfqpoint{3.428253in}{2.052549in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{2.020555in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{2.019488in}}%
\pgfpathlineto{\pgfqpoint{3.451930in}{2.021844in}}%
\pgfpathlineto{\pgfqpoint{3.457213in}{2.029222in}}%
\pgfpathlineto{\pgfqpoint{3.466605in}{2.048669in}}%
\pgfpathlineto{\pgfqpoint{3.529613in}{2.187954in}}%
\pgfpathlineto{\pgfqpoint{3.562487in}{2.251354in}}%
\pgfpathlineto{\pgfqpoint{3.592621in}{2.302960in}}%
\pgfpathlineto{\pgfqpoint{3.620407in}{2.344614in}}%
\pgfpathlineto{\pgfqpoint{3.646236in}{2.377945in}}%
\pgfpathlineto{\pgfqpoint{3.670305in}{2.404130in}}%
\pgfpathlineto{\pgfqpoint{3.693003in}{2.424381in}}%
\pgfpathlineto{\pgfqpoint{3.714332in}{2.439383in}}%
\pgfpathlineto{\pgfqpoint{3.734682in}{2.449998in}}%
\pgfpathlineto{\pgfqpoint{3.754250in}{2.456755in}}%
\pgfpathlineto{\pgfqpoint{3.773230in}{2.460055in}}%
\pgfpathlineto{\pgfqpoint{3.791820in}{2.460169in}}%
\pgfpathlineto{\pgfqpoint{3.810409in}{2.457197in}}%
\pgfpathlineto{\pgfqpoint{3.829389in}{2.450988in}}%
\pgfpathlineto{\pgfqpoint{3.848761in}{2.441367in}}%
\pgfpathlineto{\pgfqpoint{3.869112in}{2.427726in}}%
\pgfpathlineto{\pgfqpoint{3.890440in}{2.409602in}}%
\pgfpathlineto{\pgfqpoint{3.912943in}{2.386324in}}%
\pgfpathlineto{\pgfqpoint{3.936816in}{2.357090in}}%
\pgfpathlineto{\pgfqpoint{3.962449in}{2.320681in}}%
\pgfpathlineto{\pgfqpoint{3.990040in}{2.275952in}}%
\pgfpathlineto{\pgfqpoint{4.019783in}{2.221674in}}%
\pgfpathlineto{\pgfqpoint{4.052265in}{2.155762in}}%
\pgfpathlineto{\pgfqpoint{4.088074in}{2.075871in}}%
\pgfpathlineto{\pgfqpoint{4.128187in}{1.978585in}}%
\pgfpathlineto{\pgfqpoint{4.175150in}{1.856234in}}%
\pgfpathlineto{\pgfqpoint{4.235222in}{1.690491in}}%
\pgfpathlineto{\pgfqpoint{4.413288in}{1.193523in}}%
\pgfpathlineto{\pgfqpoint{4.460250in}{1.074825in}}%
\pgfpathlineto{\pgfqpoint{4.500559in}{0.981083in}}%
\pgfpathlineto{\pgfqpoint{4.536368in}{0.905399in}}%
\pgfpathlineto{\pgfqpoint{4.568850in}{0.843762in}}%
\pgfpathlineto{\pgfqpoint{4.598593in}{0.793745in}}%
\pgfpathlineto{\pgfqpoint{4.626184in}{0.753228in}}%
\pgfpathlineto{\pgfqpoint{4.651817in}{0.720932in}}%
\pgfpathlineto{\pgfqpoint{4.675690in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{4.698192in}{0.676253in}}%
\pgfpathlineto{\pgfqpoint{4.719325in}{0.661980in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{0.652005in}}%
\pgfpathlineto{\pgfqpoint{4.758852in}{0.645803in}}%
\pgfpathlineto{\pgfqpoint{4.777637in}{0.642979in}}%
\pgfpathlineto{\pgfqpoint{4.796226in}{0.643288in}}%
\pgfpathlineto{\pgfqpoint{4.814816in}{0.646682in}}%
\pgfpathlineto{\pgfqpoint{4.833796in}{0.653320in}}%
\pgfpathlineto{\pgfqpoint{4.853364in}{0.663492in}}%
\pgfpathlineto{\pgfqpoint{4.873714in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{4.895238in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{4.917937in}{0.720480in}}%
\pgfpathlineto{\pgfqpoint{4.942005in}{0.750578in}}%
\pgfpathlineto{\pgfqpoint{4.967834in}{0.787948in}}%
\pgfpathlineto{\pgfqpoint{4.995620in}{0.833730in}}%
\pgfpathlineto{\pgfqpoint{5.025755in}{0.889527in}}%
\pgfpathlineto{\pgfqpoint{5.058628in}{0.957114in}}%
\pgfpathlineto{\pgfqpoint{5.095415in}{1.040104in}}%
\pgfpathlineto{\pgfqpoint{5.112831in}{1.076898in}}%
\pgfpathlineto{\pgfqpoint{5.118701in}{1.083182in}}%
\pgfpathlineto{\pgfqpoint{5.122614in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{5.126332in}{1.080530in}}%
\pgfpathlineto{\pgfqpoint{5.131224in}{1.071951in}}%
\pgfpathlineto{\pgfqpoint{5.147661in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{5.151379in}{1.038871in}}%
\pgfpathlineto{\pgfqpoint{5.155097in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{5.160380in}{1.050912in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{1.074400in}}%
\pgfpathlineto{\pgfqpoint{5.213604in}{1.198683in}}%
\pgfpathlineto{\pgfqpoint{5.220257in}{1.231980in}}%
\pgfpathlineto{\pgfqpoint{5.227106in}{1.283827in}}%
\pgfpathlineto{\pgfqpoint{5.237281in}{1.389543in}}%
\pgfpathlineto{\pgfqpoint{5.248043in}{1.490647in}}%
\pgfpathlineto{\pgfqpoint{5.254696in}{1.526444in}}%
\pgfpathlineto{\pgfqpoint{5.260371in}{1.541793in}}%
\pgfpathlineto{\pgfqpoint{5.265654in}{1.548141in}}%
\pgfpathlineto{\pgfqpoint{5.271915in}{1.550801in}}%
\pgfpathlineto{\pgfqpoint{5.283656in}{1.551600in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.551616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282278in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{1.775645in}}%
\pgfpathlineto{\pgfqpoint{3.302433in}{1.807040in}}%
\pgfpathlineto{\pgfqpoint{3.331784in}{1.859535in}}%
\pgfpathlineto{\pgfqpoint{3.348808in}{1.886737in}}%
\pgfpathlineto{\pgfqpoint{3.359571in}{1.898580in}}%
\pgfpathlineto{\pgfqpoint{3.369159in}{1.904711in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.908126in}}%
\pgfpathlineto{\pgfqpoint{3.395184in}{1.912763in}}%
\pgfpathlineto{\pgfqpoint{3.403598in}{1.918991in}}%
\pgfpathlineto{\pgfqpoint{3.412403in}{1.929594in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{1.947587in}}%
\pgfpathlineto{\pgfqpoint{3.438232in}{1.980509in}}%
\pgfpathlineto{\pgfqpoint{3.527657in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{3.560726in}{2.248141in}}%
\pgfpathlineto{\pgfqpoint{3.591056in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{3.619037in}{2.342699in}}%
\pgfpathlineto{\pgfqpoint{3.645062in}{2.376546in}}%
\pgfpathlineto{\pgfqpoint{3.669326in}{2.403160in}}%
\pgfpathlineto{\pgfqpoint{3.692025in}{2.423598in}}%
\pgfpathlineto{\pgfqpoint{3.713353in}{2.438782in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{2.449571in}}%
\pgfpathlineto{\pgfqpoint{3.753271in}{2.456498in}}%
\pgfpathlineto{\pgfqpoint{3.772252in}{2.459964in}}%
\pgfpathlineto{\pgfqpoint{3.790841in}{2.460240in}}%
\pgfpathlineto{\pgfqpoint{3.809430in}{2.457430in}}%
\pgfpathlineto{\pgfqpoint{3.828411in}{2.451386in}}%
\pgfpathlineto{\pgfqpoint{3.847783in}{2.441932in}}%
\pgfpathlineto{\pgfqpoint{3.867938in}{2.428610in}}%
\pgfpathlineto{\pgfqpoint{3.889071in}{2.410882in}}%
\pgfpathlineto{\pgfqpoint{3.911574in}{2.387861in}}%
\pgfpathlineto{\pgfqpoint{3.935446in}{2.358891in}}%
\pgfpathlineto{\pgfqpoint{3.960884in}{2.323050in}}%
\pgfpathlineto{\pgfqpoint{3.988279in}{2.278972in}}%
\pgfpathlineto{\pgfqpoint{4.017826in}{2.225429in}}%
\pgfpathlineto{\pgfqpoint{4.050112in}{2.160331in}}%
\pgfpathlineto{\pgfqpoint{4.085530in}{2.081776in}}%
\pgfpathlineto{\pgfqpoint{4.125448in}{1.985462in}}%
\pgfpathlineto{\pgfqpoint{4.171823in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{4.230526in}{1.703703in}}%
\pgfpathlineto{\pgfqpoint{4.419354in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{4.465338in}{1.062542in}}%
\pgfpathlineto{\pgfqpoint{4.504864in}{0.971585in}}%
\pgfpathlineto{\pgfqpoint{4.540282in}{0.897605in}}%
\pgfpathlineto{\pgfqpoint{4.572373in}{0.837509in}}%
\pgfpathlineto{\pgfqpoint{4.601920in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{4.629119in}{0.749265in}}%
\pgfpathlineto{\pgfqpoint{4.654557in}{0.717794in}}%
\pgfpathlineto{\pgfqpoint{4.678233in}{0.693263in}}%
\pgfpathlineto{\pgfqpoint{4.700541in}{0.674476in}}%
\pgfpathlineto{\pgfqpoint{4.721674in}{0.660634in}}%
\pgfpathlineto{\pgfqpoint{4.741828in}{0.651076in}}%
\pgfpathlineto{\pgfqpoint{4.761200in}{0.645278in}}%
\pgfpathlineto{\pgfqpoint{4.779985in}{0.642848in}}%
\pgfpathlineto{\pgfqpoint{4.798574in}{0.643547in}}%
\pgfpathlineto{\pgfqpoint{4.817164in}{0.647330in}}%
\pgfpathlineto{\pgfqpoint{4.836144in}{0.654362in}}%
\pgfpathlineto{\pgfqpoint{4.855712in}{0.664938in}}%
\pgfpathlineto{\pgfqpoint{4.876258in}{0.679634in}}%
\pgfpathlineto{\pgfqpoint{4.897782in}{0.698909in}}%
\pgfpathlineto{\pgfqpoint{4.920676in}{0.723670in}}%
\pgfpathlineto{\pgfqpoint{4.944940in}{0.754565in}}%
\pgfpathlineto{\pgfqpoint{4.970965in}{0.792823in}}%
\pgfpathlineto{\pgfqpoint{4.998947in}{0.839584in}}%
\pgfpathlineto{\pgfqpoint{5.029277in}{0.896444in}}%
\pgfpathlineto{\pgfqpoint{5.062346in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{5.099133in}{1.048954in}}%
\pgfpathlineto{\pgfqpoint{5.147857in}{1.160436in}}%
\pgfpathlineto{\pgfqpoint{5.159402in}{1.178395in}}%
\pgfpathlineto{\pgfqpoint{5.168794in}{1.187731in}}%
\pgfpathlineto{\pgfqpoint{5.177991in}{1.192626in}}%
\pgfpathlineto{\pgfqpoint{5.194428in}{1.196790in}}%
\pgfpathlineto{\pgfqpoint{5.204407in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{5.213408in}{1.209176in}}%
\pgfpathlineto{\pgfqpoint{5.223779in}{1.222592in}}%
\pgfpathlineto{\pgfqpoint{5.238846in}{1.247906in}}%
\pgfpathlineto{\pgfqpoint{5.279351in}{1.317813in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.327588in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.327588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282278in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{1.551631in}}%
\pgfpathlineto{\pgfqpoint{3.311434in}{1.553253in}}%
\pgfpathlineto{\pgfqpoint{3.321022in}{1.556829in}}%
\pgfpathlineto{\pgfqpoint{3.328067in}{1.562787in}}%
\pgfpathlineto{\pgfqpoint{3.334328in}{1.572260in}}%
\pgfpathlineto{\pgfqpoint{3.340786in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{3.347634in}{1.613826in}}%
\pgfpathlineto{\pgfqpoint{3.355657in}{1.657254in}}%
\pgfpathlineto{\pgfqpoint{3.366615in}{1.736032in}}%
\pgfpathlineto{\pgfqpoint{3.384617in}{1.864356in}}%
\pgfpathlineto{\pgfqpoint{3.393031in}{1.902253in}}%
\pgfpathlineto{\pgfqpoint{3.400467in}{1.922506in}}%
\pgfpathlineto{\pgfqpoint{3.408490in}{1.935626in}}%
\pgfpathlineto{\pgfqpoint{3.430601in}{1.967513in}}%
\pgfpathlineto{\pgfqpoint{3.444494in}{1.996397in}}%
\pgfpathlineto{\pgfqpoint{3.541354in}{2.211409in}}%
\pgfpathlineto{\pgfqpoint{3.573249in}{2.270527in}}%
\pgfpathlineto{\pgfqpoint{3.602601in}{2.318594in}}%
\pgfpathlineto{\pgfqpoint{3.629800in}{2.357348in}}%
\pgfpathlineto{\pgfqpoint{3.655042in}{2.388079in}}%
\pgfpathlineto{\pgfqpoint{3.678719in}{2.412146in}}%
\pgfpathlineto{\pgfqpoint{3.700830in}{2.430344in}}%
\pgfpathlineto{\pgfqpoint{3.721767in}{2.443683in}}%
\pgfpathlineto{\pgfqpoint{3.741726in}{2.452822in}}%
\pgfpathlineto{\pgfqpoint{3.760903in}{2.458278in}}%
\pgfpathlineto{\pgfqpoint{3.779688in}{2.460445in}}%
\pgfpathlineto{\pgfqpoint{3.798277in}{2.459486in}}%
\pgfpathlineto{\pgfqpoint{3.817062in}{2.455385in}}%
\pgfpathlineto{\pgfqpoint{3.836042in}{2.448056in}}%
\pgfpathlineto{\pgfqpoint{3.855806in}{2.437052in}}%
\pgfpathlineto{\pgfqpoint{3.876352in}{2.422009in}}%
\pgfpathlineto{\pgfqpoint{3.898072in}{2.402181in}}%
\pgfpathlineto{\pgfqpoint{3.920966in}{2.377013in}}%
\pgfpathlineto{\pgfqpoint{3.945426in}{2.345430in}}%
\pgfpathlineto{\pgfqpoint{3.971646in}{2.306395in}}%
\pgfpathlineto{\pgfqpoint{3.999824in}{2.258770in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{2.200963in}}%
\pgfpathlineto{\pgfqpoint{4.063810in}{2.130789in}}%
\pgfpathlineto{\pgfqpoint{4.100793in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{4.142863in}{1.941222in}}%
\pgfpathlineto{\pgfqpoint{4.192956in}{1.807970in}}%
\pgfpathlineto{\pgfqpoint{4.261834in}{1.615140in}}%
\pgfpathlineto{\pgfqpoint{4.389806in}{1.255947in}}%
\pgfpathlineto{\pgfqpoint{4.441269in}{1.121697in}}%
\pgfpathlineto{\pgfqpoint{4.483927in}{1.018742in}}%
\pgfpathlineto{\pgfqpoint{4.521497in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{4.555349in}{0.868526in}}%
\pgfpathlineto{\pgfqpoint{4.586266in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{4.614639in}{0.769472in}}%
\pgfpathlineto{\pgfqpoint{4.641055in}{0.733849in}}%
\pgfpathlineto{\pgfqpoint{4.665710in}{0.705657in}}%
\pgfpathlineto{\pgfqpoint{4.688800in}{0.683835in}}%
\pgfpathlineto{\pgfqpoint{4.710520in}{0.667456in}}%
\pgfpathlineto{\pgfqpoint{4.731066in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{4.750829in}{0.647967in}}%
\pgfpathlineto{\pgfqpoint{4.769810in}{0.643773in}}%
\pgfpathlineto{\pgfqpoint{4.788399in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{4.806988in}{0.644878in}}%
\pgfpathlineto{\pgfqpoint{4.825773in}{0.650124in}}%
\pgfpathlineto{\pgfqpoint{4.845145in}{0.658810in}}%
\pgfpathlineto{\pgfqpoint{4.865104in}{0.671203in}}%
\pgfpathlineto{\pgfqpoint{4.886042in}{0.687908in}}%
\pgfpathlineto{\pgfqpoint{4.908153in}{0.709588in}}%
\pgfpathlineto{\pgfqpoint{4.931634in}{0.737039in}}%
\pgfpathlineto{\pgfqpoint{4.956681in}{0.771182in}}%
\pgfpathlineto{\pgfqpoint{4.983684in}{0.813375in}}%
\pgfpathlineto{\pgfqpoint{5.012644in}{0.864495in}}%
\pgfpathlineto{\pgfqpoint{5.044148in}{0.926521in}}%
\pgfpathlineto{\pgfqpoint{5.078783in}{1.001721in}}%
\pgfpathlineto{\pgfqpoint{5.144726in}{1.147625in}}%
\pgfpathlineto{\pgfqpoint{5.158619in}{1.166067in}}%
\pgfpathlineto{\pgfqpoint{5.167424in}{1.179927in}}%
\pgfpathlineto{\pgfqpoint{5.173882in}{1.196423in}}%
\pgfpathlineto{\pgfqpoint{5.180535in}{1.222714in}}%
\pgfpathlineto{\pgfqpoint{5.188362in}{1.267545in}}%
\pgfpathlineto{\pgfqpoint{5.200885in}{1.361092in}}%
\pgfpathlineto{\pgfqpoint{5.215365in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{5.224170in}{1.503885in}}%
\pgfpathlineto{\pgfqpoint{5.231802in}{1.526473in}}%
\pgfpathlineto{\pgfqpoint{5.239042in}{1.539025in}}%
\pgfpathlineto{\pgfqpoint{5.246282in}{1.545795in}}%
\pgfpathlineto{\pgfqpoint{5.254696in}{1.549467in}}%
\pgfpathlineto{\pgfqpoint{5.267219in}{1.551220in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.551602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282278in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{1.552166in}}%
\pgfpathlineto{\pgfqpoint{3.382660in}{1.829604in}}%
\pgfpathlineto{\pgfqpoint{3.435297in}{1.965874in}}%
\pgfpathlineto{\pgfqpoint{3.478737in}{2.070036in}}%
\pgfpathlineto{\pgfqpoint{3.516699in}{2.153273in}}%
\pgfpathlineto{\pgfqpoint{3.550746in}{2.220717in}}%
\pgfpathlineto{\pgfqpoint{3.581859in}{2.275702in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.320421in}}%
\pgfpathlineto{\pgfqpoint{3.637235in}{2.356235in}}%
\pgfpathlineto{\pgfqpoint{3.662086in}{2.384627in}}%
\pgfpathlineto{\pgfqpoint{3.685372in}{2.406645in}}%
\pgfpathlineto{\pgfqpoint{3.707287in}{2.423207in}}%
\pgfpathlineto{\pgfqpoint{3.728029in}{2.435093in}}%
\pgfpathlineto{\pgfqpoint{3.747792in}{2.442943in}}%
\pgfpathlineto{\pgfqpoint{3.766969in}{2.447289in}}%
\pgfpathlineto{\pgfqpoint{3.785754in}{2.448407in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{2.446415in}}%
\pgfpathlineto{\pgfqpoint{3.823519in}{2.441249in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.432728in}}%
\pgfpathlineto{\pgfqpoint{3.863046in}{2.420413in}}%
\pgfpathlineto{\pgfqpoint{3.884179in}{2.403776in}}%
\pgfpathlineto{\pgfqpoint{3.906486in}{2.382158in}}%
\pgfpathlineto{\pgfqpoint{3.930163in}{2.354771in}}%
\pgfpathlineto{\pgfqpoint{3.955405in}{2.320704in}}%
\pgfpathlineto{\pgfqpoint{3.982408in}{2.278935in}}%
\pgfpathlineto{\pgfqpoint{4.011564in}{2.227995in}}%
\pgfpathlineto{\pgfqpoint{4.043264in}{2.166215in}}%
\pgfpathlineto{\pgfqpoint{4.078094in}{2.091361in}}%
\pgfpathlineto{\pgfqpoint{4.117034in}{2.000107in}}%
\pgfpathlineto{\pgfqpoint{4.161844in}{1.886920in}}%
\pgfpathlineto{\pgfqpoint{4.217220in}{1.738166in}}%
\pgfpathlineto{\pgfqpoint{4.315449in}{1.463439in}}%
\pgfpathlineto{\pgfqpoint{4.391959in}{1.253894in}}%
\pgfpathlineto{\pgfqpoint{4.443030in}{1.122804in}}%
\pgfpathlineto{\pgfqpoint{4.485492in}{1.022032in}}%
\pgfpathlineto{\pgfqpoint{4.522866in}{0.941037in}}%
\pgfpathlineto{\pgfqpoint{4.556523in}{0.875238in}}%
\pgfpathlineto{\pgfqpoint{4.587244in}{0.821731in}}%
\pgfpathlineto{\pgfqpoint{4.615617in}{0.778315in}}%
\pgfpathlineto{\pgfqpoint{4.642033in}{0.743386in}}%
\pgfpathlineto{\pgfqpoint{4.666689in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{4.689778in}{0.694457in}}%
\pgfpathlineto{\pgfqpoint{4.711498in}{0.678494in}}%
\pgfpathlineto{\pgfqpoint{4.732044in}{0.667119in}}%
\pgfpathlineto{\pgfqpoint{4.751808in}{0.659641in}}%
\pgfpathlineto{\pgfqpoint{4.770984in}{0.655658in}}%
\pgfpathlineto{\pgfqpoint{4.789769in}{0.654896in}}%
\pgfpathlineto{\pgfqpoint{4.808554in}{0.657245in}}%
\pgfpathlineto{\pgfqpoint{4.827534in}{0.662769in}}%
\pgfpathlineto{\pgfqpoint{4.846906in}{0.671653in}}%
\pgfpathlineto{\pgfqpoint{4.867061in}{0.684341in}}%
\pgfpathlineto{\pgfqpoint{4.888194in}{0.701362in}}%
\pgfpathlineto{\pgfqpoint{4.910501in}{0.723377in}}%
\pgfpathlineto{\pgfqpoint{4.934178in}{0.751173in}}%
\pgfpathlineto{\pgfqpoint{4.959616in}{0.785946in}}%
\pgfpathlineto{\pgfqpoint{4.986815in}{0.828506in}}%
\pgfpathlineto{\pgfqpoint{5.016166in}{0.880322in}}%
\pgfpathlineto{\pgfqpoint{5.048062in}{0.943055in}}%
\pgfpathlineto{\pgfqpoint{5.083283in}{1.019371in}}%
\pgfpathlineto{\pgfqpoint{5.122614in}{1.112201in}}%
\pgfpathlineto{\pgfqpoint{5.168207in}{1.228037in}}%
\pgfpathlineto{\pgfqpoint{5.225149in}{1.381650in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.551616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{3.282278in}{2.551389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286004in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{2.551389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{0.551844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{2.551389in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{2.551389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461703in}{2.412500in}}%
\pgfpathlineto{\pgfqpoint{4.683925in}{2.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.772814in,y=2.373611in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont no-flux}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.461703in}{2.257567in}}%
\pgfpathlineto{\pgfqpoint{4.683925in}{2.257567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.772814in,y=2.218678in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont naive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.461703in}{2.102634in}}%
\pgfpathlineto{\pgfqpoint{4.683925in}{2.102634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.772814in,y=2.063745in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.461703in}{1.947701in}}%
\pgfpathlineto{\pgfqpoint{4.683925in}{1.947701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.772814in,y=1.908812in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont periodic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DifferentOmegaDistributions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.922305in}{2.424118in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.922305in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.922305in}{2.424118in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.424118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.683902in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.683902in}{2.225507in}}%
\pgfpathlineto{\pgfqpoint{0.316407in}{2.225507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.316407in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989906in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.989906in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663405in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.663405in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336904in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.336904in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010403in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.010403in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683902in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.683902in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=0.338283in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{0.736472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=0.688644in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{1.086833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=1.039006in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{1.437194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=1.389367in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{1.787555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=1.739728in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{2.137917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=2.090089in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316407in}{0.386111in}}{\pgfqpoint{3.367494in}{1.839396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314723in}{0.561292in}}%
\pgfpathlineto{\pgfqpoint{3.683902in}{0.561292in}}%
\pgfpathlineto{\pgfqpoint{3.683902in}{0.561292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316407in}{0.386111in}}{\pgfqpoint{3.367494in}{1.839396in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314723in}{2.145396in}}%
\pgfpathlineto{\pgfqpoint{0.318092in}{2.145396in}}%
\pgfpathlineto{\pgfqpoint{0.365261in}{2.026400in}}%
\pgfpathlineto{\pgfqpoint{0.412429in}{1.915453in}}%
\pgfpathlineto{\pgfqpoint{0.459598in}{1.812010in}}%
\pgfpathlineto{\pgfqpoint{0.506766in}{1.715564in}}%
\pgfpathlineto{\pgfqpoint{0.557304in}{1.619456in}}%
\pgfpathlineto{\pgfqpoint{0.607841in}{1.530296in}}%
\pgfpathlineto{\pgfqpoint{0.658379in}{1.447581in}}%
\pgfpathlineto{\pgfqpoint{0.708917in}{1.370846in}}%
\pgfpathlineto{\pgfqpoint{0.759454in}{1.299658in}}%
\pgfpathlineto{\pgfqpoint{0.809992in}{1.233617in}}%
\pgfpathlineto{\pgfqpoint{0.863899in}{1.168426in}}%
\pgfpathlineto{\pgfqpoint{0.917806in}{1.108250in}}%
\pgfpathlineto{\pgfqpoint{0.971713in}{1.052703in}}%
\pgfpathlineto{\pgfqpoint{1.025620in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{1.082896in}{0.951263in}}%
\pgfpathlineto{\pgfqpoint{1.140172in}{0.905188in}}%
\pgfpathlineto{\pgfqpoint{1.200817in}{0.860491in}}%
\pgfpathlineto{\pgfqpoint{1.261462in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{1.325477in}{0.780333in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{0.744589in}}%
\pgfpathlineto{\pgfqpoint{1.456875in}{0.710459in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{0.678114in}}%
\pgfpathlineto{\pgfqpoint{1.601749in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{1.679240in}{0.619254in}}%
\pgfpathlineto{\pgfqpoint{1.760101in}{0.592878in}}%
\pgfpathlineto{\pgfqpoint{1.847699in}{0.567660in}}%
\pgfpathlineto{\pgfqpoint{1.938667in}{0.544723in}}%
\pgfpathlineto{\pgfqpoint{2.036373in}{0.523304in}}%
\pgfpathlineto{\pgfqpoint{2.140818in}{0.503596in}}%
\pgfpathlineto{\pgfqpoint{2.255370in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.380030in}{0.468474in}}%
\pgfpathlineto{\pgfqpoint{2.514797in}{0.453537in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{0.439946in}}%
\pgfpathlineto{\pgfqpoint{2.834869in}{0.428032in}}%
\pgfpathlineto{\pgfqpoint{3.026912in}{0.417632in}}%
\pgfpathlineto{\pgfqpoint{3.249278in}{0.408769in}}%
\pgfpathlineto{\pgfqpoint{3.515443in}{0.401372in}}%
\pgfpathlineto{\pgfqpoint{3.683902in}{0.397995in}}%
\pgfpathlineto{\pgfqpoint{3.683902in}{0.397995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316407in}{0.386111in}}{\pgfqpoint{3.367494in}{1.839396in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.314723in}{0.381729in}}%
\pgfpathlineto{\pgfqpoint{0.429275in}{0.675592in}}%
\pgfpathlineto{\pgfqpoint{0.489920in}{0.822696in}}%
\pgfpathlineto{\pgfqpoint{0.540458in}{0.937509in}}%
\pgfpathlineto{\pgfqpoint{0.584257in}{1.029830in}}%
\pgfpathlineto{\pgfqpoint{0.624687in}{1.108215in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{0.695440in}{1.227606in}}%
\pgfpathlineto{\pgfqpoint{0.729132in}{1.275854in}}%
\pgfpathlineto{\pgfqpoint{0.759454in}{1.314291in}}%
\pgfpathlineto{\pgfqpoint{0.789777in}{1.347900in}}%
\pgfpathlineto{\pgfqpoint{0.820100in}{1.376627in}}%
\pgfpathlineto{\pgfqpoint{0.847053in}{1.398051in}}%
\pgfpathlineto{\pgfqpoint{0.874007in}{1.415621in}}%
\pgfpathlineto{\pgfqpoint{0.900960in}{1.429376in}}%
\pgfpathlineto{\pgfqpoint{0.927913in}{1.439379in}}%
\pgfpathlineto{\pgfqpoint{0.954867in}{1.445714in}}%
\pgfpathlineto{\pgfqpoint{0.981820in}{1.448484in}}%
\pgfpathlineto{\pgfqpoint{1.008774in}{1.447812in}}%
\pgfpathlineto{\pgfqpoint{1.035727in}{1.443837in}}%
\pgfpathlineto{\pgfqpoint{1.062681in}{1.436713in}}%
\pgfpathlineto{\pgfqpoint{1.089634in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{1.411900in}}%
\pgfpathlineto{\pgfqpoint{1.153648in}{1.391726in}}%
\pgfpathlineto{\pgfqpoint{1.187340in}{1.367893in}}%
\pgfpathlineto{\pgfqpoint{1.224401in}{1.337925in}}%
\pgfpathlineto{\pgfqpoint{1.264831in}{1.301364in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{1.254519in}}%
\pgfpathlineto{\pgfqpoint{1.369276in}{1.193066in}}%
\pgfpathlineto{\pgfqpoint{1.450136in}{1.101171in}}%
\pgfpathlineto{\pgfqpoint{1.618595in}{0.908584in}}%
\pgfpathlineto{\pgfqpoint{1.689348in}{0.833241in}}%
\pgfpathlineto{\pgfqpoint{1.749993in}{0.773125in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{0.720733in}}%
\pgfpathlineto{\pgfqpoint{1.861176in}{0.675607in}}%
\pgfpathlineto{\pgfqpoint{1.915083in}{0.634664in}}%
\pgfpathlineto{\pgfqpoint{1.965621in}{0.600083in}}%
\pgfpathlineto{\pgfqpoint{2.016158in}{0.569108in}}%
\pgfpathlineto{\pgfqpoint{2.066696in}{0.541600in}}%
\pgfpathlineto{\pgfqpoint{2.120603in}{0.515873in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.493614in}}%
\pgfpathlineto{\pgfqpoint{2.231786in}{0.473437in}}%
\pgfpathlineto{\pgfqpoint{2.289062in}{0.456472in}}%
\pgfpathlineto{\pgfqpoint{2.353076in}{0.440855in}}%
\pgfpathlineto{\pgfqpoint{2.420460in}{0.427693in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{0.416449in}}%
\pgfpathlineto{\pgfqpoint{2.578811in}{0.406976in}}%
\pgfpathlineto{\pgfqpoint{2.673148in}{0.399556in}}%
\pgfpathlineto{\pgfqpoint{2.787700in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{2.932575in}{0.389711in}}%
\pgfpathlineto{\pgfqpoint{3.141464in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{3.535658in}{0.386203in}}%
\pgfpathlineto{\pgfqpoint{3.683902in}{0.386144in}}%
\pgfpathlineto{\pgfqpoint{3.683902in}{0.386144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.316407in}{2.225507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683902in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.683902in}{2.225507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.683902in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{2.225507in}}%
\pgfpathlineto{\pgfqpoint{3.683902in}{2.225507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439096in}{2.051896in}}%
\pgfpathlineto{\pgfqpoint{2.716874in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.827985in,y=2.003285in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.439096in}{1.858229in}}%
\pgfpathlineto{\pgfqpoint{2.716874in}{1.858229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.827985in,y=1.809618in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Exponential}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.439096in}{1.664563in}}%
\pgfpathlineto{\pgfqpoint{2.716874in}{1.664563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.827985in,y=1.615952in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont O3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> NaiveExample.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.530075in}{2.181706in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.530075in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.530075in}{2.181706in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.181706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510458in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.736491in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.736491in}{1.809484in}}%
\pgfpathlineto{\pgfqpoint{0.510458in}{1.809484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510458in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510458in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123474in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.123474in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736491in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.736491in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.123474in,y=0.305123in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sensing domain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510458in}{0.636416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.095903in,y=0.544683in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\frac{1}{2R}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510458in}{1.195020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343791in,y=1.147192in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510458in}{1.753624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.203928in,y=1.661891in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{1}{2R}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510458in}{0.580556in}}{\pgfqpoint{1.226034in}{1.228928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510458in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.520036in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.529614in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.539193in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.548771in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.558349in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.567928in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.577506in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.587085in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.596663in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.606241in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.615820in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.625398in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.644555in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.654133in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.663712in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.673290in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.692447in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.702025in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.711604in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.721182in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.730760in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.740339in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.749917in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.759496in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.769074in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.778652in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.788231in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.797809in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.807388in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.816966in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.826544in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.836123in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.845701in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.855279in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.864858in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.874436in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.884015in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.893593in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.903171in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.912750in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.922328in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.931907in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.941485in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.951063in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.960642in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.970220in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.979799in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.989377in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.998955in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.008534in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.018112in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.027690in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.037269in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.046847in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.056426in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.066004in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.094739in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.104318in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.113896in}{0.636416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510458in}{0.580556in}}{\pgfqpoint{1.226034in}{1.228928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133053in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.142631in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.152210in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.161788in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.171366in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.180945in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.190523in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.200101in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.219258in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.228837in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.238415in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.247993in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.257572in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.267150in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.276729in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.295885in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.305464in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.315042in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.324620in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.334199in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.343777in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.353356in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.362934in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.372512in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.382091in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.391669in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.401248in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.410826in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.420404in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.449140in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.458718in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.468296in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.477875in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.487453in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.497031in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.506610in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.516188in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.525767in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.535345in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.544923in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.554502in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.564080in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.573659in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.583237in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.592815in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.602394in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.611972in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.621550in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.631129in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.640707in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.650286in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.659864in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.669442in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.679021in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.698178in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.707756in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.717334in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.726913in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.736491in}{1.753624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510458in}{0.580556in}}{\pgfqpoint{1.226034in}{1.228928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.123474in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.123474in}{1.809484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510458in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.510458in}{1.809484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736491in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.736491in}{1.809484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510458in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.736491in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510458in}{1.809484in}}%
\pgfpathlineto{\pgfqpoint{1.736491in}{1.809484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.123474in,y=1.892817in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Omega(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105430in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.331464in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.331464in}{1.809484in}}%
\pgfpathlineto{\pgfqpoint{2.105430in}{1.809484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105430in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.105430in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718447in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.718447in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331464in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.331464in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.718447in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spatial domain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105430in}{1.195020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.938763in,y=1.147192in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105430in}{0.580556in}}{\pgfqpoint{1.226034in}{1.228928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105430in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{2.109261in}{1.748505in}}%
\pgfpathlineto{\pgfqpoint{2.132250in}{1.695131in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.195020in}}%
\pgfpathlineto{\pgfqpoint{3.086257in}{1.195020in}}%
\pgfpathlineto{\pgfqpoint{3.331464in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{3.331464in}{0.636416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105430in}{0.580556in}}{\pgfqpoint{1.226034in}{1.228928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.105430in}{1.195020in}}%
\pgfpathlineto{\pgfqpoint{3.331464in}{1.195020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105430in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.105430in}{1.809484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331464in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.331464in}{1.809484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105430in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{3.331464in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105430in}{1.809484in}}%
\pgfpathlineto{\pgfqpoint{3.331464in}{1.809484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.718447in,y=1.892817in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Naive \(\displaystyle \mathcal{K}[u]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> NonLocalOperatorComparision.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{2.551389in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{2.551389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704241in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.704241in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104986in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.104986in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505732in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.505732in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906477in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906477in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307222in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.307222in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707967in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.707967in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.706104in,y=0.288676in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space [\(\displaystyle x\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704241in}{0.658279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342939in,y=0.615234in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704241in}{1.104948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342939in,y=1.061902in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704241in}{1.551616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.442861in,y=1.508571in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704241in}{1.998285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.442861in,y=1.955240in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704241in}{2.444954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.442861in,y=2.401909in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.287383in,y=1.551616in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{K}[u]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704241in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{0.804428in}{2.398101in}}%
\pgfpathlineto{\pgfqpoint{0.804819in}{2.394504in}}%
\pgfpathlineto{\pgfqpoint{0.907158in}{1.390111in}}%
\pgfpathlineto{\pgfqpoint{0.954120in}{1.359783in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.036891in}{1.316793in}}%
\pgfpathlineto{\pgfqpoint{1.074657in}{1.302269in}}%
\pgfpathlineto{\pgfqpoint{1.110857in}{1.291622in}}%
\pgfpathlineto{\pgfqpoint{1.145883in}{1.284506in}}%
\pgfpathlineto{\pgfqpoint{1.180322in}{1.280647in}}%
\pgfpathlineto{\pgfqpoint{1.214369in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.248417in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.287846in}}%
\pgfpathlineto{\pgfqpoint{1.317882in}{1.296621in}}%
\pgfpathlineto{\pgfqpoint{1.353887in}{1.308843in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{1.324889in}}%
\pgfpathlineto{\pgfqpoint{1.431179in}{1.345268in}}%
\pgfpathlineto{\pgfqpoint{1.473836in}{1.370703in}}%
\pgfpathlineto{\pgfqpoint{1.520603in}{1.402284in}}%
\pgfpathlineto{\pgfqpoint{1.573827in}{1.442084in}}%
\pgfpathlineto{\pgfqpoint{1.639574in}{1.495325in}}%
\pgfpathlineto{\pgfqpoint{1.867341in}{1.683255in}}%
\pgfpathlineto{\pgfqpoint{1.919391in}{1.720144in}}%
\pgfpathlineto{\pgfqpoint{1.965375in}{1.749037in}}%
\pgfpathlineto{\pgfqpoint{2.007446in}{1.771894in}}%
\pgfpathlineto{\pgfqpoint{2.046777in}{1.789807in}}%
\pgfpathlineto{\pgfqpoint{2.084151in}{1.803480in}}%
\pgfpathlineto{\pgfqpoint{2.120155in}{1.813386in}}%
\pgfpathlineto{\pgfqpoint{2.154986in}{1.819798in}}%
\pgfpathlineto{\pgfqpoint{2.189229in}{1.822987in}}%
\pgfpathlineto{\pgfqpoint{2.223277in}{1.823058in}}%
\pgfpathlineto{\pgfqpoint{2.257324in}{1.820038in}}%
\pgfpathlineto{\pgfqpoint{2.291763in}{1.813874in}}%
\pgfpathlineto{\pgfqpoint{2.326985in}{1.804410in}}%
\pgfpathlineto{\pgfqpoint{2.363381in}{1.791396in}}%
\pgfpathlineto{\pgfqpoint{2.401342in}{1.774501in}}%
\pgfpathlineto{\pgfqpoint{2.441456in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{2.484700in}{1.726734in}}%
\pgfpathlineto{\pgfqpoint{2.507594in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{2.529902in}{1.486707in}}%
\pgfpathlineto{\pgfqpoint{2.607781in}{0.705131in}}%
\pgfpathlineto{\pgfqpoint{2.608368in}{0.709726in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{1.551616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704241in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{2.460500in}}%
\pgfpathlineto{\pgfqpoint{0.706981in}{2.446800in}}%
\pgfpathlineto{\pgfqpoint{0.775663in}{2.087197in}}%
\pgfpathlineto{\pgfqpoint{0.907940in}{1.389575in}}%
\pgfpathlineto{\pgfqpoint{0.954903in}{1.359311in}}%
\pgfpathlineto{\pgfqpoint{0.997560in}{1.335413in}}%
\pgfpathlineto{\pgfqpoint{1.037282in}{1.316626in}}%
\pgfpathlineto{\pgfqpoint{1.075048in}{1.302136in}}%
\pgfpathlineto{\pgfqpoint{1.111248in}{1.291525in}}%
\pgfpathlineto{\pgfqpoint{1.146274in}{1.284444in}}%
\pgfpathlineto{\pgfqpoint{1.180713in}{1.280621in}}%
\pgfpathlineto{\pgfqpoint{1.214761in}{1.279945in}}%
\pgfpathlineto{\pgfqpoint{1.248808in}{1.282362in}}%
\pgfpathlineto{\pgfqpoint{1.283248in}{1.287927in}}%
\pgfpathlineto{\pgfqpoint{1.318274in}{1.296737in}}%
\pgfpathlineto{\pgfqpoint{1.354474in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.392044in}{1.325165in}}%
\pgfpathlineto{\pgfqpoint{1.431766in}{1.345594in}}%
\pgfpathlineto{\pgfqpoint{1.474423in}{1.371076in}}%
\pgfpathlineto{\pgfqpoint{1.521190in}{1.402702in}}%
\pgfpathlineto{\pgfqpoint{1.574414in}{1.442542in}}%
\pgfpathlineto{\pgfqpoint{1.640357in}{1.495977in}}%
\pgfpathlineto{\pgfqpoint{1.866363in}{1.682525in}}%
\pgfpathlineto{\pgfqpoint{1.918609in}{1.719620in}}%
\pgfpathlineto{\pgfqpoint{1.964593in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{2.006663in}{1.771502in}}%
\pgfpathlineto{\pgfqpoint{2.045994in}{1.789485in}}%
\pgfpathlineto{\pgfqpoint{2.083368in}{1.803229in}}%
\pgfpathlineto{\pgfqpoint{2.119373in}{1.813206in}}%
\pgfpathlineto{\pgfqpoint{2.154399in}{1.819717in}}%
\pgfpathlineto{\pgfqpoint{2.188642in}{1.822959in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{1.823083in}}%
\pgfpathlineto{\pgfqpoint{2.256737in}{1.820116in}}%
\pgfpathlineto{\pgfqpoint{2.291176in}{1.814005in}}%
\pgfpathlineto{\pgfqpoint{2.326398in}{1.804593in}}%
\pgfpathlineto{\pgfqpoint{2.362794in}{1.791631in}}%
\pgfpathlineto{\pgfqpoint{2.400755in}{1.774787in}}%
\pgfpathlineto{\pgfqpoint{2.440869in}{1.753562in}}%
\pgfpathlineto{\pgfqpoint{2.484113in}{1.727116in}}%
\pgfpathlineto{\pgfqpoint{2.507790in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{0.642732in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{0.642732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704241in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{1.551912in}}%
\pgfpathlineto{\pgfqpoint{0.717547in}{1.659974in}}%
\pgfpathlineto{\pgfqpoint{0.733006in}{1.764139in}}%
\pgfpathlineto{\pgfqpoint{0.746899in}{1.837839in}}%
\pgfpathlineto{\pgfqpoint{0.759226in}{1.887480in}}%
\pgfpathlineto{\pgfqpoint{0.769793in}{1.918278in}}%
\pgfpathlineto{\pgfqpoint{0.778990in}{1.936288in}}%
\pgfpathlineto{\pgfqpoint{0.786621in}{1.945047in}}%
\pgfpathlineto{\pgfqpoint{0.793078in}{1.948093in}}%
\pgfpathlineto{\pgfqpoint{0.798753in}{1.947481in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{1.943624in}}%
\pgfpathlineto{\pgfqpoint{0.811276in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{0.819103in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{0.828300in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{0.838867in}{1.856565in}}%
\pgfpathlineto{\pgfqpoint{0.850803in}{1.800737in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{1.722061in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.615142in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.472408in}}%
\pgfpathlineto{\pgfqpoint{0.906571in}{1.390513in}}%
\pgfpathlineto{\pgfqpoint{0.953729in}{1.360019in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.335920in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{1.316962in}}%
\pgfpathlineto{\pgfqpoint{1.074265in}{1.302402in}}%
\pgfpathlineto{\pgfqpoint{1.110465in}{1.291720in}}%
\pgfpathlineto{\pgfqpoint{1.145491in}{1.284568in}}%
\pgfpathlineto{\pgfqpoint{1.179930in}{1.280673in}}%
\pgfpathlineto{\pgfqpoint{1.213978in}{1.279926in}}%
\pgfpathlineto{\pgfqpoint{1.248026in}{1.282272in}}%
\pgfpathlineto{\pgfqpoint{1.282465in}{1.287766in}}%
\pgfpathlineto{\pgfqpoint{1.317491in}{1.296506in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{1.308693in}}%
\pgfpathlineto{\pgfqpoint{1.391065in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{1.430787in}{1.345051in}}%
\pgfpathlineto{\pgfqpoint{1.473249in}{1.370330in}}%
\pgfpathlineto{\pgfqpoint{1.519820in}{1.401727in}}%
\pgfpathlineto{\pgfqpoint{1.572849in}{1.441322in}}%
\pgfpathlineto{\pgfqpoint{1.638400in}{1.494346in}}%
\pgfpathlineto{\pgfqpoint{1.869103in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{1.920957in}{1.721189in}}%
\pgfpathlineto{\pgfqpoint{1.966745in}{1.749837in}}%
\pgfpathlineto{\pgfqpoint{2.008815in}{1.772576in}}%
\pgfpathlineto{\pgfqpoint{2.048146in}{1.790368in}}%
\pgfpathlineto{\pgfqpoint{2.085521in}{1.803917in}}%
\pgfpathlineto{\pgfqpoint{2.121329in}{1.813654in}}%
\pgfpathlineto{\pgfqpoint{2.156160in}{1.819959in}}%
\pgfpathlineto{\pgfqpoint{2.190403in}{1.823041in}}%
\pgfpathlineto{\pgfqpoint{2.224451in}{1.823005in}}%
\pgfpathlineto{\pgfqpoint{2.258498in}{1.819879in}}%
\pgfpathlineto{\pgfqpoint{2.292937in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{2.328159in}{1.804041in}}%
\pgfpathlineto{\pgfqpoint{2.364555in}{1.790923in}}%
\pgfpathlineto{\pgfqpoint{2.402516in}{1.773927in}}%
\pgfpathlineto{\pgfqpoint{2.442826in}{1.752442in}}%
\pgfpathlineto{\pgfqpoint{2.486266in}{1.725711in}}%
\pgfpathlineto{\pgfqpoint{2.507594in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{2.520313in}{1.592003in}}%
\pgfpathlineto{\pgfqpoint{2.538120in}{1.448329in}}%
\pgfpathlineto{\pgfqpoint{2.554165in}{1.342651in}}%
\pgfpathlineto{\pgfqpoint{2.568450in}{1.267977in}}%
\pgfpathlineto{\pgfqpoint{2.580973in}{1.217815in}}%
\pgfpathlineto{\pgfqpoint{2.591931in}{1.185817in}}%
\pgfpathlineto{\pgfqpoint{2.601128in}{1.167623in}}%
\pgfpathlineto{\pgfqpoint{2.608955in}{1.158416in}}%
\pgfpathlineto{\pgfqpoint{2.615412in}{1.155194in}}%
\pgfpathlineto{\pgfqpoint{2.621087in}{1.155641in}}%
\pgfpathlineto{\pgfqpoint{2.626957in}{1.159346in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{1.167544in}}%
\pgfpathlineto{\pgfqpoint{2.641241in}{1.182201in}}%
\pgfpathlineto{\pgfqpoint{2.650242in}{1.206728in}}%
\pgfpathlineto{\pgfqpoint{2.660613in}{1.244738in}}%
\pgfpathlineto{\pgfqpoint{2.672354in}{1.300408in}}%
\pgfpathlineto{\pgfqpoint{2.685464in}{1.378473in}}%
\pgfpathlineto{\pgfqpoint{2.699944in}{1.484213in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{1.551320in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{1.551320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704241in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{1.551450in}}%
\pgfpathlineto{\pgfqpoint{0.817929in}{1.456757in}}%
\pgfpathlineto{\pgfqpoint{0.878197in}{1.410661in}}%
\pgfpathlineto{\pgfqpoint{0.928682in}{1.375837in}}%
\pgfpathlineto{\pgfqpoint{0.973688in}{1.348474in}}%
\pgfpathlineto{\pgfqpoint{1.014975in}{1.326911in}}%
\pgfpathlineto{\pgfqpoint{1.053719in}{1.310092in}}%
\pgfpathlineto{\pgfqpoint{1.090702in}{1.297355in}}%
\pgfpathlineto{\pgfqpoint{1.126315in}{1.288318in}}%
\pgfpathlineto{\pgfqpoint{1.161145in}{1.282651in}}%
\pgfpathlineto{\pgfqpoint{1.195389in}{1.280204in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{1.280870in}}%
\pgfpathlineto{\pgfqpoint{1.263680in}{1.284651in}}%
\pgfpathlineto{\pgfqpoint{1.298315in}{1.291602in}}%
\pgfpathlineto{\pgfqpoint{1.333732in}{1.301878in}}%
\pgfpathlineto{\pgfqpoint{1.370519in}{1.315808in}}%
\pgfpathlineto{\pgfqpoint{1.409067in}{1.333763in}}%
\pgfpathlineto{\pgfqpoint{1.449964in}{1.356282in}}%
\pgfpathlineto{\pgfqpoint{1.494187in}{1.384229in}}%
\pgfpathlineto{\pgfqpoint{1.543497in}{1.419155in}}%
\pgfpathlineto{\pgfqpoint{1.601222in}{1.463992in}}%
\pgfpathlineto{\pgfqpoint{1.679296in}{1.528900in}}%
\pgfpathlineto{\pgfqpoint{1.826641in}{1.651901in}}%
\pgfpathlineto{\pgfqpoint{1.885539in}{1.696536in}}%
\pgfpathlineto{\pgfqpoint{1.935241in}{1.730424in}}%
\pgfpathlineto{\pgfqpoint{1.979855in}{1.757173in}}%
\pgfpathlineto{\pgfqpoint{2.020947in}{1.778267in}}%
\pgfpathlineto{\pgfqpoint{2.059496in}{1.794646in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{1.806971in}}%
\pgfpathlineto{\pgfqpoint{2.131896in}{1.815671in}}%
\pgfpathlineto{\pgfqpoint{2.166531in}{1.820977in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{1.823103in}}%
\pgfpathlineto{\pgfqpoint{2.234822in}{1.822117in}}%
\pgfpathlineto{\pgfqpoint{2.269065in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.303700in}{1.810750in}}%
\pgfpathlineto{\pgfqpoint{2.339313in}{1.800095in}}%
\pgfpathlineto{\pgfqpoint{2.376296in}{1.785755in}}%
\pgfpathlineto{\pgfqpoint{2.415040in}{1.767363in}}%
\pgfpathlineto{\pgfqpoint{2.456132in}{1.744387in}}%
\pgfpathlineto{\pgfqpoint{2.500746in}{1.715837in}}%
\pgfpathlineto{\pgfqpoint{2.550643in}{1.680136in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{1.634041in}}%
\pgfpathlineto{\pgfqpoint{2.692117in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{1.551616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{2.551389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707967in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{2.551389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{0.551844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704241in}{2.551389in}}%
\pgfpathlineto{\pgfqpoint{2.707967in}{2.551389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883666in}{2.412500in}}%
\pgfpathlineto{\pgfqpoint{2.105888in}{2.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.194777in,y=2.373611in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont no-flux}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.883666in}{2.257567in}}%
\pgfpathlineto{\pgfqpoint{2.105888in}{2.257567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.194777in,y=2.218678in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont naive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.883666in}{2.102634in}}%
\pgfpathlineto{\pgfqpoint{2.105888in}{2.102634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.194777in,y=2.063745in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.883666in}{1.947701in}}%
\pgfpathlineto{\pgfqpoint{2.105888in}{1.947701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.194777in,y=1.908812in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont periodic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{2.551389in}}%
\pgfpathlineto{\pgfqpoint{3.282278in}{2.551389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.282278in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683024in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.683024in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083769in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.083769in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484514in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.484514in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885259in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.885259in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286004in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.286004in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.284141in,y=0.288676in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space [\(\displaystyle x\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{0.655416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.920976in,y=0.612371in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{0.954149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.920976in,y=0.911104in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{1.252883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.920976in,y=1.209838in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{1.551616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.020898in,y=1.508571in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{1.850350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.020898in,y=1.807305in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{2.149083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.020898in,y=2.106038in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282278in}{2.447817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.020898in,y=2.404771in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282278in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{3.352526in}{1.863203in}}%
\pgfpathlineto{\pgfqpoint{3.385204in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{3.403598in}{2.018676in}}%
\pgfpathlineto{\pgfqpoint{3.427079in}{2.036930in}}%
\pgfpathlineto{\pgfqpoint{3.482455in}{2.085182in}}%
\pgfpathlineto{\pgfqpoint{3.487543in}{2.097061in}}%
\pgfpathlineto{\pgfqpoint{3.524526in}{2.177520in}}%
\pgfpathlineto{\pgfqpoint{3.557791in}{2.242737in}}%
\pgfpathlineto{\pgfqpoint{3.588316in}{2.295988in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{2.339105in}}%
\pgfpathlineto{\pgfqpoint{3.642714in}{2.373714in}}%
\pgfpathlineto{\pgfqpoint{3.667174in}{2.400996in}}%
\pgfpathlineto{\pgfqpoint{3.690068in}{2.422009in}}%
\pgfpathlineto{\pgfqpoint{3.711592in}{2.437677in}}%
\pgfpathlineto{\pgfqpoint{3.731943in}{2.448781in}}%
\pgfpathlineto{\pgfqpoint{3.751510in}{2.456014in}}%
\pgfpathlineto{\pgfqpoint{3.770491in}{2.459778in}}%
\pgfpathlineto{\pgfqpoint{3.789080in}{2.460346in}}%
\pgfpathlineto{\pgfqpoint{3.807669in}{2.457828in}}%
\pgfpathlineto{\pgfqpoint{3.826454in}{2.452157in}}%
\pgfpathlineto{\pgfqpoint{3.845826in}{2.443036in}}%
\pgfpathlineto{\pgfqpoint{3.865981in}{2.430058in}}%
\pgfpathlineto{\pgfqpoint{3.887114in}{2.412683in}}%
\pgfpathlineto{\pgfqpoint{3.909421in}{2.390245in}}%
\pgfpathlineto{\pgfqpoint{3.933098in}{2.361944in}}%
\pgfpathlineto{\pgfqpoint{3.958340in}{2.326859in}}%
\pgfpathlineto{\pgfqpoint{3.985539in}{2.283627in}}%
\pgfpathlineto{\pgfqpoint{4.014891in}{2.231015in}}%
\pgfpathlineto{\pgfqpoint{4.046786in}{2.167338in}}%
\pgfpathlineto{\pgfqpoint{4.082008in}{2.089897in}}%
\pgfpathlineto{\pgfqpoint{4.121339in}{1.995716in}}%
\pgfpathlineto{\pgfqpoint{4.166931in}{1.878199in}}%
\pgfpathlineto{\pgfqpoint{4.223873in}{1.722362in}}%
\pgfpathlineto{\pgfqpoint{4.428355in}{1.154469in}}%
\pgfpathlineto{\pgfqpoint{4.472969in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{4.511713in}{0.956692in}}%
\pgfpathlineto{\pgfqpoint{4.546348in}{0.885718in}}%
\pgfpathlineto{\pgfqpoint{4.577851in}{0.827955in}}%
\pgfpathlineto{\pgfqpoint{4.607007in}{0.780773in}}%
\pgfpathlineto{\pgfqpoint{4.634011in}{0.742810in}}%
\pgfpathlineto{\pgfqpoint{4.659057in}{0.712773in}}%
\pgfpathlineto{\pgfqpoint{4.682538in}{0.689308in}}%
\pgfpathlineto{\pgfqpoint{4.704650in}{0.671481in}}%
\pgfpathlineto{\pgfqpoint{4.725587in}{0.658498in}}%
\pgfpathlineto{\pgfqpoint{4.745546in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{4.764722in}{0.644582in}}%
\pgfpathlineto{\pgfqpoint{4.783507in}{0.642743in}}%
\pgfpathlineto{\pgfqpoint{4.802097in}{0.644027in}}%
\pgfpathlineto{\pgfqpoint{4.820881in}{0.648456in}}%
\pgfpathlineto{\pgfqpoint{4.840058in}{0.656209in}}%
\pgfpathlineto{\pgfqpoint{4.859821in}{0.667585in}}%
\pgfpathlineto{\pgfqpoint{4.880563in}{0.683174in}}%
\pgfpathlineto{\pgfqpoint{4.902283in}{0.703433in}}%
\pgfpathlineto{\pgfqpoint{4.925373in}{0.729281in}}%
\pgfpathlineto{\pgfqpoint{4.950028in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{4.976444in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{5.004817in}{0.850102in}}%
\pgfpathlineto{\pgfqpoint{5.035734in}{0.909333in}}%
\pgfpathlineto{\pgfqpoint{5.069586in}{0.981083in}}%
\pgfpathlineto{\pgfqpoint{5.089154in}{1.020785in}}%
\pgfpathlineto{\pgfqpoint{5.131420in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.162337in}{1.082898in}}%
\pgfpathlineto{\pgfqpoint{5.182883in}{1.095725in}}%
\pgfpathlineto{\pgfqpoint{5.186209in}{1.099133in}}%
\pgfpathlineto{\pgfqpoint{5.225344in}{1.284056in}}%
\pgfpathlineto{\pgfqpoint{5.278764in}{1.520200in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.551616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282278in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{1.797292in}}%
\pgfpathlineto{\pgfqpoint{3.290888in}{1.803680in}}%
\pgfpathlineto{\pgfqpoint{3.308695in}{1.819780in}}%
\pgfpathlineto{\pgfqpoint{3.328849in}{1.842331in}}%
\pgfpathlineto{\pgfqpoint{3.352331in}{1.873439in}}%
\pgfpathlineto{\pgfqpoint{3.381291in}{1.917247in}}%
\pgfpathlineto{\pgfqpoint{3.423752in}{1.987756in}}%
\pgfpathlineto{\pgfqpoint{3.491261in}{2.105500in}}%
\pgfpathlineto{\pgfqpoint{3.527852in}{2.184361in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{2.248499in}}%
\pgfpathlineto{\pgfqpoint{3.591251in}{2.300757in}}%
\pgfpathlineto{\pgfqpoint{3.619233in}{2.342974in}}%
\pgfpathlineto{\pgfqpoint{3.645258in}{2.376780in}}%
\pgfpathlineto{\pgfqpoint{3.669522in}{2.403354in}}%
\pgfpathlineto{\pgfqpoint{3.692220in}{2.423756in}}%
\pgfpathlineto{\pgfqpoint{3.713549in}{2.438903in}}%
\pgfpathlineto{\pgfqpoint{3.733899in}{2.449657in}}%
\pgfpathlineto{\pgfqpoint{3.753467in}{2.456550in}}%
\pgfpathlineto{\pgfqpoint{3.772448in}{2.459983in}}%
\pgfpathlineto{\pgfqpoint{3.791037in}{2.460227in}}%
\pgfpathlineto{\pgfqpoint{3.809626in}{2.457384in}}%
\pgfpathlineto{\pgfqpoint{3.828607in}{2.451307in}}%
\pgfpathlineto{\pgfqpoint{3.847979in}{2.441819in}}%
\pgfpathlineto{\pgfqpoint{3.868133in}{2.428464in}}%
\pgfpathlineto{\pgfqpoint{3.889266in}{2.410700in}}%
\pgfpathlineto{\pgfqpoint{3.911769in}{2.387642in}}%
\pgfpathlineto{\pgfqpoint{3.935642in}{2.358635in}}%
\pgfpathlineto{\pgfqpoint{3.961080in}{2.322755in}}%
\pgfpathlineto{\pgfqpoint{3.988474in}{2.278638in}}%
\pgfpathlineto{\pgfqpoint{4.018021in}{2.225055in}}%
\pgfpathlineto{\pgfqpoint{4.050308in}{2.159917in}}%
\pgfpathlineto{\pgfqpoint{4.085921in}{2.080870in}}%
\pgfpathlineto{\pgfqpoint{4.125839in}{1.984481in}}%
\pgfpathlineto{\pgfqpoint{4.172214in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{4.231113in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{4.418571in}{1.179733in}}%
\pgfpathlineto{\pgfqpoint{4.464751in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{4.504473in}{0.972444in}}%
\pgfpathlineto{\pgfqpoint{4.539890in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{4.571981in}{0.838200in}}%
\pgfpathlineto{\pgfqpoint{4.601528in}{0.789160in}}%
\pgfpathlineto{\pgfqpoint{4.628923in}{0.749527in}}%
\pgfpathlineto{\pgfqpoint{4.654361in}{0.718016in}}%
\pgfpathlineto{\pgfqpoint{4.678038in}{0.693447in}}%
\pgfpathlineto{\pgfqpoint{4.700345in}{0.674622in}}%
\pgfpathlineto{\pgfqpoint{4.721478in}{0.660744in}}%
\pgfpathlineto{\pgfqpoint{4.741633in}{0.651151in}}%
\pgfpathlineto{\pgfqpoint{4.761005in}{0.645319in}}%
\pgfpathlineto{\pgfqpoint{4.779789in}{0.642857in}}%
\pgfpathlineto{\pgfqpoint{4.798379in}{0.643523in}}%
\pgfpathlineto{\pgfqpoint{4.816968in}{0.647274in}}%
\pgfpathlineto{\pgfqpoint{4.835949in}{0.654274in}}%
\pgfpathlineto{\pgfqpoint{4.855516in}{0.664816in}}%
\pgfpathlineto{\pgfqpoint{4.876062in}{0.679477in}}%
\pgfpathlineto{\pgfqpoint{4.897587in}{0.698716in}}%
\pgfpathlineto{\pgfqpoint{4.920481in}{0.723440in}}%
\pgfpathlineto{\pgfqpoint{4.944745in}{0.754297in}}%
\pgfpathlineto{\pgfqpoint{4.970770in}{0.792516in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{0.839237in}}%
\pgfpathlineto{\pgfqpoint{5.029081in}{0.896058in}}%
\pgfpathlineto{\pgfqpoint{5.062150in}{0.964743in}}%
\pgfpathlineto{\pgfqpoint{5.095220in}{1.033058in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{1.108158in}}%
\pgfpathlineto{\pgfqpoint{5.197167in}{1.201934in}}%
\pgfpathlineto{\pgfqpoint{5.226714in}{1.244627in}}%
\pgfpathlineto{\pgfqpoint{5.250587in}{1.273908in}}%
\pgfpathlineto{\pgfqpoint{5.270937in}{1.294164in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.305941in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.305941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282278in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{1.551696in}}%
\pgfpathlineto{\pgfqpoint{3.294410in}{1.592741in}}%
\pgfpathlineto{\pgfqpoint{3.374442in}{1.858244in}}%
\pgfpathlineto{\pgfqpoint{3.404772in}{1.948492in}}%
\pgfpathlineto{\pgfqpoint{3.426688in}{2.004589in}}%
\pgfpathlineto{\pgfqpoint{3.443907in}{2.040743in}}%
\pgfpathlineto{\pgfqpoint{3.457996in}{2.063636in}}%
\pgfpathlineto{\pgfqpoint{3.469736in}{2.077187in}}%
\pgfpathlineto{\pgfqpoint{3.479520in}{2.084067in}}%
\pgfpathlineto{\pgfqpoint{3.483238in}{2.087198in}}%
\pgfpathlineto{\pgfqpoint{3.520612in}{2.169386in}}%
\pgfpathlineto{\pgfqpoint{3.554268in}{2.236176in}}%
\pgfpathlineto{\pgfqpoint{3.584990in}{2.290508in}}%
\pgfpathlineto{\pgfqpoint{3.613363in}{2.334612in}}%
\pgfpathlineto{\pgfqpoint{3.639779in}{2.370112in}}%
\pgfpathlineto{\pgfqpoint{3.664434in}{2.398186in}}%
\pgfpathlineto{\pgfqpoint{3.687524in}{2.419894in}}%
\pgfpathlineto{\pgfqpoint{3.709244in}{2.436163in}}%
\pgfpathlineto{\pgfqpoint{3.729790in}{2.447779in}}%
\pgfpathlineto{\pgfqpoint{3.749358in}{2.455385in}}%
\pgfpathlineto{\pgfqpoint{3.768338in}{2.459512in}}%
\pgfpathlineto{\pgfqpoint{3.786928in}{2.460439in}}%
\pgfpathlineto{\pgfqpoint{3.805517in}{2.458278in}}%
\pgfpathlineto{\pgfqpoint{3.824302in}{2.452966in}}%
\pgfpathlineto{\pgfqpoint{3.843674in}{2.444213in}}%
\pgfpathlineto{\pgfqpoint{3.863633in}{2.431752in}}%
\pgfpathlineto{\pgfqpoint{3.884570in}{2.414977in}}%
\pgfpathlineto{\pgfqpoint{3.906682in}{2.393224in}}%
\pgfpathlineto{\pgfqpoint{3.930163in}{2.365698in}}%
\pgfpathlineto{\pgfqpoint{3.955209in}{2.331479in}}%
\pgfpathlineto{\pgfqpoint{3.982213in}{2.289207in}}%
\pgfpathlineto{\pgfqpoint{4.011368in}{2.237641in}}%
\pgfpathlineto{\pgfqpoint{4.043068in}{2.175090in}}%
\pgfpathlineto{\pgfqpoint{4.077898in}{2.099289in}}%
\pgfpathlineto{\pgfqpoint{4.116642in}{2.007346in}}%
\pgfpathlineto{\pgfqpoint{4.161257in}{1.893239in}}%
\pgfpathlineto{\pgfqpoint{4.216437in}{1.743129in}}%
\pgfpathlineto{\pgfqpoint{4.312319in}{1.471414in}}%
\pgfpathlineto{\pgfqpoint{4.390589in}{1.253838in}}%
\pgfpathlineto{\pgfqpoint{4.441856in}{1.120223in}}%
\pgfpathlineto{\pgfqpoint{4.484514in}{1.017388in}}%
\pgfpathlineto{\pgfqpoint{4.521888in}{0.935075in}}%
\pgfpathlineto{\pgfqpoint{4.555544in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{4.586461in}{0.813375in}}%
\pgfpathlineto{\pgfqpoint{4.614834in}{0.769188in}}%
\pgfpathlineto{\pgfqpoint{4.641251in}{0.733606in}}%
\pgfpathlineto{\pgfqpoint{4.665906in}{0.705453in}}%
\pgfpathlineto{\pgfqpoint{4.688996in}{0.683669in}}%
\pgfpathlineto{\pgfqpoint{4.710716in}{0.667327in}}%
\pgfpathlineto{\pgfqpoint{4.731262in}{0.655641in}}%
\pgfpathlineto{\pgfqpoint{4.751025in}{0.647907in}}%
\pgfpathlineto{\pgfqpoint{4.770006in}{0.643746in}}%
\pgfpathlineto{\pgfqpoint{4.788595in}{0.642788in}}%
\pgfpathlineto{\pgfqpoint{4.807184in}{0.644916in}}%
\pgfpathlineto{\pgfqpoint{4.825969in}{0.650196in}}%
\pgfpathlineto{\pgfqpoint{4.845341in}{0.658915in}}%
\pgfpathlineto{\pgfqpoint{4.865300in}{0.671342in}}%
\pgfpathlineto{\pgfqpoint{4.886237in}{0.688082in}}%
\pgfpathlineto{\pgfqpoint{4.908349in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{4.931830in}{0.737287in}}%
\pgfpathlineto{\pgfqpoint{4.956877in}{0.771468in}}%
\pgfpathlineto{\pgfqpoint{4.983880in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{5.013036in}{0.865226in}}%
\pgfpathlineto{\pgfqpoint{5.044735in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{5.079370in}{1.003054in}}%
\pgfpathlineto{\pgfqpoint{5.087980in}{1.018803in}}%
\pgfpathlineto{\pgfqpoint{5.096589in}{1.024332in}}%
\pgfpathlineto{\pgfqpoint{5.106373in}{1.034480in}}%
\pgfpathlineto{\pgfqpoint{5.117918in}{1.051169in}}%
\pgfpathlineto{\pgfqpoint{5.131616in}{1.076699in}}%
\pgfpathlineto{\pgfqpoint{5.148248in}{1.114625in}}%
\pgfpathlineto{\pgfqpoint{5.168990in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{5.196384in}{1.253012in}}%
\pgfpathlineto{\pgfqpoint{5.239825in}{1.395640in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.551536in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.551536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282278in}{0.551844in}}{\pgfqpoint{2.003726in}{1.999545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{1.552173in}}%
\pgfpathlineto{\pgfqpoint{3.382660in}{1.833078in}}%
\pgfpathlineto{\pgfqpoint{3.435297in}{1.971050in}}%
\pgfpathlineto{\pgfqpoint{3.478542in}{2.076059in}}%
\pgfpathlineto{\pgfqpoint{3.516503in}{2.160377in}}%
\pgfpathlineto{\pgfqpoint{3.550551in}{2.228706in}}%
\pgfpathlineto{\pgfqpoint{3.581663in}{2.284420in}}%
\pgfpathlineto{\pgfqpoint{3.610232in}{2.329452in}}%
\pgfpathlineto{\pgfqpoint{3.636844in}{2.365795in}}%
\pgfpathlineto{\pgfqpoint{3.661499in}{2.394414in}}%
\pgfpathlineto{\pgfqpoint{3.684589in}{2.416653in}}%
\pgfpathlineto{\pgfqpoint{3.706505in}{2.433569in}}%
\pgfpathlineto{\pgfqpoint{3.727246in}{2.445746in}}%
\pgfpathlineto{\pgfqpoint{3.747010in}{2.453831in}}%
\pgfpathlineto{\pgfqpoint{3.766186in}{2.458364in}}%
\pgfpathlineto{\pgfqpoint{3.784971in}{2.459628in}}%
\pgfpathlineto{\pgfqpoint{3.803560in}{2.457777in}}%
\pgfpathlineto{\pgfqpoint{3.822345in}{2.452780in}}%
\pgfpathlineto{\pgfqpoint{3.841521in}{2.444455in}}%
\pgfpathlineto{\pgfqpoint{3.861480in}{2.432363in}}%
\pgfpathlineto{\pgfqpoint{3.882418in}{2.415973in}}%
\pgfpathlineto{\pgfqpoint{3.904529in}{2.394621in}}%
\pgfpathlineto{\pgfqpoint{3.928010in}{2.367515in}}%
\pgfpathlineto{\pgfqpoint{3.953057in}{2.333731in}}%
\pgfpathlineto{\pgfqpoint{3.979865in}{2.292236in}}%
\pgfpathlineto{\pgfqpoint{4.008825in}{2.241542in}}%
\pgfpathlineto{\pgfqpoint{4.040133in}{2.180355in}}%
\pgfpathlineto{\pgfqpoint{4.074572in}{2.106081in}}%
\pgfpathlineto{\pgfqpoint{4.112924in}{2.015804in}}%
\pgfpathlineto{\pgfqpoint{4.156952in}{1.903987in}}%
\pgfpathlineto{\pgfqpoint{4.210763in}{1.758441in}}%
\pgfpathlineto{\pgfqpoint{4.296273in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{4.385502in}{1.267579in}}%
\pgfpathlineto{\pgfqpoint{4.437747in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{4.480992in}{1.025810in}}%
\pgfpathlineto{\pgfqpoint{4.518757in}{0.942029in}}%
\pgfpathlineto{\pgfqpoint{4.552805in}{0.873785in}}%
\pgfpathlineto{\pgfqpoint{4.583917in}{0.818155in}}%
\pgfpathlineto{\pgfqpoint{4.612486in}{0.773206in}}%
\pgfpathlineto{\pgfqpoint{4.639098in}{0.736945in}}%
\pgfpathlineto{\pgfqpoint{4.663753in}{0.708405in}}%
\pgfpathlineto{\pgfqpoint{4.686843in}{0.686242in}}%
\pgfpathlineto{\pgfqpoint{4.708563in}{0.669531in}}%
\pgfpathlineto{\pgfqpoint{4.729305in}{0.657390in}}%
\pgfpathlineto{\pgfqpoint{4.749068in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{4.768245in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{4.787029in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{4.805619in}{0.645491in}}%
\pgfpathlineto{\pgfqpoint{4.824404in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{4.843580in}{0.658879in}}%
\pgfpathlineto{\pgfqpoint{4.863539in}{0.671005in}}%
\pgfpathlineto{\pgfqpoint{4.884476in}{0.687431in}}%
\pgfpathlineto{\pgfqpoint{4.906588in}{0.708819in}}%
\pgfpathlineto{\pgfqpoint{4.930069in}{0.735963in}}%
\pgfpathlineto{\pgfqpoint{4.955115in}{0.769784in}}%
\pgfpathlineto{\pgfqpoint{4.981923in}{0.811319in}}%
\pgfpathlineto{\pgfqpoint{5.010883in}{0.862053in}}%
\pgfpathlineto{\pgfqpoint{5.042387in}{0.923682in}}%
\pgfpathlineto{\pgfqpoint{5.076826in}{0.998035in}}%
\pgfpathlineto{\pgfqpoint{5.115374in}{1.088859in}}%
\pgfpathlineto{\pgfqpoint{5.159597in}{1.201261in}}%
\pgfpathlineto{\pgfqpoint{5.213800in}{1.347932in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{1.551616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{3.282278in}{2.551389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286004in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{2.551389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{0.551844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282278in}{2.551389in}}%
\pgfpathlineto{\pgfqpoint{5.286004in}{2.551389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461703in}{2.412500in}}%
\pgfpathlineto{\pgfqpoint{4.683925in}{2.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.772814in,y=2.373611in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont no-flux}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.461703in}{2.257567in}}%
\pgfpathlineto{\pgfqpoint{4.683925in}{2.257567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.772814in,y=2.218678in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont naive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.461703in}{2.102634in}}%
\pgfpathlineto{\pgfqpoint{4.683925in}{2.102634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.772814in,y=2.063745in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.461703in}{1.947701in}}%
\pgfpathlineto{\pgfqpoint{4.683925in}{1.947701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.772814in,y=1.908812in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont periodic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> NonLocalTermExamples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.706766in}{2.908942in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.706766in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.706766in}{2.908942in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.908942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{2.710330in}}%
\pgfpathlineto{\pgfqpoint{0.687659in}{2.710330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687659in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.687659in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597907in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.597907in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508155in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.508155in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.597907in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space [\(\displaystyle x\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687659in}{0.846777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343522in,y=0.798950in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687659in}{1.379221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.520992in,y=1.331393in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687659in}{1.911665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.451547in,y=1.863837in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687659in}{2.444109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.451547in,y=2.396281in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.287966in,y=1.645443in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{K}[u]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.580556in}}{\pgfqpoint{3.820497in}{2.129775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{1.457460in}}%
\pgfpathlineto{\pgfqpoint{0.802667in}{1.454518in}}%
\pgfpathlineto{\pgfqpoint{0.947478in}{1.451606in}}%
\pgfpathlineto{\pgfqpoint{1.051024in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{1.457312in}}%
\pgfpathlineto{\pgfqpoint{1.469792in}{1.471131in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{1.470994in}}%
\pgfpathlineto{\pgfqpoint{1.647845in}{1.467780in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{1.461419in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{1.451460in}}%
\pgfpathlineto{\pgfqpoint{1.936704in}{1.436650in}}%
\pgfpathlineto{\pgfqpoint{2.086100in}{1.412869in}}%
\pgfpathlineto{\pgfqpoint{2.333693in}{1.370089in}}%
\pgfpathlineto{\pgfqpoint{2.522445in}{1.334202in}}%
\pgfpathlineto{\pgfqpoint{2.730300in}{1.295187in}}%
\pgfpathlineto{\pgfqpoint{2.837285in}{1.278395in}}%
\pgfpathlineto{\pgfqpoint{2.930514in}{1.266856in}}%
\pgfpathlineto{\pgfqpoint{3.020687in}{1.258820in}}%
\pgfpathlineto{\pgfqpoint{3.115445in}{1.253524in}}%
\pgfpathlineto{\pgfqpoint{3.210203in}{1.251296in}}%
\pgfpathlineto{\pgfqpoint{3.299229in}{1.252252in}}%
\pgfpathlineto{\pgfqpoint{3.381760in}{1.256186in}}%
\pgfpathlineto{\pgfqpoint{3.459706in}{1.262965in}}%
\pgfpathlineto{\pgfqpoint{3.535359in}{1.272634in}}%
\pgfpathlineto{\pgfqpoint{3.611013in}{1.285418in}}%
\pgfpathlineto{\pgfqpoint{3.690105in}{1.301954in}}%
\pgfpathlineto{\pgfqpoint{3.778367in}{1.323667in}}%
\pgfpathlineto{\pgfqpoint{3.896432in}{1.356196in}}%
\pgfpathlineto{\pgfqpoint{4.072957in}{1.404708in}}%
\pgfpathlineto{\pgfqpoint{4.155870in}{1.424043in}}%
\pgfpathlineto{\pgfqpoint{4.227703in}{1.437660in}}%
\pgfpathlineto{\pgfqpoint{4.294950in}{1.447272in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{4.429063in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{4.504716in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.457465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.580556in}}{\pgfqpoint{3.820497in}{2.129775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.750703in}{1.508979in}}%
\pgfpathlineto{\pgfqpoint{0.835144in}{1.410815in}}%
\pgfpathlineto{\pgfqpoint{0.880613in}{1.362761in}}%
\pgfpathlineto{\pgfqpoint{0.919204in}{1.326329in}}%
\pgfpathlineto{\pgfqpoint{0.953974in}{1.297667in}}%
\pgfpathlineto{\pgfqpoint{0.986069in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.257678in}}%
\pgfpathlineto{\pgfqpoint{1.044911in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{1.235174in}}%
\pgfpathlineto{\pgfqpoint{1.100313in}{1.229161in}}%
\pgfpathlineto{\pgfqpoint{1.127442in}{1.226391in}}%
\pgfpathlineto{\pgfqpoint{1.154570in}{1.226708in}}%
\pgfpathlineto{\pgfqpoint{1.182462in}{1.230158in}}%
\pgfpathlineto{\pgfqpoint{1.211119in}{1.236863in}}%
\pgfpathlineto{\pgfqpoint{1.240922in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.272635in}{1.261164in}}%
\pgfpathlineto{\pgfqpoint{1.307023in}{1.279936in}}%
\pgfpathlineto{\pgfqpoint{1.345232in}{1.304410in}}%
\pgfpathlineto{\pgfqpoint{1.389936in}{1.336882in}}%
\pgfpathlineto{\pgfqpoint{1.448395in}{1.383469in}}%
\pgfpathlineto{\pgfqpoint{1.577541in}{1.487560in}}%
\pgfpathlineto{\pgfqpoint{1.625302in}{1.521328in}}%
\pgfpathlineto{\pgfqpoint{1.667332in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.705923in}{1.567644in}}%
\pgfpathlineto{\pgfqpoint{1.742603in}{1.583523in}}%
\pgfpathlineto{\pgfqpoint{1.778137in}{1.595595in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{1.848441in}{1.609834in}}%
\pgfpathlineto{\pgfqpoint{1.883976in}{1.612319in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{1.611791in}}%
\pgfpathlineto{\pgfqpoint{1.959247in}{1.608109in}}%
\pgfpathlineto{\pgfqpoint{2.000130in}{1.601075in}}%
\pgfpathlineto{\pgfqpoint{2.044835in}{1.590194in}}%
\pgfpathlineto{\pgfqpoint{2.094888in}{1.574756in}}%
\pgfpathlineto{\pgfqpoint{2.153730in}{1.553255in}}%
\pgfpathlineto{\pgfqpoint{2.228619in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{2.342863in}{1.471594in}}%
\pgfpathlineto{\pgfqpoint{2.519006in}{1.389868in}}%
\pgfpathlineto{\pgfqpoint{2.622169in}{1.338839in}}%
\pgfpathlineto{\pgfqpoint{2.704318in}{1.294789in}}%
\pgfpathlineto{\pgfqpoint{2.781118in}{1.250095in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.198832in}}%
\pgfpathlineto{\pgfqpoint{3.001583in}{1.107307in}}%
\pgfpathlineto{\pgfqpoint{3.080293in}{1.057587in}}%
\pgfpathlineto{\pgfqpoint{3.134167in}{1.027089in}}%
\pgfpathlineto{\pgfqpoint{3.178871in}{1.005222in}}%
\pgfpathlineto{\pgfqpoint{3.218227in}{0.989329in}}%
\pgfpathlineto{\pgfqpoint{3.253761in}{0.978217in}}%
\pgfpathlineto{\pgfqpoint{3.287002in}{0.971010in}}%
\pgfpathlineto{\pgfqpoint{3.318334in}{0.967348in}}%
\pgfpathlineto{\pgfqpoint{3.348136in}{0.966923in}}%
\pgfpathlineto{\pgfqpoint{3.377175in}{0.969567in}}%
\pgfpathlineto{\pgfqpoint{3.405832in}{0.975284in}}%
\pgfpathlineto{\pgfqpoint{3.434106in}{0.984061in}}%
\pgfpathlineto{\pgfqpoint{3.462763in}{0.996215in}}%
\pgfpathlineto{\pgfqpoint{3.491801in}{1.011917in}}%
\pgfpathlineto{\pgfqpoint{3.521604in}{1.031575in}}%
\pgfpathlineto{\pgfqpoint{3.552553in}{1.055730in}}%
\pgfpathlineto{\pgfqpoint{3.585031in}{1.085042in}}%
\pgfpathlineto{\pgfqpoint{3.619801in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{3.657628in}{1.164009in}}%
\pgfpathlineto{\pgfqpoint{3.699657in}{1.216985in}}%
\pgfpathlineto{\pgfqpoint{3.750093in}{1.285785in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{1.402450in}}%
\pgfpathlineto{\pgfqpoint{3.909041in}{1.512729in}}%
\pgfpathlineto{\pgfqpoint{3.957184in}{1.575576in}}%
\pgfpathlineto{\pgfqpoint{3.997304in}{1.623036in}}%
\pgfpathlineto{\pgfqpoint{4.032838in}{1.660414in}}%
\pgfpathlineto{\pgfqpoint{4.064933in}{1.689838in}}%
\pgfpathlineto{\pgfqpoint{4.094736in}{1.713092in}}%
\pgfpathlineto{\pgfqpoint{4.122629in}{1.731045in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.744453in}}%
\pgfpathlineto{\pgfqpoint{4.174592in}{1.754039in}}%
\pgfpathlineto{\pgfqpoint{4.199046in}{1.759963in}}%
\pgfpathlineto{\pgfqpoint{4.223118in}{1.762670in}}%
\pgfpathlineto{\pgfqpoint{4.247189in}{1.762267in}}%
\pgfpathlineto{\pgfqpoint{4.271261in}{1.758773in}}%
\pgfpathlineto{\pgfqpoint{4.295714in}{1.752109in}}%
\pgfpathlineto{\pgfqpoint{4.320932in}{1.742034in}}%
\pgfpathlineto{\pgfqpoint{4.347296in}{1.728161in}}%
\pgfpathlineto{\pgfqpoint{4.375189in}{1.709967in}}%
\pgfpathlineto{\pgfqpoint{4.405374in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{4.438615in}{1.656637in}}%
\pgfpathlineto{\pgfqpoint{4.476060in}{1.618688in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.583313in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.583313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.580556in}}{\pgfqpoint{3.820497in}{2.129775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{1.683225in}}%
\pgfpathlineto{\pgfqpoint{0.757199in}{1.463983in}}%
\pgfpathlineto{\pgfqpoint{0.808780in}{1.306728in}}%
\pgfpathlineto{\pgfqpoint{0.844697in}{1.206716in}}%
\pgfpathlineto{\pgfqpoint{0.875264in}{1.130410in}}%
\pgfpathlineto{\pgfqpoint{0.902010in}{1.071569in}}%
\pgfpathlineto{\pgfqpoint{0.926463in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.948625in}{0.989102in}}%
\pgfpathlineto{\pgfqpoint{0.969257in}{0.961368in}}%
\pgfpathlineto{\pgfqpoint{0.988362in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{1.006320in}{0.925641in}}%
\pgfpathlineto{\pgfqpoint{1.023132in}{0.915449in}}%
\pgfpathlineto{\pgfqpoint{1.039179in}{0.909192in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.906304in}}%
\pgfpathlineto{\pgfqpoint{1.070511in}{0.906526in}}%
\pgfpathlineto{\pgfqpoint{1.086558in}{0.909858in}}%
\pgfpathlineto{\pgfqpoint{1.103370in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{1.121328in}{0.927167in}}%
\pgfpathlineto{\pgfqpoint{1.140815in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{1.162212in}{0.963204in}}%
\pgfpathlineto{\pgfqpoint{1.185901in}{0.990738in}}%
\pgfpathlineto{\pgfqpoint{1.212647in}{1.026771in}}%
\pgfpathlineto{\pgfqpoint{1.243596in}{1.073919in}}%
\pgfpathlineto{\pgfqpoint{1.280659in}{1.136284in}}%
\pgfpathlineto{\pgfqpoint{1.331477in}{1.228376in}}%
\pgfpathlineto{\pgfqpoint{1.449924in}{1.444955in}}%
\pgfpathlineto{\pgfqpoint{1.492336in}{1.514903in}}%
\pgfpathlineto{\pgfqpoint{1.528634in}{1.569029in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{1.612625in}}%
\pgfpathlineto{\pgfqpoint{1.591678in}{1.647675in}}%
\pgfpathlineto{\pgfqpoint{1.619953in}{1.675897in}}%
\pgfpathlineto{\pgfqpoint{1.646699in}{1.698346in}}%
\pgfpathlineto{\pgfqpoint{1.672299in}{1.715909in}}%
\pgfpathlineto{\pgfqpoint{1.697135in}{1.729279in}}%
\pgfpathlineto{\pgfqpoint{1.721588in}{1.738960in}}%
\pgfpathlineto{\pgfqpoint{1.745660in}{1.745194in}}%
\pgfpathlineto{\pgfqpoint{1.769731in}{1.748273in}}%
\pgfpathlineto{\pgfqpoint{1.794185in}{1.748320in}}%
\pgfpathlineto{\pgfqpoint{1.819785in}{1.745238in}}%
\pgfpathlineto{\pgfqpoint{1.846531in}{1.738853in}}%
\pgfpathlineto{\pgfqpoint{1.875188in}{1.728760in}}%
\pgfpathlineto{\pgfqpoint{1.906519in}{1.714341in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.694626in}}%
\pgfpathlineto{\pgfqpoint{1.982936in}{1.667773in}}%
\pgfpathlineto{\pgfqpoint{2.037193in}{1.628488in}}%
\pgfpathlineto{\pgfqpoint{2.189264in}{1.516347in}}%
\pgfpathlineto{\pgfqpoint{2.238553in}{1.485056in}}%
\pgfpathlineto{\pgfqpoint{2.283257in}{1.460299in}}%
\pgfpathlineto{\pgfqpoint{2.326051in}{1.440102in}}%
\pgfpathlineto{\pgfqpoint{2.368845in}{1.423309in}}%
\pgfpathlineto{\pgfqpoint{2.413549in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{2.463221in}{1.396657in}}%
\pgfpathlineto{\pgfqpoint{2.527794in}{1.383908in}}%
\pgfpathlineto{\pgfqpoint{2.645477in}{1.361091in}}%
\pgfpathlineto{\pgfqpoint{2.693238in}{1.348219in}}%
\pgfpathlineto{\pgfqpoint{2.734503in}{1.333944in}}%
\pgfpathlineto{\pgfqpoint{2.773094in}{1.317320in}}%
\pgfpathlineto{\pgfqpoint{2.810157in}{1.297971in}}%
\pgfpathlineto{\pgfqpoint{2.846837in}{1.275307in}}%
\pgfpathlineto{\pgfqpoint{2.883900in}{1.248744in}}%
\pgfpathlineto{\pgfqpoint{2.922491in}{1.217214in}}%
\pgfpathlineto{\pgfqpoint{2.963374in}{1.179750in}}%
\pgfpathlineto{\pgfqpoint{3.008842in}{1.133784in}}%
\pgfpathlineto{\pgfqpoint{3.064245in}{1.073132in}}%
\pgfpathlineto{\pgfqpoint{3.229307in}{0.889266in}}%
\pgfpathlineto{\pgfqpoint{3.268280in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{3.301140in}{0.825340in}}%
\pgfpathlineto{\pgfqpoint{3.330560in}{0.805040in}}%
\pgfpathlineto{\pgfqpoint{3.357307in}{0.790279in}}%
\pgfpathlineto{\pgfqpoint{3.381760in}{0.780221in}}%
\pgfpathlineto{\pgfqpoint{3.404685in}{0.774041in}}%
\pgfpathlineto{\pgfqpoint{3.426464in}{0.771287in}}%
\pgfpathlineto{\pgfqpoint{3.447479in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{3.468112in}{0.775092in}}%
\pgfpathlineto{\pgfqpoint{3.488745in}{0.781634in}}%
\pgfpathlineto{\pgfqpoint{3.509760in}{0.791603in}}%
\pgfpathlineto{\pgfqpoint{3.531156in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{3.553318in}{0.823182in}}%
\pgfpathlineto{\pgfqpoint{3.576243in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{3.600314in}{0.874024in}}%
\pgfpathlineto{\pgfqpoint{3.625532in}{0.908433in}}%
\pgfpathlineto{\pgfqpoint{3.652278in}{0.950221in}}%
\pgfpathlineto{\pgfqpoint{3.680935in}{1.000806in}}%
\pgfpathlineto{\pgfqpoint{3.712266in}{1.062581in}}%
\pgfpathlineto{\pgfqpoint{3.746654in}{1.137463in}}%
\pgfpathlineto{\pgfqpoint{3.785245in}{1.229128in}}%
\pgfpathlineto{\pgfqpoint{3.831478in}{1.347267in}}%
\pgfpathlineto{\pgfqpoint{3.900253in}{1.532636in}}%
\pgfpathlineto{\pgfqpoint{3.983166in}{1.754246in}}%
\pgfpathlineto{\pgfqpoint{4.026342in}{1.860765in}}%
\pgfpathlineto{\pgfqpoint{4.061112in}{1.938654in}}%
\pgfpathlineto{\pgfqpoint{4.090915in}{1.998164in}}%
\pgfpathlineto{\pgfqpoint{4.117279in}{2.044181in}}%
\pgfpathlineto{\pgfqpoint{4.140969in}{2.079497in}}%
\pgfpathlineto{\pgfqpoint{4.161984in}{2.105518in}}%
\pgfpathlineto{\pgfqpoint{4.181088in}{2.124469in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{4.215094in}{2.146269in}}%
\pgfpathlineto{\pgfqpoint{4.230377in}{2.150833in}}%
\pgfpathlineto{\pgfqpoint{4.245279in}{2.152051in}}%
\pgfpathlineto{\pgfqpoint{4.259798in}{2.150123in}}%
\pgfpathlineto{\pgfqpoint{4.274317in}{2.145094in}}%
\pgfpathlineto{\pgfqpoint{4.289601in}{2.136443in}}%
\pgfpathlineto{\pgfqpoint{4.305649in}{2.123664in}}%
\pgfpathlineto{\pgfqpoint{4.322843in}{2.105816in}}%
\pgfpathlineto{\pgfqpoint{4.341183in}{2.082129in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{2.051217in}}%
\pgfpathlineto{\pgfqpoint{4.382830in}{2.011336in}}%
\pgfpathlineto{\pgfqpoint{4.406520in}{1.961286in}}%
\pgfpathlineto{\pgfqpoint{4.432884in}{1.898158in}}%
\pgfpathlineto{\pgfqpoint{4.463069in}{1.817552in}}%
\pgfpathlineto{\pgfqpoint{4.499367in}{1.711293in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.684401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.580556in}}{\pgfqpoint{3.820497in}{2.129775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{1.738522in}}%
\pgfpathlineto{\pgfqpoint{0.739240in}{1.509629in}}%
\pgfpathlineto{\pgfqpoint{0.789676in}{1.291083in}}%
\pgfpathlineto{\pgfqpoint{0.822153in}{1.163787in}}%
\pgfpathlineto{\pgfqpoint{0.849282in}{1.069421in}}%
\pgfpathlineto{\pgfqpoint{0.873353in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{0.895514in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{0.916147in}{0.893300in}}%
\pgfpathlineto{\pgfqpoint{0.935634in}{0.857714in}}%
\pgfpathlineto{\pgfqpoint{0.953974in}{0.830529in}}%
\pgfpathlineto{\pgfqpoint{0.971168in}{0.810454in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{0.796308in}}%
\pgfpathlineto{\pgfqpoint{1.002499in}{0.786829in}}%
\pgfpathlineto{\pgfqpoint{1.017018in}{0.781316in}}%
\pgfpathlineto{\pgfqpoint{1.031538in}{0.779087in}}%
\pgfpathlineto{\pgfqpoint{1.046057in}{0.780017in}}%
\pgfpathlineto{\pgfqpoint{1.060958in}{0.784122in}}%
\pgfpathlineto{\pgfqpoint{1.076624in}{0.791718in}}%
\pgfpathlineto{\pgfqpoint{1.093436in}{0.803412in}}%
\pgfpathlineto{\pgfqpoint{1.111776in}{0.820090in}}%
\pgfpathlineto{\pgfqpoint{1.132027in}{0.842903in}}%
\pgfpathlineto{\pgfqpoint{1.154188in}{0.872674in}}%
\pgfpathlineto{\pgfqpoint{1.179406in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.208062in}{0.962581in}}%
\pgfpathlineto{\pgfqpoint{1.242068in}{1.029242in}}%
\pgfpathlineto{\pgfqpoint{1.285244in}{1.121138in}}%
\pgfpathlineto{\pgfqpoint{1.378855in}{1.330297in}}%
\pgfpathlineto{\pgfqpoint{1.433112in}{1.446403in}}%
\pgfpathlineto{\pgfqpoint{1.473995in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{1.509147in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{1.540861in}{1.639677in}}%
\pgfpathlineto{\pgfqpoint{1.569899in}{1.680145in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{1.712822in}}%
\pgfpathlineto{\pgfqpoint{1.622628in}{1.738955in}}%
\pgfpathlineto{\pgfqpoint{1.647081in}{1.759585in}}%
\pgfpathlineto{\pgfqpoint{1.670389in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{1.692932in}{1.786854in}}%
\pgfpathlineto{\pgfqpoint{1.715093in}{1.794795in}}%
\pgfpathlineto{\pgfqpoint{1.737254in}{1.799441in}}%
\pgfpathlineto{\pgfqpoint{1.759415in}{1.800912in}}%
\pgfpathlineto{\pgfqpoint{1.781958in}{1.799306in}}%
\pgfpathlineto{\pgfqpoint{1.805266in}{1.794547in}}%
\pgfpathlineto{\pgfqpoint{1.830101in}{1.786260in}}%
\pgfpathlineto{\pgfqpoint{1.856465in}{1.774161in}}%
\pgfpathlineto{\pgfqpoint{1.885504in}{1.757353in}}%
\pgfpathlineto{\pgfqpoint{1.917981in}{1.734883in}}%
\pgfpathlineto{\pgfqpoint{1.956190in}{1.704527in}}%
\pgfpathlineto{\pgfqpoint{2.005480in}{1.661127in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{1.518857in}}%
\pgfpathlineto{\pgfqpoint{2.207222in}{1.485506in}}%
\pgfpathlineto{\pgfqpoint{2.246577in}{1.459186in}}%
\pgfpathlineto{\pgfqpoint{2.283640in}{1.438069in}}%
\pgfpathlineto{\pgfqpoint{2.319556in}{1.421126in}}%
\pgfpathlineto{\pgfqpoint{2.355472in}{1.407607in}}%
\pgfpathlineto{\pgfqpoint{2.392153in}{1.397127in}}%
\pgfpathlineto{\pgfqpoint{2.430743in}{1.389334in}}%
\pgfpathlineto{\pgfqpoint{2.473919in}{1.383829in}}%
\pgfpathlineto{\pgfqpoint{2.528940in}{1.380134in}}%
\pgfpathlineto{\pgfqpoint{2.651208in}{1.372928in}}%
\pgfpathlineto{\pgfqpoint{2.693238in}{1.366651in}}%
\pgfpathlineto{\pgfqpoint{2.729918in}{1.358093in}}%
\pgfpathlineto{\pgfqpoint{2.763924in}{1.347004in}}%
\pgfpathlineto{\pgfqpoint{2.796402in}{1.333177in}}%
\pgfpathlineto{\pgfqpoint{2.828497in}{1.316123in}}%
\pgfpathlineto{\pgfqpoint{2.860592in}{1.295514in}}%
\pgfpathlineto{\pgfqpoint{2.893070in}{1.270954in}}%
\pgfpathlineto{\pgfqpoint{2.926693in}{1.241623in}}%
\pgfpathlineto{\pgfqpoint{2.962228in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{3.000819in}{1.163884in}}%
\pgfpathlineto{\pgfqpoint{3.044759in}{1.110603in}}%
\pgfpathlineto{\pgfqpoint{3.099779in}{1.038698in}}%
\pgfpathlineto{\pgfqpoint{3.240006in}{0.853067in}}%
\pgfpathlineto{\pgfqpoint{3.279361in}{0.807524in}}%
\pgfpathlineto{\pgfqpoint{3.312220in}{0.774059in}}%
\pgfpathlineto{\pgfqpoint{3.340877in}{0.749096in}}%
\pgfpathlineto{\pgfqpoint{3.366859in}{0.730426in}}%
\pgfpathlineto{\pgfqpoint{3.390548in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{3.412709in}{0.708079in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{0.702933in}}%
\pgfpathlineto{\pgfqpoint{3.453211in}{0.701103in}}%
\pgfpathlineto{\pgfqpoint{3.472697in}{0.702427in}}%
\pgfpathlineto{\pgfqpoint{3.491801in}{0.706842in}}%
\pgfpathlineto{\pgfqpoint{3.510906in}{0.714439in}}%
\pgfpathlineto{\pgfqpoint{3.530392in}{0.725549in}}%
\pgfpathlineto{\pgfqpoint{3.550643in}{0.740760in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{0.760547in}}%
\pgfpathlineto{\pgfqpoint{3.593437in}{0.785378in}}%
\pgfpathlineto{\pgfqpoint{3.616362in}{0.816265in}}%
\pgfpathlineto{\pgfqpoint{3.640816in}{0.854517in}}%
\pgfpathlineto{\pgfqpoint{3.666798in}{0.901028in}}%
\pgfpathlineto{\pgfqpoint{3.694690in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{3.724875in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{3.758117in}{1.108505in}}%
\pgfpathlineto{\pgfqpoint{3.795561in}{1.210494in}}%
\pgfpathlineto{\pgfqpoint{3.839883in}{1.340636in}}%
\pgfpathlineto{\pgfqpoint{3.901018in}{1.530717in}}%
\pgfpathlineto{\pgfqpoint{4.001507in}{1.843289in}}%
\pgfpathlineto{\pgfqpoint{4.043918in}{1.964385in}}%
\pgfpathlineto{\pgfqpoint{4.078306in}{2.053543in}}%
\pgfpathlineto{\pgfqpoint{4.107727in}{2.121574in}}%
\pgfpathlineto{\pgfqpoint{4.133709in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{4.157016in}{2.214611in}}%
\pgfpathlineto{\pgfqpoint{4.178031in}{2.245065in}}%
\pgfpathlineto{\pgfqpoint{4.196754in}{2.267036in}}%
\pgfpathlineto{\pgfqpoint{4.213948in}{2.282674in}}%
\pgfpathlineto{\pgfqpoint{4.229613in}{2.292956in}}%
\pgfpathlineto{\pgfqpoint{4.244132in}{2.298977in}}%
\pgfpathlineto{\pgfqpoint{4.257888in}{2.301469in}}%
\pgfpathlineto{\pgfqpoint{4.271261in}{2.300812in}}%
\pgfpathlineto{\pgfqpoint{4.284634in}{2.297047in}}%
\pgfpathlineto{\pgfqpoint{4.298389in}{2.289866in}}%
\pgfpathlineto{\pgfqpoint{4.312526in}{2.278923in}}%
\pgfpathlineto{\pgfqpoint{4.327428in}{2.263368in}}%
\pgfpathlineto{\pgfqpoint{4.343093in}{2.242448in}}%
\pgfpathlineto{\pgfqpoint{4.359905in}{2.214629in}}%
\pgfpathlineto{\pgfqpoint{4.377863in}{2.178651in}}%
\pgfpathlineto{\pgfqpoint{4.396968in}{2.133259in}}%
\pgfpathlineto{\pgfqpoint{4.417982in}{2.075017in}}%
\pgfpathlineto{\pgfqpoint{4.440908in}{2.002020in}}%
\pgfpathlineto{\pgfqpoint{4.466508in}{1.909851in}}%
\pgfpathlineto{\pgfqpoint{4.496310in}{1.790511in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.740166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.580556in}}{\pgfqpoint{3.820497in}{2.129775in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{1.780227in}}%
\pgfpathlineto{\pgfqpoint{0.710202in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{0.756052in}{1.404130in}}%
\pgfpathlineto{\pgfqpoint{0.784709in}{1.265152in}}%
\pgfpathlineto{\pgfqpoint{0.811455in}{1.150081in}}%
\pgfpathlineto{\pgfqpoint{0.836673in}{1.054739in}}%
\pgfpathlineto{\pgfqpoint{0.860362in}{0.976862in}}%
\pgfpathlineto{\pgfqpoint{0.882523in}{0.914217in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{0.863831in}}%
\pgfpathlineto{\pgfqpoint{0.923025in}{0.824825in}}%
\pgfpathlineto{\pgfqpoint{0.941365in}{0.794758in}}%
\pgfpathlineto{\pgfqpoint{0.958559in}{0.772280in}}%
\pgfpathlineto{\pgfqpoint{0.974607in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{0.989890in}{0.745022in}}%
\pgfpathlineto{\pgfqpoint{1.004409in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{1.018547in}{0.734818in}}%
\pgfpathlineto{\pgfqpoint{1.032684in}{0.734675in}}%
\pgfpathlineto{\pgfqpoint{1.046821in}{0.737603in}}%
\pgfpathlineto{\pgfqpoint{1.061723in}{0.743871in}}%
\pgfpathlineto{\pgfqpoint{1.077770in}{0.754099in}}%
\pgfpathlineto{\pgfqpoint{1.094964in}{0.768835in}}%
\pgfpathlineto{\pgfqpoint{1.113687in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{1.134701in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{1.158009in}{0.852105in}}%
\pgfpathlineto{\pgfqpoint{1.184373in}{0.898309in}}%
\pgfpathlineto{\pgfqpoint{1.214940in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{1.252002in}{1.038392in}}%
\pgfpathlineto{\pgfqpoint{1.302820in}{1.156165in}}%
\pgfpathlineto{\pgfqpoint{1.418593in}{1.426686in}}%
\pgfpathlineto{\pgfqpoint{1.460622in}{1.515698in}}%
\pgfpathlineto{\pgfqpoint{1.496539in}{1.584731in}}%
\pgfpathlineto{\pgfqpoint{1.528634in}{1.639897in}}%
\pgfpathlineto{\pgfqpoint{1.558055in}{1.684463in}}%
\pgfpathlineto{\pgfqpoint{1.585183in}{1.720131in}}%
\pgfpathlineto{\pgfqpoint{1.610783in}{1.748829in}}%
\pgfpathlineto{\pgfqpoint{1.634854in}{1.771331in}}%
\pgfpathlineto{\pgfqpoint{1.658162in}{1.788954in}}%
\pgfpathlineto{\pgfqpoint{1.680323in}{1.801934in}}%
\pgfpathlineto{\pgfqpoint{1.702102in}{1.811157in}}%
\pgfpathlineto{\pgfqpoint{1.723499in}{1.816892in}}%
\pgfpathlineto{\pgfqpoint{1.744896in}{1.819439in}}%
\pgfpathlineto{\pgfqpoint{1.766675in}{1.818894in}}%
\pgfpathlineto{\pgfqpoint{1.789218in}{1.815170in}}%
\pgfpathlineto{\pgfqpoint{1.812525in}{1.808158in}}%
\pgfpathlineto{\pgfqpoint{1.837361in}{1.797431in}}%
\pgfpathlineto{\pgfqpoint{1.864489in}{1.782259in}}%
\pgfpathlineto{\pgfqpoint{1.894292in}{1.761969in}}%
\pgfpathlineto{\pgfqpoint{1.928298in}{1.734984in}}%
\pgfpathlineto{\pgfqpoint{1.969563in}{1.698109in}}%
\pgfpathlineto{\pgfqpoint{2.029169in}{1.640220in}}%
\pgfpathlineto{\pgfqpoint{2.127748in}{1.544512in}}%
\pgfpathlineto{\pgfqpoint{2.174362in}{1.503834in}}%
\pgfpathlineto{\pgfqpoint{2.214482in}{1.472793in}}%
\pgfpathlineto{\pgfqpoint{2.251544in}{1.447961in}}%
\pgfpathlineto{\pgfqpoint{2.286696in}{1.428098in}}%
\pgfpathlineto{\pgfqpoint{2.320702in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{2.354708in}{1.400062in}}%
\pgfpathlineto{\pgfqpoint{2.389478in}{1.390765in}}%
\pgfpathlineto{\pgfqpoint{2.426158in}{1.384210in}}%
\pgfpathlineto{\pgfqpoint{2.466278in}{1.380237in}}%
\pgfpathlineto{\pgfqpoint{2.515185in}{1.378666in}}%
\pgfpathlineto{\pgfqpoint{2.669166in}{1.376145in}}%
\pgfpathlineto{\pgfqpoint{2.707375in}{1.370905in}}%
\pgfpathlineto{\pgfqpoint{2.741381in}{1.363177in}}%
\pgfpathlineto{\pgfqpoint{2.773476in}{1.352740in}}%
\pgfpathlineto{\pgfqpoint{2.804425in}{1.339434in}}%
\pgfpathlineto{\pgfqpoint{2.834992in}{1.322917in}}%
\pgfpathlineto{\pgfqpoint{2.865559in}{1.302886in}}%
\pgfpathlineto{\pgfqpoint{2.896891in}{1.278630in}}%
\pgfpathlineto{\pgfqpoint{2.929368in}{1.249531in}}%
\pgfpathlineto{\pgfqpoint{2.963756in}{1.214493in}}%
\pgfpathlineto{\pgfqpoint{3.000819in}{1.172229in}}%
\pgfpathlineto{\pgfqpoint{3.042466in}{1.119911in}}%
\pgfpathlineto{\pgfqpoint{3.093284in}{1.050817in}}%
\pgfpathlineto{\pgfqpoint{3.262167in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{3.298083in}{0.774802in}}%
\pgfpathlineto{\pgfqpoint{3.329032in}{0.743224in}}%
\pgfpathlineto{\pgfqpoint{3.356160in}{0.719780in}}%
\pgfpathlineto{\pgfqpoint{3.380996in}{0.702290in}}%
\pgfpathlineto{\pgfqpoint{3.403539in}{0.690056in}}%
\pgfpathlineto{\pgfqpoint{3.424554in}{0.682034in}}%
\pgfpathlineto{\pgfqpoint{3.444423in}{0.677648in}}%
\pgfpathlineto{\pgfqpoint{3.463527in}{0.676520in}}%
\pgfpathlineto{\pgfqpoint{3.482249in}{0.678481in}}%
\pgfpathlineto{\pgfqpoint{3.500972in}{0.683585in}}%
\pgfpathlineto{\pgfqpoint{3.519694in}{0.691925in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{0.703850in}}%
\pgfpathlineto{\pgfqpoint{3.558667in}{0.719973in}}%
\pgfpathlineto{\pgfqpoint{3.579300in}{0.740778in}}%
\pgfpathlineto{\pgfqpoint{3.601079in}{0.767252in}}%
\pgfpathlineto{\pgfqpoint{3.624004in}{0.800109in}}%
\pgfpathlineto{\pgfqpoint{3.648457in}{0.840730in}}%
\pgfpathlineto{\pgfqpoint{3.674439in}{0.890039in}}%
\pgfpathlineto{\pgfqpoint{3.702332in}{0.949750in}}%
\pgfpathlineto{\pgfqpoint{3.732517in}{1.021807in}}%
\pgfpathlineto{\pgfqpoint{3.765758in}{1.109328in}}%
\pgfpathlineto{\pgfqpoint{3.803585in}{1.217974in}}%
\pgfpathlineto{\pgfqpoint{3.848289in}{1.356228in}}%
\pgfpathlineto{\pgfqpoint{3.911716in}{1.563550in}}%
\pgfpathlineto{\pgfqpoint{4.004563in}{1.866249in}}%
\pgfpathlineto{\pgfqpoint{4.046975in}{1.993673in}}%
\pgfpathlineto{\pgfqpoint{4.081363in}{2.087673in}}%
\pgfpathlineto{\pgfqpoint{4.110784in}{2.159554in}}%
\pgfpathlineto{\pgfqpoint{4.136766in}{2.215274in}}%
\pgfpathlineto{\pgfqpoint{4.160073in}{2.258251in}}%
\pgfpathlineto{\pgfqpoint{4.181088in}{2.290756in}}%
\pgfpathlineto{\pgfqpoint{4.200192in}{2.314774in}}%
\pgfpathlineto{\pgfqpoint{4.217386in}{2.331611in}}%
\pgfpathlineto{\pgfqpoint{4.233052in}{2.342819in}}%
\pgfpathlineto{\pgfqpoint{4.247571in}{2.349551in}}%
\pgfpathlineto{\pgfqpoint{4.261326in}{2.352578in}}%
\pgfpathlineto{\pgfqpoint{4.274317in}{2.352361in}}%
\pgfpathlineto{\pgfqpoint{4.287308in}{2.349089in}}%
\pgfpathlineto{\pgfqpoint{4.300681in}{2.342462in}}%
\pgfpathlineto{\pgfqpoint{4.314437in}{2.332135in}}%
\pgfpathlineto{\pgfqpoint{4.328956in}{2.317309in}}%
\pgfpathlineto{\pgfqpoint{4.344622in}{2.296730in}}%
\pgfpathlineto{\pgfqpoint{4.361433in}{2.269293in}}%
\pgfpathlineto{\pgfqpoint{4.379392in}{2.233814in}}%
\pgfpathlineto{\pgfqpoint{4.398496in}{2.189041in}}%
\pgfpathlineto{\pgfqpoint{4.419129in}{2.132551in}}%
\pgfpathlineto{\pgfqpoint{4.441290in}{2.062531in}}%
\pgfpathlineto{\pgfqpoint{4.464979in}{1.977132in}}%
\pgfpathlineto{\pgfqpoint{4.485230in}{1.893516in}}%
\pgfpathlineto{\pgfqpoint{4.504716in}{1.800268in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.782196in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.782196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.580556in}}{\pgfqpoint{3.820497in}{2.129775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{1.796183in}}%
\pgfpathlineto{\pgfqpoint{0.689569in}{1.785249in}}%
\pgfpathlineto{\pgfqpoint{0.723193in}{1.581735in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{1.412616in}}%
\pgfpathlineto{\pgfqpoint{0.783180in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.810309in}{1.153049in}}%
\pgfpathlineto{\pgfqpoint{0.835527in}{1.057016in}}%
\pgfpathlineto{\pgfqpoint{0.859216in}{0.978508in}}%
\pgfpathlineto{\pgfqpoint{0.881377in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{0.902392in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{0.921878in}{0.824933in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.957413in}{0.771614in}}%
\pgfpathlineto{\pgfqpoint{0.973460in}{0.755165in}}%
\pgfpathlineto{\pgfqpoint{0.988744in}{0.743746in}}%
\pgfpathlineto{\pgfqpoint{1.003263in}{0.736617in}}%
\pgfpathlineto{\pgfqpoint{1.017400in}{0.733044in}}%
\pgfpathlineto{\pgfqpoint{1.031538in}{0.732678in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{0.735398in}}%
\pgfpathlineto{\pgfqpoint{1.060576in}{0.741465in}}%
\pgfpathlineto{\pgfqpoint{1.076242in}{0.751216in}}%
\pgfpathlineto{\pgfqpoint{1.093436in}{0.765677in}}%
\pgfpathlineto{\pgfqpoint{1.112158in}{0.785605in}}%
\pgfpathlineto{\pgfqpoint{1.132791in}{0.812216in}}%
\pgfpathlineto{\pgfqpoint{1.155716in}{0.846948in}}%
\pgfpathlineto{\pgfqpoint{1.181698in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{1.211883in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{1.248181in}{1.028933in}}%
\pgfpathlineto{\pgfqpoint{1.297089in}{1.141967in}}%
\pgfpathlineto{\pgfqpoint{1.423942in}{1.438499in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{1.524394in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{1.531691in}{1.645315in}}%
\pgfpathlineto{\pgfqpoint{1.560729in}{1.688817in}}%
\pgfpathlineto{\pgfqpoint{1.587858in}{1.724028in}}%
\pgfpathlineto{\pgfqpoint{1.613457in}{1.752268in}}%
\pgfpathlineto{\pgfqpoint{1.637529in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{1.660454in}{1.791255in}}%
\pgfpathlineto{\pgfqpoint{1.682615in}{1.803873in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{1.812740in}}%
\pgfpathlineto{\pgfqpoint{1.725791in}{1.818127in}}%
\pgfpathlineto{\pgfqpoint{1.747188in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{1.768967in}{1.819446in}}%
\pgfpathlineto{\pgfqpoint{1.791510in}{1.815382in}}%
\pgfpathlineto{\pgfqpoint{1.815200in}{1.807890in}}%
\pgfpathlineto{\pgfqpoint{1.840418in}{1.796583in}}%
\pgfpathlineto{\pgfqpoint{1.867546in}{1.780978in}}%
\pgfpathlineto{\pgfqpoint{1.897731in}{1.759979in}}%
\pgfpathlineto{\pgfqpoint{1.932501in}{1.731892in}}%
\pgfpathlineto{\pgfqpoint{1.974913in}{1.693451in}}%
\pgfpathlineto{\pgfqpoint{2.039103in}{1.630544in}}%
\pgfpathlineto{\pgfqpoint{2.125837in}{1.546242in}}%
\pgfpathlineto{\pgfqpoint{2.172834in}{1.504972in}}%
\pgfpathlineto{\pgfqpoint{2.213335in}{1.473431in}}%
\pgfpathlineto{\pgfqpoint{2.250398in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{2.285550in}{1.428422in}}%
\pgfpathlineto{\pgfqpoint{2.319556in}{1.412581in}}%
\pgfpathlineto{\pgfqpoint{2.353562in}{1.400146in}}%
\pgfpathlineto{\pgfqpoint{2.387950in}{1.390844in}}%
\pgfpathlineto{\pgfqpoint{2.424248in}{1.384245in}}%
\pgfpathlineto{\pgfqpoint{2.463985in}{1.380207in}}%
\pgfpathlineto{\pgfqpoint{2.511746in}{1.378593in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.375867in}}%
\pgfpathlineto{\pgfqpoint{2.711960in}{1.370397in}}%
\pgfpathlineto{\pgfqpoint{2.745584in}{1.362417in}}%
\pgfpathlineto{\pgfqpoint{2.777297in}{1.351761in}}%
\pgfpathlineto{\pgfqpoint{2.808246in}{1.338093in}}%
\pgfpathlineto{\pgfqpoint{2.838813in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{2.869380in}{1.300739in}}%
\pgfpathlineto{\pgfqpoint{2.900711in}{1.276042in}}%
\pgfpathlineto{\pgfqpoint{2.933571in}{1.246110in}}%
\pgfpathlineto{\pgfqpoint{2.968341in}{1.210128in}}%
\pgfpathlineto{\pgfqpoint{3.005786in}{1.166826in}}%
\pgfpathlineto{\pgfqpoint{3.048197in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{3.100543in}{1.041017in}}%
\pgfpathlineto{\pgfqpoint{3.254143in}{0.826685in}}%
\pgfpathlineto{\pgfqpoint{3.291587in}{0.781697in}}%
\pgfpathlineto{\pgfqpoint{3.323301in}{0.748254in}}%
\pgfpathlineto{\pgfqpoint{3.351193in}{0.723170in}}%
\pgfpathlineto{\pgfqpoint{3.376411in}{0.704520in}}%
\pgfpathlineto{\pgfqpoint{3.399336in}{0.691266in}}%
\pgfpathlineto{\pgfqpoint{3.420733in}{0.682353in}}%
\pgfpathlineto{\pgfqpoint{3.440984in}{0.677207in}}%
\pgfpathlineto{\pgfqpoint{3.460470in}{0.675445in}}%
\pgfpathlineto{\pgfqpoint{3.479193in}{0.676832in}}%
\pgfpathlineto{\pgfqpoint{3.497915in}{0.681350in}}%
\pgfpathlineto{\pgfqpoint{3.516637in}{0.689096in}}%
\pgfpathlineto{\pgfqpoint{3.535742in}{0.700408in}}%
\pgfpathlineto{\pgfqpoint{3.555610in}{0.715893in}}%
\pgfpathlineto{\pgfqpoint{3.576243in}{0.736038in}}%
\pgfpathlineto{\pgfqpoint{3.597640in}{0.761329in}}%
\pgfpathlineto{\pgfqpoint{3.620183in}{0.792816in}}%
\pgfpathlineto{\pgfqpoint{3.644254in}{0.831861in}}%
\pgfpathlineto{\pgfqpoint{3.669854in}{0.879399in}}%
\pgfpathlineto{\pgfqpoint{3.697365in}{0.937145in}}%
\pgfpathlineto{\pgfqpoint{3.727168in}{1.007063in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{1.092301in}}%
\pgfpathlineto{\pgfqpoint{3.796708in}{1.196321in}}%
\pgfpathlineto{\pgfqpoint{3.839883in}{1.328483in}}%
\pgfpathlineto{\pgfqpoint{3.897579in}{1.515944in}}%
\pgfpathlineto{\pgfqpoint{4.011059in}{1.886458in}}%
\pgfpathlineto{\pgfqpoint{4.052324in}{2.009288in}}%
\pgfpathlineto{\pgfqpoint{4.085948in}{2.100099in}}%
\pgfpathlineto{\pgfqpoint{4.114987in}{2.170007in}}%
\pgfpathlineto{\pgfqpoint{4.140587in}{2.223936in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{2.265331in}}%
\pgfpathlineto{\pgfqpoint{4.184145in}{2.296481in}}%
\pgfpathlineto{\pgfqpoint{4.202867in}{2.319373in}}%
\pgfpathlineto{\pgfqpoint{4.219679in}{2.335315in}}%
\pgfpathlineto{\pgfqpoint{4.235344in}{2.346058in}}%
\pgfpathlineto{\pgfqpoint{4.249864in}{2.352334in}}%
\pgfpathlineto{\pgfqpoint{4.263619in}{2.354911in}}%
\pgfpathlineto{\pgfqpoint{4.276610in}{2.354254in}}%
\pgfpathlineto{\pgfqpoint{4.289601in}{2.350524in}}%
\pgfpathlineto{\pgfqpoint{4.302974in}{2.343413in}}%
\pgfpathlineto{\pgfqpoint{4.317111in}{2.332219in}}%
\pgfpathlineto{\pgfqpoint{4.332013in}{2.316267in}}%
\pgfpathlineto{\pgfqpoint{4.347678in}{2.294838in}}%
\pgfpathlineto{\pgfqpoint{4.364490in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{4.382448in}{2.229979in}}%
\pgfpathlineto{\pgfqpoint{4.401935in}{2.183125in}}%
\pgfpathlineto{\pgfqpoint{4.422950in}{2.124140in}}%
\pgfpathlineto{\pgfqpoint{4.445493in}{2.051189in}}%
\pgfpathlineto{\pgfqpoint{4.469564in}{1.962411in}}%
\pgfpathlineto{\pgfqpoint{4.495546in}{1.854312in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.798285in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.798285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.580556in}}{\pgfqpoint{3.820497in}{2.129775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{1.379221in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{1.379221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.580556in}}{\pgfqpoint{3.820497in}{2.129775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.597907in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.597907in}{2.710330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.687659in}{2.710330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508155in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{2.710330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{2.710330in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{2.710330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.775159in}{2.588803in}}%
\pgfpathlineto{\pgfqpoint{0.969603in}{2.588803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.047381in,y=2.554775in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle R = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.775159in}{2.453236in}}%
\pgfpathlineto{\pgfqpoint{0.969603in}{2.453236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.047381in,y=2.419208in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle R = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.775159in}{2.317670in}}%
\pgfpathlineto{\pgfqpoint{0.969603in}{2.317670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.047381in,y=2.283642in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle R = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.775159in}{2.182103in}}%
\pgfpathlineto{\pgfqpoint{0.969603in}{2.182103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.047381in,y=2.148076in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle R = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775159in}{2.046537in}}%
\pgfpathlineto{\pgfqpoint{0.969603in}{2.046537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.047381in,y=2.012509in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle R = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.775159in}{1.910487in}}%
\pgfpathlineto{\pgfqpoint{0.969603in}{1.910487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.047381in,y=1.876460in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle u^{\prime}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SampleFunctions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.148194in}{1.945691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.148194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.148194in}{1.945691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.945691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.660417in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.660417in}{1.573469in}}%
\pgfpathlineto{\pgfqpoint{0.618473in}{1.573469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.618473in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139445in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.139445in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660417in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.660417in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.139445in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space [\(\displaystyle x\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.451806in,y=0.532728in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{1.031880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.451806in,y=0.984052in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{1.483204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.451806in,y=1.435376in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.396251in,y=1.077012in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618473in}{0.580556in}}{\pgfqpoint{1.041944in}{0.992913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{0.634754in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{0.651034in}{1.519664in}}%
\pgfpathlineto{\pgfqpoint{0.667314in}{1.508903in}}%
\pgfpathlineto{\pgfqpoint{0.683595in}{1.493981in}}%
\pgfpathlineto{\pgfqpoint{0.699875in}{1.475045in}}%
\pgfpathlineto{\pgfqpoint{0.721582in}{1.443870in}}%
\pgfpathlineto{\pgfqpoint{0.743290in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{0.770423in}{1.351761in}}%
\pgfpathlineto{\pgfqpoint{0.797557in}{1.289765in}}%
\pgfpathlineto{\pgfqpoint{0.835545in}{1.193824in}}%
\pgfpathlineto{\pgfqpoint{0.911520in}{0.988963in}}%
\pgfpathlineto{\pgfqpoint{0.954934in}{0.877397in}}%
\pgfpathlineto{\pgfqpoint{0.987495in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{1.014629in}{0.747607in}}%
\pgfpathlineto{\pgfqpoint{1.036336in}{0.710155in}}%
\pgfpathlineto{\pgfqpoint{1.058043in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.074324in}{0.660043in}}%
\pgfpathlineto{\pgfqpoint{1.090604in}{0.645122in}}%
\pgfpathlineto{\pgfqpoint{1.106884in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{1.123165in}{0.627861in}}%
\pgfpathlineto{\pgfqpoint{1.139445in}{0.625688in}}%
\pgfpathlineto{\pgfqpoint{1.155726in}{0.627861in}}%
\pgfpathlineto{\pgfqpoint{1.172006in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{1.188286in}{0.645122in}}%
\pgfpathlineto{\pgfqpoint{1.204567in}{0.660043in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.242554in}{0.710155in}}%
\pgfpathlineto{\pgfqpoint{1.264261in}{0.747607in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{1.318529in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{1.356517in}{0.960201in}}%
\pgfpathlineto{\pgfqpoint{1.432492in}{1.165061in}}%
\pgfpathlineto{\pgfqpoint{1.475906in}{1.276628in}}%
\pgfpathlineto{\pgfqpoint{1.508467in}{1.351761in}}%
\pgfpathlineto{\pgfqpoint{1.535601in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{1.557308in}{1.443870in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{1.475045in}}%
\pgfpathlineto{\pgfqpoint{1.595296in}{1.493981in}}%
\pgfpathlineto{\pgfqpoint{1.611576in}{1.508903in}}%
\pgfpathlineto{\pgfqpoint{1.627856in}{1.519664in}}%
\pgfpathlineto{\pgfqpoint{1.644137in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{1.660417in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{1.660417in}{1.528336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618473in}{0.580556in}}{\pgfqpoint{1.041944in}{0.992913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{1.091779in}}%
\pgfpathlineto{\pgfqpoint{0.678168in}{1.249726in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{1.327755in}}%
\pgfpathlineto{\pgfqpoint{0.737863in}{1.385534in}}%
\pgfpathlineto{\pgfqpoint{0.759570in}{1.425891in}}%
\pgfpathlineto{\pgfqpoint{0.781277in}{1.460278in}}%
\pgfpathlineto{\pgfqpoint{0.802984in}{1.488107in}}%
\pgfpathlineto{\pgfqpoint{0.819265in}{1.504385in}}%
\pgfpathlineto{\pgfqpoint{0.835545in}{1.516546in}}%
\pgfpathlineto{\pgfqpoint{0.851825in}{1.524475in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{1.528095in}}%
\pgfpathlineto{\pgfqpoint{0.884386in}{1.528095in}}%
\pgfpathlineto{\pgfqpoint{0.900666in}{1.524475in}}%
\pgfpathlineto{\pgfqpoint{0.916947in}{1.516546in}}%
\pgfpathlineto{\pgfqpoint{0.933227in}{1.504385in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{1.488107in}}%
\pgfpathlineto{\pgfqpoint{0.965788in}{1.467870in}}%
\pgfpathlineto{\pgfqpoint{0.987495in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{1.009202in}{1.396147in}}%
\pgfpathlineto{\pgfqpoint{1.036336in}{1.339898in}}%
\pgfpathlineto{\pgfqpoint{1.068897in}{1.263277in}}%
\pgfpathlineto{\pgfqpoint{1.106884in}{1.165061in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{1.253408in}{0.790695in}}%
\pgfpathlineto{\pgfqpoint{1.280542in}{0.737689in}}%
\pgfpathlineto{\pgfqpoint{1.302249in}{0.701750in}}%
\pgfpathlineto{\pgfqpoint{1.323956in}{0.672232in}}%
\pgfpathlineto{\pgfqpoint{1.340236in}{0.654615in}}%
\pgfpathlineto{\pgfqpoint{1.356517in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{1.372797in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{1.389078in}{0.626654in}}%
\pgfpathlineto{\pgfqpoint{1.405358in}{0.625930in}}%
\pgfpathlineto{\pgfqpoint{1.421638in}{0.629549in}}%
\pgfpathlineto{\pgfqpoint{1.437919in}{0.637478in}}%
\pgfpathlineto{\pgfqpoint{1.454199in}{0.649640in}}%
\pgfpathlineto{\pgfqpoint{1.470479in}{0.665917in}}%
\pgfpathlineto{\pgfqpoint{1.486760in}{0.686154in}}%
\pgfpathlineto{\pgfqpoint{1.508467in}{0.718953in}}%
\pgfpathlineto{\pgfqpoint{1.530174in}{0.757878in}}%
\pgfpathlineto{\pgfqpoint{1.557308in}{0.814126in}}%
\pgfpathlineto{\pgfqpoint{1.589869in}{0.890748in}}%
\pgfpathlineto{\pgfqpoint{1.627856in}{0.988963in}}%
\pgfpathlineto{\pgfqpoint{1.660417in}{1.077012in}}%
\pgfpathlineto{\pgfqpoint{1.660417in}{1.077012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.618473in}{1.573469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660417in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.660417in}{1.573469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.660417in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{1.573469in}}%
\pgfpathlineto{\pgfqpoint{1.660417in}{1.573469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.139445in,y=1.656802in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Shift}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907639in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.949583in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.949583in}{1.573469in}}%
\pgfpathlineto{\pgfqpoint{1.907639in}{1.573469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907639in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.907639in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428611in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.428611in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949583in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.949583in,y=0.483333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.428611in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space [\(\displaystyle x\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907639in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907639in}{1.031880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907639in}{1.483204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.907639in}{0.580556in}}{\pgfqpoint{1.041944in}{0.992913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.907639in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{1.923920in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{1.940200in}{1.519664in}}%
\pgfpathlineto{\pgfqpoint{1.956480in}{1.508903in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{1.493981in}}%
\pgfpathlineto{\pgfqpoint{1.989041in}{1.475045in}}%
\pgfpathlineto{\pgfqpoint{2.010748in}{1.443870in}}%
\pgfpathlineto{\pgfqpoint{2.032456in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{2.059589in}{1.351761in}}%
\pgfpathlineto{\pgfqpoint{2.086723in}{1.289765in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{1.193824in}}%
\pgfpathlineto{\pgfqpoint{2.200686in}{0.988963in}}%
\pgfpathlineto{\pgfqpoint{2.244100in}{0.877397in}}%
\pgfpathlineto{\pgfqpoint{2.276661in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.747607in}}%
\pgfpathlineto{\pgfqpoint{2.325502in}{0.710155in}}%
\pgfpathlineto{\pgfqpoint{2.347209in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.363490in}{0.660043in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{0.645122in}}%
\pgfpathlineto{\pgfqpoint{2.396051in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{2.412331in}{0.627861in}}%
\pgfpathlineto{\pgfqpoint{2.428611in}{0.625688in}}%
\pgfpathlineto{\pgfqpoint{2.444892in}{0.627861in}}%
\pgfpathlineto{\pgfqpoint{2.461172in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{2.477452in}{0.645122in}}%
\pgfpathlineto{\pgfqpoint{2.493733in}{0.660043in}}%
\pgfpathlineto{\pgfqpoint{2.510013in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.531720in}{0.710155in}}%
\pgfpathlineto{\pgfqpoint{2.553427in}{0.747607in}}%
\pgfpathlineto{\pgfqpoint{2.580561in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{2.607695in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{2.645683in}{0.960201in}}%
\pgfpathlineto{\pgfqpoint{2.721658in}{1.165061in}}%
\pgfpathlineto{\pgfqpoint{2.765072in}{1.276628in}}%
\pgfpathlineto{\pgfqpoint{2.797633in}{1.351761in}}%
\pgfpathlineto{\pgfqpoint{2.824767in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.443870in}}%
\pgfpathlineto{\pgfqpoint{2.868181in}{1.475045in}}%
\pgfpathlineto{\pgfqpoint{2.884462in}{1.493981in}}%
\pgfpathlineto{\pgfqpoint{2.900742in}{1.508903in}}%
\pgfpathlineto{\pgfqpoint{2.917022in}{1.519664in}}%
\pgfpathlineto{\pgfqpoint{2.933303in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{2.949583in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{2.949583in}{1.528336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.907639in}{0.580556in}}{\pgfqpoint{1.041944in}{0.992913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907639in}{0.626654in}}%
\pgfpathlineto{\pgfqpoint{1.923920in}{0.625930in}}%
\pgfpathlineto{\pgfqpoint{1.940200in}{0.629549in}}%
\pgfpathlineto{\pgfqpoint{1.956480in}{0.637478in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{0.649640in}}%
\pgfpathlineto{\pgfqpoint{1.989041in}{0.665917in}}%
\pgfpathlineto{\pgfqpoint{2.005322in}{0.686154in}}%
\pgfpathlineto{\pgfqpoint{2.027029in}{0.718953in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{0.757878in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{0.814126in}}%
\pgfpathlineto{\pgfqpoint{2.108431in}{0.890748in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{0.988963in}}%
\pgfpathlineto{\pgfqpoint{2.260381in}{1.289765in}}%
\pgfpathlineto{\pgfqpoint{2.292941in}{1.363329in}}%
\pgfpathlineto{\pgfqpoint{2.320075in}{1.416336in}}%
\pgfpathlineto{\pgfqpoint{2.341783in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{2.363490in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{1.499409in}}%
\pgfpathlineto{\pgfqpoint{2.396051in}{1.512958in}}%
\pgfpathlineto{\pgfqpoint{2.412331in}{1.522308in}}%
\pgfpathlineto{\pgfqpoint{2.428611in}{1.527370in}}%
\pgfpathlineto{\pgfqpoint{2.444892in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{2.461172in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{2.477452in}{1.519664in}}%
\pgfpathlineto{\pgfqpoint{2.493733in}{1.508903in}}%
\pgfpathlineto{\pgfqpoint{2.510013in}{1.493981in}}%
\pgfpathlineto{\pgfqpoint{2.526293in}{1.475045in}}%
\pgfpathlineto{\pgfqpoint{2.548001in}{1.443870in}}%
\pgfpathlineto{\pgfqpoint{2.569708in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{2.596842in}{1.351761in}}%
\pgfpathlineto{\pgfqpoint{2.623976in}{1.289765in}}%
\pgfpathlineto{\pgfqpoint{2.661963in}{1.193824in}}%
\pgfpathlineto{\pgfqpoint{2.737938in}{0.988963in}}%
\pgfpathlineto{\pgfqpoint{2.781353in}{0.877397in}}%
\pgfpathlineto{\pgfqpoint{2.813913in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{2.841047in}{0.747607in}}%
\pgfpathlineto{\pgfqpoint{2.862755in}{0.710155in}}%
\pgfpathlineto{\pgfqpoint{2.884462in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.900742in}{0.660043in}}%
\pgfpathlineto{\pgfqpoint{2.917022in}{0.645122in}}%
\pgfpathlineto{\pgfqpoint{2.933303in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{2.949583in}{0.627861in}}%
\pgfpathlineto{\pgfqpoint{2.949583in}{0.627861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907639in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.907639in}{1.573469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949583in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.949583in}{1.573469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907639in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.949583in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907639in}{1.573469in}}%
\pgfpathlineto{\pgfqpoint{2.949583in}{1.573469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.428611in,y=1.656802in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Reflection}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SampleFunctionsGroupActions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.935243in}{2.188902in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.935243in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.935243in}{2.188902in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.188902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604692in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.047051in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.047051in}{1.851792in}}%
\pgfpathlineto{\pgfqpoint{0.604692in}{1.851792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604692in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.604692in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181636in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.181636in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758579in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.758579in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.325872in,y=0.288676in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space [\(\displaystyle x\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604692in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343312in,y=0.508799in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604692in}{0.847286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343312in,y=0.804241in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604692in}{1.142729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343312in,y=1.099684in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604692in}{1.438172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343312in,y=1.395127in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604692in}{1.733615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343312in,y=1.690569in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.287757in,y=1.201818in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604692in}{0.551844in}}{\pgfqpoint{1.442359in}{1.299948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604692in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{0.621032in}{1.791207in}}%
\pgfpathlineto{\pgfqpoint{0.637934in}{1.786519in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{1.778346in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{1.766411in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{1.749918in}}%
\pgfpathlineto{\pgfqpoint{0.712869in}{1.728300in}}%
\pgfpathlineto{\pgfqpoint{0.734843in}{1.700252in}}%
\pgfpathlineto{\pgfqpoint{0.758506in}{1.664951in}}%
\pgfpathlineto{\pgfqpoint{0.784424in}{1.620661in}}%
\pgfpathlineto{\pgfqpoint{0.813722in}{1.564205in}}%
\pgfpathlineto{\pgfqpoint{0.846964in}{1.493064in}}%
\pgfpathlineto{\pgfqpoint{0.885840in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{0.938238in}{1.271269in}}%
\pgfpathlineto{\pgfqpoint{1.056556in}{0.973019in}}%
\pgfpathlineto{\pgfqpoint{1.096559in}{0.882028in}}%
\pgfpathlineto{\pgfqpoint{1.130364in}{0.812583in}}%
\pgfpathlineto{\pgfqpoint{1.159662in}{0.759164in}}%
\pgfpathlineto{\pgfqpoint{1.186143in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{1.210370in}{0.684161in}}%
\pgfpathlineto{\pgfqpoint{1.232344in}{0.659300in}}%
\pgfpathlineto{\pgfqpoint{1.252627in}{0.640755in}}%
\pgfpathlineto{\pgfqpoint{1.271783in}{0.627259in}}%
\pgfpathlineto{\pgfqpoint{1.289813in}{0.618207in}}%
\pgfpathlineto{\pgfqpoint{1.307279in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{1.324181in}{0.610948in}}%
\pgfpathlineto{\pgfqpoint{1.340521in}{0.612135in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.616505in}}%
\pgfpathlineto{\pgfqpoint{1.374889in}{0.624352in}}%
\pgfpathlineto{\pgfqpoint{1.392919in}{0.635956in}}%
\pgfpathlineto{\pgfqpoint{1.412075in}{0.652107in}}%
\pgfpathlineto{\pgfqpoint{1.432358in}{0.673374in}}%
\pgfpathlineto{\pgfqpoint{1.454332in}{0.701060in}}%
\pgfpathlineto{\pgfqpoint{1.477995in}{0.735995in}}%
\pgfpathlineto{\pgfqpoint{1.503913in}{0.779917in}}%
\pgfpathlineto{\pgfqpoint{1.532647in}{0.834866in}}%
\pgfpathlineto{\pgfqpoint{1.565326in}{0.904284in}}%
\pgfpathlineto{\pgfqpoint{1.603638in}{0.993226in}}%
\pgfpathlineto{\pgfqpoint{1.654346in}{1.119423in}}%
\pgfpathlineto{\pgfqpoint{1.782243in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{1.821682in}{1.530096in}}%
\pgfpathlineto{\pgfqpoint{1.854924in}{1.597556in}}%
\pgfpathlineto{\pgfqpoint{1.884222in}{1.650187in}}%
\pgfpathlineto{\pgfqpoint{1.910140in}{1.690690in}}%
\pgfpathlineto{\pgfqpoint{1.933803in}{1.722247in}}%
\pgfpathlineto{\pgfqpoint{1.955777in}{1.746608in}}%
\pgfpathlineto{\pgfqpoint{1.976060in}{1.764673in}}%
\pgfpathlineto{\pgfqpoint{1.995216in}{1.777703in}}%
\pgfpathlineto{\pgfqpoint{2.013246in}{1.786308in}}%
\pgfpathlineto{\pgfqpoint{2.030712in}{1.791207in}}%
\pgfpathlineto{\pgfqpoint{2.047051in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{2.047051in}{1.792703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604692in}{0.551844in}}{\pgfqpoint{1.442359in}{1.299948in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604692in}{1.203268in}}%
\pgfpathlineto{\pgfqpoint{0.684698in}{1.404972in}}%
\pgfpathlineto{\pgfqpoint{0.726955in}{1.503102in}}%
\pgfpathlineto{\pgfqpoint{0.761887in}{1.576671in}}%
\pgfpathlineto{\pgfqpoint{0.792312in}{1.633744in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{1.678143in}}%
\pgfpathlineto{\pgfqpoint{0.844146in}{1.713055in}}%
\pgfpathlineto{\pgfqpoint{0.866683in}{1.739634in}}%
\pgfpathlineto{\pgfqpoint{0.887530in}{1.759613in}}%
\pgfpathlineto{\pgfqpoint{0.907250in}{1.774283in}}%
\pgfpathlineto{\pgfqpoint{0.925279in}{1.784004in}}%
\pgfpathlineto{\pgfqpoint{0.942745in}{1.789998in}}%
\pgfpathlineto{\pgfqpoint{0.959648in}{1.792559in}}%
\pgfpathlineto{\pgfqpoint{0.976550in}{1.791991in}}%
\pgfpathlineto{\pgfqpoint{0.993453in}{1.788259in}}%
\pgfpathlineto{\pgfqpoint{1.010356in}{1.781349in}}%
\pgfpathlineto{\pgfqpoint{1.028385in}{1.770518in}}%
\pgfpathlineto{\pgfqpoint{1.046978in}{1.755678in}}%
\pgfpathlineto{\pgfqpoint{1.066698in}{1.735972in}}%
\pgfpathlineto{\pgfqpoint{1.088108in}{1.710122in}}%
\pgfpathlineto{\pgfqpoint{1.111208in}{1.677284in}}%
\pgfpathlineto{\pgfqpoint{1.136562in}{1.635718in}}%
\pgfpathlineto{\pgfqpoint{1.164733in}{1.583357in}}%
\pgfpathlineto{\pgfqpoint{1.196285in}{1.517940in}}%
\pgfpathlineto{\pgfqpoint{1.232907in}{1.434622in}}%
\pgfpathlineto{\pgfqpoint{1.279108in}{1.321358in}}%
\pgfpathlineto{\pgfqpoint{1.439119in}{0.921998in}}%
\pgfpathlineto{\pgfqpoint{1.475178in}{0.844030in}}%
\pgfpathlineto{\pgfqpoint{1.506166in}{0.783999in}}%
\pgfpathlineto{\pgfqpoint{1.533774in}{0.736889in}}%
\pgfpathlineto{\pgfqpoint{1.559128in}{0.699527in}}%
\pgfpathlineto{\pgfqpoint{1.582228in}{0.670804in}}%
\pgfpathlineto{\pgfqpoint{1.603638in}{0.648975in}}%
\pgfpathlineto{\pgfqpoint{1.623358in}{0.633117in}}%
\pgfpathlineto{\pgfqpoint{1.641951in}{0.622005in}}%
\pgfpathlineto{\pgfqpoint{1.659417in}{0.615028in}}%
\pgfpathlineto{\pgfqpoint{1.676320in}{0.611509in}}%
\pgfpathlineto{\pgfqpoint{1.693222in}{0.611189in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{0.614069in}}%
\pgfpathlineto{\pgfqpoint{1.727028in}{0.620134in}}%
\pgfpathlineto{\pgfqpoint{1.744494in}{0.629713in}}%
\pgfpathlineto{\pgfqpoint{1.763087in}{0.643546in}}%
\pgfpathlineto{\pgfqpoint{1.782806in}{0.662214in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{0.686273in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{0.756294in}}%
\pgfpathlineto{\pgfqpoint{1.878025in}{0.805003in}}%
\pgfpathlineto{\pgfqpoint{1.908449in}{0.866340in}}%
\pgfpathlineto{\pgfqpoint{1.943381in}{0.943950in}}%
\pgfpathlineto{\pgfqpoint{1.986201in}{1.047018in}}%
\pgfpathlineto{\pgfqpoint{2.047051in}{1.201818in}}%
\pgfpathlineto{\pgfqpoint{2.047051in}{1.201818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604692in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{0.604692in}{1.851792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047051in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.047051in}{1.851792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604692in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.047051in}{0.551844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604692in}{1.851792in}}%
\pgfpathlineto{\pgfqpoint{2.047051in}{1.851792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.325872in,y=1.935125in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Shift by \(\displaystyle L/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294273in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{1.851792in}}%
\pgfpathlineto{\pgfqpoint{2.294273in}{1.851792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294273in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.294273in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871217in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.871217in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448160in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.448160in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.015452in,y=0.288676in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space [\(\displaystyle x\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294273in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294273in}{0.847286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294273in}{1.142729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294273in}{1.438172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294273in}{1.733615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.294273in}{0.551844in}}{\pgfqpoint{1.442359in}{1.299948in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294273in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{2.310612in}{1.791207in}}%
\pgfpathlineto{\pgfqpoint{2.327515in}{1.786519in}}%
\pgfpathlineto{\pgfqpoint{2.344981in}{1.778346in}}%
\pgfpathlineto{\pgfqpoint{2.363011in}{1.766411in}}%
\pgfpathlineto{\pgfqpoint{2.382167in}{1.749918in}}%
\pgfpathlineto{\pgfqpoint{2.402450in}{1.728300in}}%
\pgfpathlineto{\pgfqpoint{2.424423in}{1.700252in}}%
\pgfpathlineto{\pgfqpoint{2.448087in}{1.664951in}}%
\pgfpathlineto{\pgfqpoint{2.474005in}{1.620661in}}%
\pgfpathlineto{\pgfqpoint{2.503302in}{1.564205in}}%
\pgfpathlineto{\pgfqpoint{2.536544in}{1.493064in}}%
\pgfpathlineto{\pgfqpoint{2.575420in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{2.627819in}{1.271269in}}%
\pgfpathlineto{\pgfqpoint{2.746137in}{0.973019in}}%
\pgfpathlineto{\pgfqpoint{2.786140in}{0.882028in}}%
\pgfpathlineto{\pgfqpoint{2.819945in}{0.812583in}}%
\pgfpathlineto{\pgfqpoint{2.849243in}{0.759164in}}%
\pgfpathlineto{\pgfqpoint{2.875724in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{2.899951in}{0.684161in}}%
\pgfpathlineto{\pgfqpoint{2.921925in}{0.659300in}}%
\pgfpathlineto{\pgfqpoint{2.942208in}{0.640755in}}%
\pgfpathlineto{\pgfqpoint{2.961364in}{0.627259in}}%
\pgfpathlineto{\pgfqpoint{2.979393in}{0.618207in}}%
\pgfpathlineto{\pgfqpoint{2.996860in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{3.013762in}{0.610948in}}%
\pgfpathlineto{\pgfqpoint{3.030101in}{0.612135in}}%
\pgfpathlineto{\pgfqpoint{3.047004in}{0.616505in}}%
\pgfpathlineto{\pgfqpoint{3.064470in}{0.624352in}}%
\pgfpathlineto{\pgfqpoint{3.082500in}{0.635956in}}%
\pgfpathlineto{\pgfqpoint{3.101656in}{0.652107in}}%
\pgfpathlineto{\pgfqpoint{3.121939in}{0.673374in}}%
\pgfpathlineto{\pgfqpoint{3.143913in}{0.701060in}}%
\pgfpathlineto{\pgfqpoint{3.167576in}{0.735995in}}%
\pgfpathlineto{\pgfqpoint{3.193494in}{0.779917in}}%
\pgfpathlineto{\pgfqpoint{3.222228in}{0.834866in}}%
\pgfpathlineto{\pgfqpoint{3.254907in}{0.904284in}}%
\pgfpathlineto{\pgfqpoint{3.293219in}{0.993226in}}%
\pgfpathlineto{\pgfqpoint{3.343927in}{1.119423in}}%
\pgfpathlineto{\pgfqpoint{3.471824in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{3.511263in}{1.530096in}}%
\pgfpathlineto{\pgfqpoint{3.544505in}{1.597556in}}%
\pgfpathlineto{\pgfqpoint{3.573803in}{1.650187in}}%
\pgfpathlineto{\pgfqpoint{3.599720in}{1.690690in}}%
\pgfpathlineto{\pgfqpoint{3.623384in}{1.722247in}}%
\pgfpathlineto{\pgfqpoint{3.645357in}{1.746608in}}%
\pgfpathlineto{\pgfqpoint{3.665641in}{1.764673in}}%
\pgfpathlineto{\pgfqpoint{3.684797in}{1.777703in}}%
\pgfpathlineto{\pgfqpoint{3.702826in}{1.786308in}}%
\pgfpathlineto{\pgfqpoint{3.720293in}{1.791207in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{1.792703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.294273in}{0.551844in}}{\pgfqpoint{1.442359in}{1.299948in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294273in}{0.610939in}}%
\pgfpathlineto{\pgfqpoint{2.310612in}{0.612229in}}%
\pgfpathlineto{\pgfqpoint{2.327515in}{0.616705in}}%
\pgfpathlineto{\pgfqpoint{2.344981in}{0.624661in}}%
\pgfpathlineto{\pgfqpoint{2.363011in}{0.636376in}}%
\pgfpathlineto{\pgfqpoint{2.382167in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{2.402450in}{0.674025in}}%
\pgfpathlineto{\pgfqpoint{2.424423in}{0.701832in}}%
\pgfpathlineto{\pgfqpoint{2.448087in}{0.736889in}}%
\pgfpathlineto{\pgfqpoint{2.474005in}{0.780934in}}%
\pgfpathlineto{\pgfqpoint{2.502739in}{0.836004in}}%
\pgfpathlineto{\pgfqpoint{2.535417in}{0.905538in}}%
\pgfpathlineto{\pgfqpoint{2.574294in}{0.995942in}}%
\pgfpathlineto{\pgfqpoint{2.625565in}{1.123733in}}%
\pgfpathlineto{\pgfqpoint{2.750081in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{2.789520in}{1.526470in}}%
\pgfpathlineto{\pgfqpoint{2.822762in}{1.594315in}}%
\pgfpathlineto{\pgfqpoint{2.852060in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{2.878541in}{1.689055in}}%
\pgfpathlineto{\pgfqpoint{2.902768in}{1.721559in}}%
\pgfpathlineto{\pgfqpoint{2.924742in}{1.746045in}}%
\pgfpathlineto{\pgfqpoint{2.945025in}{1.764230in}}%
\pgfpathlineto{\pgfqpoint{2.964181in}{1.777377in}}%
\pgfpathlineto{\pgfqpoint{2.982211in}{1.786093in}}%
\pgfpathlineto{\pgfqpoint{2.999677in}{1.791102in}}%
\pgfpathlineto{\pgfqpoint{3.016579in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{3.033482in}{1.791207in}}%
\pgfpathlineto{\pgfqpoint{3.050385in}{1.786519in}}%
\pgfpathlineto{\pgfqpoint{3.067851in}{1.778346in}}%
\pgfpathlineto{\pgfqpoint{3.085880in}{1.766411in}}%
\pgfpathlineto{\pgfqpoint{3.105036in}{1.749918in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{1.728300in}}%
\pgfpathlineto{\pgfqpoint{3.147293in}{1.700252in}}%
\pgfpathlineto{\pgfqpoint{3.170957in}{1.664951in}}%
\pgfpathlineto{\pgfqpoint{3.196874in}{1.620661in}}%
\pgfpathlineto{\pgfqpoint{3.226172in}{1.564205in}}%
\pgfpathlineto{\pgfqpoint{3.259414in}{1.493064in}}%
\pgfpathlineto{\pgfqpoint{3.298290in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{3.350688in}{1.271269in}}%
\pgfpathlineto{\pgfqpoint{3.469007in}{0.973019in}}%
\pgfpathlineto{\pgfqpoint{3.509010in}{0.882028in}}%
\pgfpathlineto{\pgfqpoint{3.542815in}{0.812583in}}%
\pgfpathlineto{\pgfqpoint{3.572113in}{0.759164in}}%
\pgfpathlineto{\pgfqpoint{3.598594in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{3.622821in}{0.684161in}}%
\pgfpathlineto{\pgfqpoint{3.644794in}{0.659300in}}%
\pgfpathlineto{\pgfqpoint{3.665077in}{0.640755in}}%
\pgfpathlineto{\pgfqpoint{3.684234in}{0.627259in}}%
\pgfpathlineto{\pgfqpoint{3.702263in}{0.618207in}}%
\pgfpathlineto{\pgfqpoint{3.719729in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{0.610948in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{0.610948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294273in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.294273in}{1.851792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736632in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{1.851792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294273in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{0.551844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294273in}{1.851792in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{1.851792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.015452in,y=1.935125in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reflect through \(\displaystyle L/4\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SamplingDomainNaive.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
title={The Sampling Domain},
xlabel={Space},
ylabel={Heading},
xmin=-0.1, xmax=3.1,
ymin=-1.3, ymax=1.3,
width=12.6cm,
height=8cm,
xtick={0,1.5,3},
xticklabels={$0$,$L/2$,$L$},
ytick={-1,0,1},
yticklabels={$-R$,$0$,$R$},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=black, draw opacity=0.75, line width=0.83630769230769231pt, dash pattern=on 2pt off 3pt] (axis cs:0,-1.3)
--(axis cs:0,1.3);

\path [draw=black, draw opacity=0.75, line width=0.83630769230769231pt, dash pattern=on 2pt off 3pt] (axis cs:3,-1.3)
--(axis cs:3,1.3);

\path [draw=black, draw opacity=0.75, line width=0.83630769230769231pt, dash pattern=on 2pt off 3pt] (axis cs:-0.5,-1)
--(axis cs:3.5,-1);

\path [draw=black, draw opacity=0.75, line width=0.83630769230769231pt, dash pattern=on 2pt off 3pt] (axis cs:-0.5,0)
--(axis cs:3.5,0);

\path [draw=black, draw opacity=0.75, line width=0.83630769230769231pt, dash pattern=on 2pt off 3pt] (axis cs:-0.5,1)
--(axis cs:3.5,1);

\path [draw=lightgray, fill=lightgray] (axis cs:0,1)
--(axis cs:0,0)
--(axis cs:0.015625,-0.015625)
--(axis cs:0.03125,-0.03125)
--(axis cs:0.046875,-0.046875)
--(axis cs:0.0625,-0.0625)
--(axis cs:0.078125,-0.078125)
--(axis cs:0.09375,-0.09375)
--(axis cs:0.109375,-0.109375)
--(axis cs:0.125,-0.125)
--(axis cs:0.140625,-0.140625)
--(axis cs:0.15625,-0.15625)
--(axis cs:0.171875,-0.171875)
--(axis cs:0.1875,-0.1875)
--(axis cs:0.203125,-0.203125)
--(axis cs:0.21875,-0.21875)
--(axis cs:0.234375,-0.234375)
--(axis cs:0.25,-0.25)
--(axis cs:0.265625,-0.265625)
--(axis cs:0.28125,-0.28125)
--(axis cs:0.296875,-0.296875)
--(axis cs:0.3125,-0.3125)
--(axis cs:0.328125,-0.328125)
--(axis cs:0.34375,-0.34375)
--(axis cs:0.359375,-0.359375)
--(axis cs:0.375,-0.375)
--(axis cs:0.390625,-0.390625)
--(axis cs:0.40625,-0.40625)
--(axis cs:0.421875,-0.421875)
--(axis cs:0.4375,-0.4375)
--(axis cs:0.453125,-0.453125)
--(axis cs:0.46875,-0.46875)
--(axis cs:0.484375,-0.484375)
--(axis cs:0.5,-0.5)
--(axis cs:0.515625,-0.515625)
--(axis cs:0.53125,-0.53125)
--(axis cs:0.546875,-0.546875)
--(axis cs:0.5625,-0.5625)
--(axis cs:0.578125,-0.578125)
--(axis cs:0.59375,-0.59375)
--(axis cs:0.609375,-0.609375)
--(axis cs:0.625,-0.625)
--(axis cs:0.640625,-0.640625)
--(axis cs:0.65625,-0.65625)
--(axis cs:0.671875,-0.671875)
--(axis cs:0.6875,-0.6875)
--(axis cs:0.703125,-0.703125)
--(axis cs:0.71875,-0.71875)
--(axis cs:0.734375,-0.734375)
--(axis cs:0.75,-0.75)
--(axis cs:0.765625,-0.765625)
--(axis cs:0.78125,-0.78125)
--(axis cs:0.796875,-0.796875)
--(axis cs:0.8125,-0.8125)
--(axis cs:0.828125,-0.828125)
--(axis cs:0.84375,-0.84375)
--(axis cs:0.859375,-0.859375)
--(axis cs:0.875,-0.875)
--(axis cs:0.890625,-0.890625)
--(axis cs:0.90625,-0.90625)
--(axis cs:0.921875,-0.921875)
--(axis cs:0.9375,-0.9375)
--(axis cs:0.953125,-0.953125)
--(axis cs:0.96875,-0.96875)
--(axis cs:0.984375,-0.984375)
--(axis cs:1,-1)
--(axis cs:1.015625,-1)
--(axis cs:1.03125,-1)
--(axis cs:1.046875,-1)
--(axis cs:1.0625,-1)
--(axis cs:1.078125,-1)
--(axis cs:1.09375,-1)
--(axis cs:1.109375,-1)
--(axis cs:1.125,-1)
--(axis cs:1.140625,-1)
--(axis cs:1.15625,-1)
--(axis cs:1.171875,-1)
--(axis cs:1.1875,-1)
--(axis cs:1.203125,-1)
--(axis cs:1.21875,-1)
--(axis cs:1.234375,-1)
--(axis cs:1.25,-1)
--(axis cs:1.265625,-1)
--(axis cs:1.28125,-1)
--(axis cs:1.296875,-1)
--(axis cs:1.3125,-1)
--(axis cs:1.328125,-1)
--(axis cs:1.34375,-1)
--(axis cs:1.359375,-1)
--(axis cs:1.375,-1)
--(axis cs:1.390625,-1)
--(axis cs:1.40625,-1)
--(axis cs:1.421875,-1)
--(axis cs:1.4375,-1)
--(axis cs:1.453125,-1)
--(axis cs:1.46875,-1)
--(axis cs:1.484375,-1)
--(axis cs:1.5,-1)
--(axis cs:1.515625,-1)
--(axis cs:1.53125,-1)
--(axis cs:1.546875,-1)
--(axis cs:1.5625,-1)
--(axis cs:1.578125,-1)
--(axis cs:1.59375,-1)
--(axis cs:1.609375,-1)
--(axis cs:1.625,-1)
--(axis cs:1.640625,-1)
--(axis cs:1.65625,-1)
--(axis cs:1.671875,-1)
--(axis cs:1.6875,-1)
--(axis cs:1.703125,-1)
--(axis cs:1.71875,-1)
--(axis cs:1.734375,-1)
--(axis cs:1.75,-1)
--(axis cs:1.765625,-1)
--(axis cs:1.78125,-1)
--(axis cs:1.796875,-1)
--(axis cs:1.8125,-1)
--(axis cs:1.828125,-1)
--(axis cs:1.84375,-1)
--(axis cs:1.859375,-1)
--(axis cs:1.875,-1)
--(axis cs:1.890625,-1)
--(axis cs:1.90625,-1)
--(axis cs:1.921875,-1)
--(axis cs:1.9375,-1)
--(axis cs:1.953125,-1)
--(axis cs:1.96875,-1)
--(axis cs:1.984375,-1)
--(axis cs:2,-1)
--(axis cs:2.015625,-1)
--(axis cs:2.03125,-1)
--(axis cs:2.046875,-1)
--(axis cs:2.0625,-1)
--(axis cs:2.078125,-1)
--(axis cs:2.09375,-1)
--(axis cs:2.109375,-1)
--(axis cs:2.125,-1)
--(axis cs:2.140625,-1)
--(axis cs:2.15625,-1)
--(axis cs:2.171875,-1)
--(axis cs:2.1875,-1)
--(axis cs:2.203125,-1)
--(axis cs:2.21875,-1)
--(axis cs:2.234375,-1)
--(axis cs:2.25,-1)
--(axis cs:2.265625,-1)
--(axis cs:2.28125,-1)
--(axis cs:2.296875,-1)
--(axis cs:2.3125,-1)
--(axis cs:2.328125,-1)
--(axis cs:2.34375,-1)
--(axis cs:2.359375,-1)
--(axis cs:2.375,-1)
--(axis cs:2.390625,-1)
--(axis cs:2.40625,-1)
--(axis cs:2.421875,-1)
--(axis cs:2.4375,-1)
--(axis cs:2.453125,-1)
--(axis cs:2.46875,-1)
--(axis cs:2.484375,-1)
--(axis cs:2.5,-1)
--(axis cs:2.515625,-1)
--(axis cs:2.53125,-1)
--(axis cs:2.546875,-1)
--(axis cs:2.5625,-1)
--(axis cs:2.578125,-1)
--(axis cs:2.59375,-1)
--(axis cs:2.609375,-1)
--(axis cs:2.625,-1)
--(axis cs:2.640625,-1)
--(axis cs:2.65625,-1)
--(axis cs:2.671875,-1)
--(axis cs:2.6875,-1)
--(axis cs:2.703125,-1)
--(axis cs:2.71875,-1)
--(axis cs:2.734375,-1)
--(axis cs:2.75,-1)
--(axis cs:2.765625,-1)
--(axis cs:2.78125,-1)
--(axis cs:2.796875,-1)
--(axis cs:2.8125,-1)
--(axis cs:2.828125,-1)
--(axis cs:2.84375,-1)
--(axis cs:2.859375,-1)
--(axis cs:2.875,-1)
--(axis cs:2.890625,-1)
--(axis cs:2.90625,-1)
--(axis cs:2.921875,-1)
--(axis cs:2.9375,-1)
--(axis cs:2.953125,-1)
--(axis cs:2.96875,-1)
--(axis cs:2.984375,-1)
--(axis cs:3,-1)
--(axis cs:3,0)
--(axis cs:3,0)
--(axis cs:2.984375,0.015625)
--(axis cs:2.96875,0.03125)
--(axis cs:2.953125,0.046875)
--(axis cs:2.9375,0.0625)
--(axis cs:2.921875,0.078125)
--(axis cs:2.90625,0.09375)
--(axis cs:2.890625,0.109375)
--(axis cs:2.875,0.125)
--(axis cs:2.859375,0.140625)
--(axis cs:2.84375,0.15625)
--(axis cs:2.828125,0.171875)
--(axis cs:2.8125,0.1875)
--(axis cs:2.796875,0.203125)
--(axis cs:2.78125,0.21875)
--(axis cs:2.765625,0.234375)
--(axis cs:2.75,0.25)
--(axis cs:2.734375,0.265625)
--(axis cs:2.71875,0.28125)
--(axis cs:2.703125,0.296875)
--(axis cs:2.6875,0.3125)
--(axis cs:2.671875,0.328125)
--(axis cs:2.65625,0.34375)
--(axis cs:2.640625,0.359375)
--(axis cs:2.625,0.375)
--(axis cs:2.609375,0.390625)
--(axis cs:2.59375,0.40625)
--(axis cs:2.578125,0.421875)
--(axis cs:2.5625,0.4375)
--(axis cs:2.546875,0.453125)
--(axis cs:2.53125,0.46875)
--(axis cs:2.515625,0.484375)
--(axis cs:2.5,0.5)
--(axis cs:2.484375,0.515625)
--(axis cs:2.46875,0.53125)
--(axis cs:2.453125,0.546875)
--(axis cs:2.4375,0.5625)
--(axis cs:2.421875,0.578125)
--(axis cs:2.40625,0.59375)
--(axis cs:2.390625,0.609375)
--(axis cs:2.375,0.625)
--(axis cs:2.359375,0.640625)
--(axis cs:2.34375,0.65625)
--(axis cs:2.328125,0.671875)
--(axis cs:2.3125,0.6875)
--(axis cs:2.296875,0.703125)
--(axis cs:2.28125,0.71875)
--(axis cs:2.265625,0.734375)
--(axis cs:2.25,0.75)
--(axis cs:2.234375,0.765625)
--(axis cs:2.21875,0.78125)
--(axis cs:2.203125,0.796875)
--(axis cs:2.1875,0.8125)
--(axis cs:2.171875,0.828125)
--(axis cs:2.15625,0.84375)
--(axis cs:2.140625,0.859375)
--(axis cs:2.125,0.875)
--(axis cs:2.109375,0.890625)
--(axis cs:2.09375,0.90625)
--(axis cs:2.078125,0.921875)
--(axis cs:2.0625,0.9375)
--(axis cs:2.046875,0.953125)
--(axis cs:2.03125,0.96875)
--(axis cs:2.015625,0.984375)
--(axis cs:2,1)
--(axis cs:1.984375,1)
--(axis cs:1.96875,1)
--(axis cs:1.953125,1)
--(axis cs:1.9375,1)
--(axis cs:1.921875,1)
--(axis cs:1.90625,1)
--(axis cs:1.890625,1)
--(axis cs:1.875,1)
--(axis cs:1.859375,1)
--(axis cs:1.84375,1)
--(axis cs:1.828125,1)
--(axis cs:1.8125,1)
--(axis cs:1.796875,1)
--(axis cs:1.78125,1)
--(axis cs:1.765625,1)
--(axis cs:1.75,1)
--(axis cs:1.734375,1)
--(axis cs:1.71875,1)
--(axis cs:1.703125,1)
--(axis cs:1.6875,1)
--(axis cs:1.671875,1)
--(axis cs:1.65625,1)
--(axis cs:1.640625,1)
--(axis cs:1.625,1)
--(axis cs:1.609375,1)
--(axis cs:1.59375,1)
--(axis cs:1.578125,1)
--(axis cs:1.5625,1)
--(axis cs:1.546875,1)
--(axis cs:1.53125,1)
--(axis cs:1.515625,1)
--(axis cs:1.5,1)
--(axis cs:1.484375,1)
--(axis cs:1.46875,1)
--(axis cs:1.453125,1)
--(axis cs:1.4375,1)
--(axis cs:1.421875,1)
--(axis cs:1.40625,1)
--(axis cs:1.390625,1)
--(axis cs:1.375,1)
--(axis cs:1.359375,1)
--(axis cs:1.34375,1)
--(axis cs:1.328125,1)
--(axis cs:1.3125,1)
--(axis cs:1.296875,1)
--(axis cs:1.28125,1)
--(axis cs:1.265625,1)
--(axis cs:1.25,1)
--(axis cs:1.234375,1)
--(axis cs:1.21875,1)
--(axis cs:1.203125,1)
--(axis cs:1.1875,1)
--(axis cs:1.171875,1)
--(axis cs:1.15625,1)
--(axis cs:1.140625,1)
--(axis cs:1.125,1)
--(axis cs:1.109375,1)
--(axis cs:1.09375,1)
--(axis cs:1.078125,1)
--(axis cs:1.0625,1)
--(axis cs:1.046875,1)
--(axis cs:1.03125,1)
--(axis cs:1.015625,1)
--(axis cs:1,1)
--(axis cs:0.984375,1)
--(axis cs:0.96875,1)
--(axis cs:0.953125,1)
--(axis cs:0.9375,1)
--(axis cs:0.921875,1)
--(axis cs:0.90625,1)
--(axis cs:0.890625,1)
--(axis cs:0.875,1)
--(axis cs:0.859375,1)
--(axis cs:0.84375,1)
--(axis cs:0.828125,1)
--(axis cs:0.8125,1)
--(axis cs:0.796875,1)
--(axis cs:0.78125,1)
--(axis cs:0.765625,1)
--(axis cs:0.75,1)
--(axis cs:0.734375,1)
--(axis cs:0.71875,1)
--(axis cs:0.703125,1)
--(axis cs:0.6875,1)
--(axis cs:0.671875,1)
--(axis cs:0.65625,1)
--(axis cs:0.640625,1)
--(axis cs:0.625,1)
--(axis cs:0.609375,1)
--(axis cs:0.59375,1)
--(axis cs:0.578125,1)
--(axis cs:0.5625,1)
--(axis cs:0.546875,1)
--(axis cs:0.53125,1)
--(axis cs:0.515625,1)
--(axis cs:0.5,1)
--(axis cs:0.484375,1)
--(axis cs:0.46875,1)
--(axis cs:0.453125,1)
--(axis cs:0.4375,1)
--(axis cs:0.421875,1)
--(axis cs:0.40625,1)
--(axis cs:0.390625,1)
--(axis cs:0.375,1)
--(axis cs:0.359375,1)
--(axis cs:0.34375,1)
--(axis cs:0.328125,1)
--(axis cs:0.3125,1)
--(axis cs:0.296875,1)
--(axis cs:0.28125,1)
--(axis cs:0.265625,1)
--(axis cs:0.25,1)
--(axis cs:0.234375,1)
--(axis cs:0.21875,1)
--(axis cs:0.203125,1)
--(axis cs:0.1875,1)
--(axis cs:0.171875,1)
--(axis cs:0.15625,1)
--(axis cs:0.140625,1)
--(axis cs:0.125,1)
--(axis cs:0.109375,1)
--(axis cs:0.09375,1)
--(axis cs:0.078125,1)
--(axis cs:0.0625,1)
--(axis cs:0.046875,1)
--(axis cs:0.03125,1)
--(axis cs:0.015625,1)
--(axis cs:0,1)
--cycle;

\path [draw=darkgray, fill=darkgray] (axis cs:2.203125,0.796875)
--(axis cs:2.203125,-1)
--(axis cs:2.21875,-1)
--(axis cs:2.234375,-1)
--(axis cs:2.234375,0.765625)
--(axis cs:2.234375,0.765625)
--(axis cs:2.21875,0.78125)
--(axis cs:2.203125,0.796875)
--cycle;

\path [draw=black, line width=1.6726153846153846pt] (axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, line width=1.6726153846153846pt] (axis cs:3,-1)
--(axis cs:3,0);

\path [draw=black, line width=0.83630769230769231pt] (axis cs:2.203125,-1)
--(axis cs:2.203125,0.796875);

\path [draw=black, line width=0.83630769230769231pt] (axis cs:2.234375,-1)
--(axis cs:2.234375,0.765625);

\addplot [line width=1.6726153846153846pt, black, forget plot]
table {%
0 1
0.015625 1
0.03125 1
0.046875 1
0.0625 1
0.078125 1
0.09375 1
0.109375 1
0.125 1
0.140625 1
0.15625 1
0.171875 1
0.1875 1
0.203125 1
0.21875 1
0.234375 1
0.25 1
0.265625 1
0.28125 1
0.296875 1
0.3125 1
0.328125 1
0.34375 1
0.359375 1
0.375 1
0.390625 1
0.40625 1
0.421875 1
0.4375 1
0.453125 1
0.46875 1
0.484375 1
0.5 1
0.515625 1
0.53125 1
0.546875 1
0.5625 1
0.578125 1
0.59375 1
0.609375 1
0.625 1
0.640625 1
0.65625 1
0.671875 1
0.6875 1
0.703125 1
0.71875 1
0.734375 1
0.75 1
0.765625 1
0.78125 1
0.796875 1
0.8125 1
0.828125 1
0.84375 1
0.859375 1
0.875 1
0.890625 1
0.90625 1
0.921875 1
0.9375 1
0.953125 1
0.96875 1
0.984375 1
1 1
1.015625 1
1.03125 1
1.046875 1
1.0625 1
1.078125 1
1.09375 1
1.109375 1
1.125 1
1.140625 1
1.15625 1
1.171875 1
1.1875 1
1.203125 1
1.21875 1
1.234375 1
1.25 1
1.265625 1
1.28125 1
1.296875 1
1.3125 1
1.328125 1
1.34375 1
1.359375 1
1.375 1
1.390625 1
1.40625 1
1.421875 1
1.4375 1
1.453125 1
1.46875 1
1.484375 1
1.5 1
1.515625 1
1.53125 1
1.546875 1
1.5625 1
1.578125 1
1.59375 1
1.609375 1
1.625 1
1.640625 1
1.65625 1
1.671875 1
1.6875 1
1.703125 1
1.71875 1
1.734375 1
1.75 1
1.765625 1
1.78125 1
1.796875 1
1.8125 1
1.828125 1
1.84375 1
1.859375 1
1.875 1
1.890625 1
1.90625 1
1.921875 1
1.9375 1
1.953125 1
1.96875 1
1.984375 1
2 1
2.015625 0.984375
2.03125 0.96875
2.046875 0.953125
2.0625 0.9375
2.078125 0.921875
2.09375 0.90625
2.109375 0.890625
2.125 0.875
2.140625 0.859375
2.15625 0.84375
2.171875 0.828125
2.1875 0.8125
2.203125 0.796875
2.21875 0.78125
2.234375 0.765625
2.25 0.75
2.265625 0.734375
2.28125 0.71875
2.296875 0.703125
2.3125 0.6875
2.328125 0.671875
2.34375 0.65625
2.359375 0.640625
2.375 0.625
2.390625 0.609375
2.40625 0.59375
2.421875 0.578125
2.4375 0.5625
2.453125 0.546875
2.46875 0.53125
2.484375 0.515625
2.5 0.5
2.515625 0.484375
2.53125 0.46875
2.546875 0.453125
2.5625 0.4375
2.578125 0.421875
2.59375 0.40625
2.609375 0.390625
2.625 0.375
2.640625 0.359375
2.65625 0.34375
2.671875 0.328125
2.6875 0.3125
2.703125 0.296875
2.71875 0.28125
2.734375 0.265625
2.75 0.25
2.765625 0.234375
2.78125 0.21875
2.796875 0.203125
2.8125 0.1875
2.828125 0.171875
2.84375 0.15625
2.859375 0.140625
2.875 0.125
2.890625 0.109375
2.90625 0.09375
2.921875 0.078125
2.9375 0.0625
2.953125 0.046875
2.96875 0.03125
2.984375 0.015625
3 0
};
\addplot [line width=1.6726153846153846pt, black, forget plot]
table {%
0 -0
0.015625 -0.015625
0.03125 -0.03125
0.046875 -0.046875
0.0625 -0.0625
0.078125 -0.078125
0.09375 -0.09375
0.109375 -0.109375
0.125 -0.125
0.140625 -0.140625
0.15625 -0.15625
0.171875 -0.171875
0.1875 -0.1875
0.203125 -0.203125
0.21875 -0.21875
0.234375 -0.234375
0.25 -0.25
0.265625 -0.265625
0.28125 -0.28125
0.296875 -0.296875
0.3125 -0.3125
0.328125 -0.328125
0.34375 -0.34375
0.359375 -0.359375
0.375 -0.375
0.390625 -0.390625
0.40625 -0.40625
0.421875 -0.421875
0.4375 -0.4375
0.453125 -0.453125
0.46875 -0.46875
0.484375 -0.484375
0.5 -0.5
0.515625 -0.515625
0.53125 -0.53125
0.546875 -0.546875
0.5625 -0.5625
0.578125 -0.578125
0.59375 -0.59375
0.609375 -0.609375
0.625 -0.625
0.640625 -0.640625
0.65625 -0.65625
0.671875 -0.671875
0.6875 -0.6875
0.703125 -0.703125
0.71875 -0.71875
0.734375 -0.734375
0.75 -0.75
0.765625 -0.765625
0.78125 -0.78125
0.796875 -0.796875
0.8125 -0.8125
0.828125 -0.828125
0.84375 -0.84375
0.859375 -0.859375
0.875 -0.875
0.890625 -0.890625
0.90625 -0.90625
0.921875 -0.921875
0.9375 -0.9375
0.953125 -0.953125
0.96875 -0.96875
0.984375 -0.984375
1 -1
1.015625 -1
1.03125 -1
1.046875 -1
1.0625 -1
1.078125 -1
1.09375 -1
1.109375 -1
1.125 -1
1.140625 -1
1.15625 -1
1.171875 -1
1.1875 -1
1.203125 -1
1.21875 -1
1.234375 -1
1.25 -1
1.265625 -1
1.28125 -1
1.296875 -1
1.3125 -1
1.328125 -1
1.34375 -1
1.359375 -1
1.375 -1
1.390625 -1
1.40625 -1
1.421875 -1
1.4375 -1
1.453125 -1
1.46875 -1
1.484375 -1
1.5 -1
1.515625 -1
1.53125 -1
1.546875 -1
1.5625 -1
1.578125 -1
1.59375 -1
1.609375 -1
1.625 -1
1.640625 -1
1.65625 -1
1.671875 -1
1.6875 -1
1.703125 -1
1.71875 -1
1.734375 -1
1.75 -1
1.765625 -1
1.78125 -1
1.796875 -1
1.8125 -1
1.828125 -1
1.84375 -1
1.859375 -1
1.875 -1
1.890625 -1
1.90625 -1
1.921875 -1
1.9375 -1
1.953125 -1
1.96875 -1
1.984375 -1
2 -1
2.015625 -1
2.03125 -1
2.046875 -1
2.0625 -1
2.078125 -1
2.09375 -1
2.109375 -1
2.125 -1
2.140625 -1
2.15625 -1
2.171875 -1
2.1875 -1
2.203125 -1
2.21875 -1
2.234375 -1
2.25 -1
2.265625 -1
2.28125 -1
2.296875 -1
2.3125 -1
2.328125 -1
2.34375 -1
2.359375 -1
2.375 -1
2.390625 -1
2.40625 -1
2.421875 -1
2.4375 -1
2.453125 -1
2.46875 -1
2.484375 -1
2.5 -1
2.515625 -1
2.53125 -1
2.546875 -1
2.5625 -1
2.578125 -1
2.59375 -1
2.609375 -1
2.625 -1
2.640625 -1
2.65625 -1
2.671875 -1
2.6875 -1
2.703125 -1
2.71875 -1
2.734375 -1
2.75 -1
2.765625 -1
2.78125 -1
2.796875 -1
2.8125 -1
2.828125 -1
2.84375 -1
2.859375 -1
2.875 -1
2.890625 -1
2.90625 -1
2.921875 -1
2.9375 -1
2.953125 -1
2.96875 -1
2.984375 -1
3 -1
};
\node at (axis cs:2.115,-1.2)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $E(x)$};
\end{axis}

\end{tikzpicture}

==> SamplingDomainNoFlux.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
title={The Sampling Domain},
xlabel={Space},
ylabel={Heading},
xmin=-0.1, xmax=3.1,
ymin=-1.3, ymax=1.3,
width=12.6cm,
height=8cm,
xtick={0,1.5,3},
xticklabels={$0$,$L/2$,$L$},
ytick={-1,0,1},
yticklabels={$-R$,$0$,$R$},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\path [draw=black, draw opacity=0.75, line width=0.83630769230769231pt, dash pattern=on 2pt off 3pt] (axis cs:0,-1.3)
--(axis cs:0,1.3);

\path [draw=black, draw opacity=0.75, line width=0.83630769230769231pt, dash pattern=on 2pt off 3pt] (axis cs:3,-1.3)
--(axis cs:3,1.3);

\path [draw=black, draw opacity=0.75, line width=0.83630769230769231pt, dash pattern=on 2pt off 3pt] (axis cs:-0.5,-1)
--(axis cs:3.5,-1);

\path [draw=black, draw opacity=0.75, line width=0.83630769230769231pt, dash pattern=on 2pt off 3pt] (axis cs:-0.5,0)
--(axis cs:3.5,0);

\path [draw=black, draw opacity=0.75, line width=0.83630769230769231pt, dash pattern=on 2pt off 3pt] (axis cs:-0.5,1)
--(axis cs:3.5,1);

\path [draw=lightgray, fill=lightgray] (axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.015625,0.96875)
--(axis cs:0.03125,0.9375)
--(axis cs:0.046875,0.90625)
--(axis cs:0.0625,0.875)
--(axis cs:0.078125,0.84375)
--(axis cs:0.09375,0.8125)
--(axis cs:0.109375,0.78125)
--(axis cs:0.125,0.75)
--(axis cs:0.140625,0.71875)
--(axis cs:0.15625,0.6875)
--(axis cs:0.171875,0.65625)
--(axis cs:0.1875,0.625)
--(axis cs:0.203125,0.59375)
--(axis cs:0.21875,0.5625)
--(axis cs:0.234375,0.53125)
--(axis cs:0.25,0.5)
--(axis cs:0.265625,0.46875)
--(axis cs:0.28125,0.4375)
--(axis cs:0.296875,0.40625)
--(axis cs:0.3125,0.375)
--(axis cs:0.328125,0.34375)
--(axis cs:0.34375,0.3125)
--(axis cs:0.359375,0.28125)
--(axis cs:0.375,0.25)
--(axis cs:0.390625,0.21875)
--(axis cs:0.40625,0.1875)
--(axis cs:0.421875,0.15625)
--(axis cs:0.4375,0.125)
--(axis cs:0.453125,0.09375)
--(axis cs:0.46875,0.0625)
--(axis cs:0.484375,0.03125)
--(axis cs:0.5,0)
--(axis cs:0.515625,-0.03125)
--(axis cs:0.53125,-0.0625)
--(axis cs:0.546875,-0.09375)
--(axis cs:0.5625,-0.125)
--(axis cs:0.578125,-0.15625)
--(axis cs:0.59375,-0.1875)
--(axis cs:0.609375,-0.21875)
--(axis cs:0.625,-0.25)
--(axis cs:0.640625,-0.28125)
--(axis cs:0.65625,-0.3125)
--(axis cs:0.671875,-0.34375)
--(axis cs:0.6875,-0.375)
--(axis cs:0.703125,-0.40625)
--(axis cs:0.71875,-0.4375)
--(axis cs:0.734375,-0.46875)
--(axis cs:0.75,-0.5)
--(axis cs:0.765625,-0.53125)
--(axis cs:0.78125,-0.5625)
--(axis cs:0.796875,-0.59375)
--(axis cs:0.8125,-0.625)
--(axis cs:0.828125,-0.65625)
--(axis cs:0.84375,-0.6875)
--(axis cs:0.859375,-0.71875)
--(axis cs:0.875,-0.75)
--(axis cs:0.890625,-0.78125)
--(axis cs:0.90625,-0.8125)
--(axis cs:0.921875,-0.84375)
--(axis cs:0.9375,-0.875)
--(axis cs:0.953125,-0.90625)
--(axis cs:0.96875,-0.9375)
--(axis cs:0.984375,-0.96875)
--(axis cs:1,-1)
--(axis cs:1.015625,-1)
--(axis cs:1.03125,-1)
--(axis cs:1.046875,-1)
--(axis cs:1.0625,-1)
--(axis cs:1.078125,-1)
--(axis cs:1.09375,-1)
--(axis cs:1.109375,-1)
--(axis cs:1.125,-1)
--(axis cs:1.140625,-1)
--(axis cs:1.15625,-1)
--(axis cs:1.171875,-1)
--(axis cs:1.1875,-1)
--(axis cs:1.203125,-1)
--(axis cs:1.21875,-1)
--(axis cs:1.234375,-1)
--(axis cs:1.25,-1)
--(axis cs:1.265625,-1)
--(axis cs:1.28125,-1)
--(axis cs:1.296875,-1)
--(axis cs:1.3125,-1)
--(axis cs:1.328125,-1)
--(axis cs:1.34375,-1)
--(axis cs:1.359375,-1)
--(axis cs:1.375,-1)
--(axis cs:1.390625,-1)
--(axis cs:1.40625,-1)
--(axis cs:1.421875,-1)
--(axis cs:1.4375,-1)
--(axis cs:1.453125,-1)
--(axis cs:1.46875,-1)
--(axis cs:1.484375,-1)
--(axis cs:1.5,-1)
--(axis cs:1.515625,-1)
--(axis cs:1.53125,-1)
--(axis cs:1.546875,-1)
--(axis cs:1.5625,-1)
--(axis cs:1.578125,-1)
--(axis cs:1.59375,-1)
--(axis cs:1.609375,-1)
--(axis cs:1.625,-1)
--(axis cs:1.640625,-1)
--(axis cs:1.65625,-1)
--(axis cs:1.671875,-1)
--(axis cs:1.6875,-1)
--(axis cs:1.703125,-1)
--(axis cs:1.71875,-1)
--(axis cs:1.734375,-1)
--(axis cs:1.75,-1)
--(axis cs:1.765625,-1)
--(axis cs:1.78125,-1)
--(axis cs:1.796875,-1)
--(axis cs:1.8125,-1)
--(axis cs:1.828125,-1)
--(axis cs:1.84375,-1)
--(axis cs:1.859375,-1)
--(axis cs:1.875,-1)
--(axis cs:1.890625,-1)
--(axis cs:1.90625,-1)
--(axis cs:1.921875,-1)
--(axis cs:1.9375,-1)
--(axis cs:1.953125,-1)
--(axis cs:1.96875,-1)
--(axis cs:1.984375,-1)
--(axis cs:2,-1)
--(axis cs:2.015625,-1)
--(axis cs:2.03125,-1)
--(axis cs:2.046875,-1)
--(axis cs:2.0625,-1)
--(axis cs:2.078125,-1)
--(axis cs:2.09375,-1)
--(axis cs:2.109375,-1)
--(axis cs:2.125,-1)
--(axis cs:2.140625,-1)
--(axis cs:2.15625,-1)
--(axis cs:2.171875,-1)
--(axis cs:2.1875,-1)
--(axis cs:2.203125,-1)
--(axis cs:2.21875,-1)
--(axis cs:2.234375,-1)
--(axis cs:2.25,-1)
--(axis cs:2.265625,-1)
--(axis cs:2.28125,-1)
--(axis cs:2.296875,-1)
--(axis cs:2.3125,-1)
--(axis cs:2.328125,-1)
--(axis cs:2.34375,-1)
--(axis cs:2.359375,-1)
--(axis cs:2.375,-1)
--(axis cs:2.390625,-1)
--(axis cs:2.40625,-1)
--(axis cs:2.421875,-1)
--(axis cs:2.4375,-1)
--(axis cs:2.453125,-1)
--(axis cs:2.46875,-1)
--(axis cs:2.484375,-1)
--(axis cs:2.5,-1)
--(axis cs:2.515625,-1)
--(axis cs:2.53125,-1)
--(axis cs:2.546875,-1)
--(axis cs:2.5625,-1)
--(axis cs:2.578125,-1)
--(axis cs:2.59375,-1)
--(axis cs:2.609375,-1)
--(axis cs:2.625,-1)
--(axis cs:2.640625,-1)
--(axis cs:2.65625,-1)
--(axis cs:2.671875,-1)
--(axis cs:2.6875,-1)
--(axis cs:2.703125,-1)
--(axis cs:2.71875,-1)
--(axis cs:2.734375,-1)
--(axis cs:2.75,-1)
--(axis cs:2.765625,-1)
--(axis cs:2.78125,-1)
--(axis cs:2.796875,-1)
--(axis cs:2.8125,-1)
--(axis cs:2.828125,-1)
--(axis cs:2.84375,-1)
--(axis cs:2.859375,-1)
--(axis cs:2.875,-1)
--(axis cs:2.890625,-1)
--(axis cs:2.90625,-1)
--(axis cs:2.921875,-1)
--(axis cs:2.9375,-1)
--(axis cs:2.953125,-1)
--(axis cs:2.96875,-1)
--(axis cs:2.984375,-1)
--(axis cs:3,-1)
--(axis cs:3,-1)
--(axis cs:3,-1)
--(axis cs:2.984375,-0.96875)
--(axis cs:2.96875,-0.9375)
--(axis cs:2.953125,-0.90625)
--(axis cs:2.9375,-0.875)
--(axis cs:2.921875,-0.84375)
--(axis cs:2.90625,-0.8125)
--(axis cs:2.890625,-0.78125)
--(axis cs:2.875,-0.75)
--(axis cs:2.859375,-0.71875)
--(axis cs:2.84375,-0.6875)
--(axis cs:2.828125,-0.65625)
--(axis cs:2.8125,-0.625)
--(axis cs:2.796875,-0.59375)
--(axis cs:2.78125,-0.5625)
--(axis cs:2.765625,-0.53125)
--(axis cs:2.75,-0.5)
--(axis cs:2.734375,-0.46875)
--(axis cs:2.71875,-0.4375)
--(axis cs:2.703125,-0.40625)
--(axis cs:2.6875,-0.375)
--(axis cs:2.671875,-0.34375)
--(axis cs:2.65625,-0.3125)
--(axis cs:2.640625,-0.28125)
--(axis cs:2.625,-0.25)
--(axis cs:2.609375,-0.21875)
--(axis cs:2.59375,-0.1875)
--(axis cs:2.578125,-0.15625)
--(axis cs:2.5625,-0.125)
--(axis cs:2.546875,-0.09375)
--(axis cs:2.53125,-0.0625)
--(axis cs:2.515625,-0.03125)
--(axis cs:2.5,0)
--(axis cs:2.484375,0.03125)
--(axis cs:2.46875,0.0625)
--(axis cs:2.453125,0.09375)
--(axis cs:2.4375,0.125)
--(axis cs:2.421875,0.15625)
--(axis cs:2.40625,0.1875)
--(axis cs:2.390625,0.21875)
--(axis cs:2.375,0.25)
--(axis cs:2.359375,0.28125)
--(axis cs:2.34375,0.3125)
--(axis cs:2.328125,0.34375)
--(axis cs:2.3125,0.375)
--(axis cs:2.296875,0.40625)
--(axis cs:2.28125,0.4375)
--(axis cs:2.265625,0.46875)
--(axis cs:2.25,0.5)
--(axis cs:2.234375,0.53125)
--(axis cs:2.21875,0.5625)
--(axis cs:2.203125,0.59375)
--(axis cs:2.1875,0.625)
--(axis cs:2.171875,0.65625)
--(axis cs:2.15625,0.6875)
--(axis cs:2.140625,0.71875)
--(axis cs:2.125,0.75)
--(axis cs:2.109375,0.78125)
--(axis cs:2.09375,0.8125)
--(axis cs:2.078125,0.84375)
--(axis cs:2.0625,0.875)
--(axis cs:2.046875,0.90625)
--(axis cs:2.03125,0.9375)
--(axis cs:2.015625,0.96875)
--(axis cs:2,1)
--(axis cs:1.984375,1)
--(axis cs:1.96875,1)
--(axis cs:1.953125,1)
--(axis cs:1.9375,1)
--(axis cs:1.921875,1)
--(axis cs:1.90625,1)
--(axis cs:1.890625,1)
--(axis cs:1.875,1)
--(axis cs:1.859375,1)
--(axis cs:1.84375,1)
--(axis cs:1.828125,1)
--(axis cs:1.8125,1)
--(axis cs:1.796875,1)
--(axis cs:1.78125,1)
--(axis cs:1.765625,1)
--(axis cs:1.75,1)
--(axis cs:1.734375,1)
--(axis cs:1.71875,1)
--(axis cs:1.703125,1)
--(axis cs:1.6875,1)
--(axis cs:1.671875,1)
--(axis cs:1.65625,1)
--(axis cs:1.640625,1)
--(axis cs:1.625,1)
--(axis cs:1.609375,1)
--(axis cs:1.59375,1)
--(axis cs:1.578125,1)
--(axis cs:1.5625,1)
--(axis cs:1.546875,1)
--(axis cs:1.53125,1)
--(axis cs:1.515625,1)
--(axis cs:1.5,1)
--(axis cs:1.484375,1)
--(axis cs:1.46875,1)
--(axis cs:1.453125,1)
--(axis cs:1.4375,1)
--(axis cs:1.421875,1)
--(axis cs:1.40625,1)
--(axis cs:1.390625,1)
--(axis cs:1.375,1)
--(axis cs:1.359375,1)
--(axis cs:1.34375,1)
--(axis cs:1.328125,1)
--(axis cs:1.3125,1)
--(axis cs:1.296875,1)
--(axis cs:1.28125,1)
--(axis cs:1.265625,1)
--(axis cs:1.25,1)
--(axis cs:1.234375,1)
--(axis cs:1.21875,1)
--(axis cs:1.203125,1)
--(axis cs:1.1875,1)
--(axis cs:1.171875,1)
--(axis cs:1.15625,1)
--(axis cs:1.140625,1)
--(axis cs:1.125,1)
--(axis cs:1.109375,1)
--(axis cs:1.09375,1)
--(axis cs:1.078125,1)
--(axis cs:1.0625,1)
--(axis cs:1.046875,1)
--(axis cs:1.03125,1)
--(axis cs:1.015625,1)
--(axis cs:1,1)
--(axis cs:0.984375,1)
--(axis cs:0.96875,1)
--(axis cs:0.953125,1)
--(axis cs:0.9375,1)
--(axis cs:0.921875,1)
--(axis cs:0.90625,1)
--(axis cs:0.890625,1)
--(axis cs:0.875,1)
--(axis cs:0.859375,1)
--(axis cs:0.84375,1)
--(axis cs:0.828125,1)
--(axis cs:0.8125,1)
--(axis cs:0.796875,1)
--(axis cs:0.78125,1)
--(axis cs:0.765625,1)
--(axis cs:0.75,1)
--(axis cs:0.734375,1)
--(axis cs:0.71875,1)
--(axis cs:0.703125,1)
--(axis cs:0.6875,1)
--(axis cs:0.671875,1)
--(axis cs:0.65625,1)
--(axis cs:0.640625,1)
--(axis cs:0.625,1)
--(axis cs:0.609375,1)
--(axis cs:0.59375,1)
--(axis cs:0.578125,1)
--(axis cs:0.5625,1)
--(axis cs:0.546875,1)
--(axis cs:0.53125,1)
--(axis cs:0.515625,1)
--(axis cs:0.5,1)
--(axis cs:0.484375,1)
--(axis cs:0.46875,1)
--(axis cs:0.453125,1)
--(axis cs:0.4375,1)
--(axis cs:0.421875,1)
--(axis cs:0.40625,1)
--(axis cs:0.390625,1)
--(axis cs:0.375,1)
--(axis cs:0.359375,1)
--(axis cs:0.34375,1)
--(axis cs:0.328125,1)
--(axis cs:0.3125,1)
--(axis cs:0.296875,1)
--(axis cs:0.28125,1)
--(axis cs:0.265625,1)
--(axis cs:0.25,1)
--(axis cs:0.234375,1)
--(axis cs:0.21875,1)
--(axis cs:0.203125,1)
--(axis cs:0.1875,1)
--(axis cs:0.171875,1)
--(axis cs:0.15625,1)
--(axis cs:0.140625,1)
--(axis cs:0.125,1)
--(axis cs:0.109375,1)
--(axis cs:0.09375,1)
--(axis cs:0.078125,1)
--(axis cs:0.0625,1)
--(axis cs:0.046875,1)
--(axis cs:0.03125,1)
--(axis cs:0.015625,1)
--(axis cs:0,1)
--cycle;

\path [draw=darkgray, fill=darkgray] (axis cs:2.203125,0.59375)
--(axis cs:2.203125,-1)
--(axis cs:2.21875,-1)
--(axis cs:2.234375,-1)
--(axis cs:2.234375,0.53125)
--(axis cs:2.234375,0.53125)
--(axis cs:2.21875,0.5625)
--(axis cs:2.203125,0.59375)
--cycle;

\path [draw=black, line width=0.83630769230769231pt] (axis cs:2.203125,-1)
--(axis cs:2.203125,0.59375);

\path [draw=black, line width=0.83630769230769231pt] (axis cs:2.234375,-1)
--(axis cs:2.234375,0.53125);

\addplot [line width=1.6726153846153846pt, black, forget plot]
table {%
0 1
0.015625 1
0.03125 1
0.046875 1
0.0625 1
0.078125 1
0.09375 1
0.109375 1
0.125 1
0.140625 1
0.15625 1
0.171875 1
0.1875 1
0.203125 1
0.21875 1
0.234375 1
0.25 1
0.265625 1
0.28125 1
0.296875 1
0.3125 1
0.328125 1
0.34375 1
0.359375 1
0.375 1
0.390625 1
0.40625 1
0.421875 1
0.4375 1
0.453125 1
0.46875 1
0.484375 1
0.5 1
0.515625 1
0.53125 1
0.546875 1
0.5625 1
0.578125 1
0.59375 1
0.609375 1
0.625 1
0.640625 1
0.65625 1
0.671875 1
0.6875 1
0.703125 1
0.71875 1
0.734375 1
0.75 1
0.765625 1
0.78125 1
0.796875 1
0.8125 1
0.828125 1
0.84375 1
0.859375 1
0.875 1
0.890625 1
0.90625 1
0.921875 1
0.9375 1
0.953125 1
0.96875 1
0.984375 1
1 1
1.015625 1
1.03125 1
1.046875 1
1.0625 1
1.078125 1
1.09375 1
1.109375 1
1.125 1
1.140625 1
1.15625 1
1.171875 1
1.1875 1
1.203125 1
1.21875 1
1.234375 1
1.25 1
1.265625 1
1.28125 1
1.296875 1
1.3125 1
1.328125 1
1.34375 1
1.359375 1
1.375 1
1.390625 1
1.40625 1
1.421875 1
1.4375 1
1.453125 1
1.46875 1
1.484375 1
1.5 1
1.515625 1
1.53125 1
1.546875 1
1.5625 1
1.578125 1
1.59375 1
1.609375 1
1.625 1
1.640625 1
1.65625 1
1.671875 1
1.6875 1
1.703125 1
1.71875 1
1.734375 1
1.75 1
1.765625 1
1.78125 1
1.796875 1
1.8125 1
1.828125 1
1.84375 1
1.859375 1
1.875 1
1.890625 1
1.90625 1
1.921875 1
1.9375 1
1.953125 1
1.96875 1
1.984375 1
2 1
2.015625 0.96875
2.03125 0.9375
2.046875 0.90625
2.0625 0.875
2.078125 0.84375
2.09375 0.8125
2.109375 0.78125
2.125 0.75
2.140625 0.71875
2.15625 0.6875
2.171875 0.65625
2.1875 0.625
2.203125 0.59375
2.21875 0.5625
2.234375 0.53125
2.25 0.5
2.265625 0.46875
2.28125 0.4375
2.296875 0.40625
2.3125 0.375
2.328125 0.34375
2.34375 0.3125
2.359375 0.28125
2.375 0.25
2.390625 0.21875
2.40625 0.1875
2.421875 0.15625
2.4375 0.125
2.453125 0.09375
2.46875 0.0625
2.484375 0.03125
2.5 0
2.515625 -0.03125
2.53125 -0.0625
2.546875 -0.09375
2.5625 -0.125
2.578125 -0.15625
2.59375 -0.1875
2.609375 -0.21875
2.625 -0.25
2.640625 -0.28125
2.65625 -0.3125
2.671875 -0.34375
2.6875 -0.375
2.703125 -0.40625
2.71875 -0.4375
2.734375 -0.46875
2.75 -0.5
2.765625 -0.53125
2.78125 -0.5625
2.796875 -0.59375
2.8125 -0.625
2.828125 -0.65625
2.84375 -0.6875
2.859375 -0.71875
2.875 -0.75
2.890625 -0.78125
2.90625 -0.8125
2.921875 -0.84375
2.9375 -0.875
2.953125 -0.90625
2.96875 -0.9375
2.984375 -0.96875
3 -1
};
\addplot [line width=1.6726153846153846pt, black, forget plot]
table {%
0 1
0.015625 0.96875
0.03125 0.9375
0.046875 0.90625
0.0625 0.875
0.078125 0.84375
0.09375 0.8125
0.109375 0.78125
0.125 0.75
0.140625 0.71875
0.15625 0.6875
0.171875 0.65625
0.1875 0.625
0.203125 0.59375
0.21875 0.5625
0.234375 0.53125
0.25 0.5
0.265625 0.46875
0.28125 0.4375
0.296875 0.40625
0.3125 0.375
0.328125 0.34375
0.34375 0.3125
0.359375 0.28125
0.375 0.25
0.390625 0.21875
0.40625 0.1875
0.421875 0.15625
0.4375 0.125
0.453125 0.09375
0.46875 0.0625
0.484375 0.03125
0.5 0
0.515625 -0.03125
0.53125 -0.0625
0.546875 -0.09375
0.5625 -0.125
0.578125 -0.15625
0.59375 -0.1875
0.609375 -0.21875
0.625 -0.25
0.640625 -0.28125
0.65625 -0.3125
0.671875 -0.34375
0.6875 -0.375
0.703125 -0.40625
0.71875 -0.4375
0.734375 -0.46875
0.75 -0.5
0.765625 -0.53125
0.78125 -0.5625
0.796875 -0.59375
0.8125 -0.625
0.828125 -0.65625
0.84375 -0.6875
0.859375 -0.71875
0.875 -0.75
0.890625 -0.78125
0.90625 -0.8125
0.921875 -0.84375
0.9375 -0.875
0.953125 -0.90625
0.96875 -0.9375
0.984375 -0.96875
1 -1
1.015625 -1
1.03125 -1
1.046875 -1
1.0625 -1
1.078125 -1
1.09375 -1
1.109375 -1
1.125 -1
1.140625 -1
1.15625 -1
1.171875 -1
1.1875 -1
1.203125 -1
1.21875 -1
1.234375 -1
1.25 -1
1.265625 -1
1.28125 -1
1.296875 -1
1.3125 -1
1.328125 -1
1.34375 -1
1.359375 -1
1.375 -1
1.390625 -1
1.40625 -1
1.421875 -1
1.4375 -1
1.453125 -1
1.46875 -1
1.484375 -1
1.5 -1
1.515625 -1
1.53125 -1
1.546875 -1
1.5625 -1
1.578125 -1
1.59375 -1
1.609375 -1
1.625 -1
1.640625 -1
1.65625 -1
1.671875 -1
1.6875 -1
1.703125 -1
1.71875 -1
1.734375 -1
1.75 -1
1.765625 -1
1.78125 -1
1.796875 -1
1.8125 -1
1.828125 -1
1.84375 -1
1.859375 -1
1.875 -1
1.890625 -1
1.90625 -1
1.921875 -1
1.9375 -1
1.953125 -1
1.96875 -1
1.984375 -1
2 -1
2.015625 -1
2.03125 -1
2.046875 -1
2.0625 -1
2.078125 -1
2.09375 -1
2.109375 -1
2.125 -1
2.140625 -1
2.15625 -1
2.171875 -1
2.1875 -1
2.203125 -1
2.21875 -1
2.234375 -1
2.25 -1
2.265625 -1
2.28125 -1
2.296875 -1
2.3125 -1
2.328125 -1
2.34375 -1
2.359375 -1
2.375 -1
2.390625 -1
2.40625 -1
2.421875 -1
2.4375 -1
2.453125 -1
2.46875 -1
2.484375 -1
2.5 -1
2.515625 -1
2.53125 -1
2.546875 -1
2.5625 -1
2.578125 -1
2.59375 -1
2.609375 -1
2.625 -1
2.640625 -1
2.65625 -1
2.671875 -1
2.6875 -1
2.703125 -1
2.71875 -1
2.734375 -1
2.75 -1
2.765625 -1
2.78125 -1
2.796875 -1
2.8125 -1
2.828125 -1
2.84375 -1
2.859375 -1
2.875 -1
2.890625 -1
2.90625 -1
2.921875 -1
2.9375 -1
2.953125 -1
2.96875 -1
2.984375 -1
3 -1
};
\node at (axis cs:2.115,-1.2)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $E(x)$};
\end{axis}

\end{tikzpicture}

==> SymmetrySampleFunctions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.499999in}{2.243463in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.499999in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.499999in}{2.243463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.243463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604692in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.779687in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.779687in}{1.885596in}}%
\pgfpathlineto{\pgfqpoint{0.604692in}{1.885596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604692in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.604692in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039691in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.039691in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474690in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.474690in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909689in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.909689in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344688in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.344688in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779687in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.779687in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.692190in,y=0.288676in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space [\(\displaystyle x\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604692in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343312in,y=0.508799in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604692in}{0.854969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343312in,y=0.811924in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604692in}{1.158095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343312in,y=1.115050in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604692in}{1.461221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343312in,y=1.418176in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604692in}{1.764346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343312in,y=1.721301in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.287757in,y=1.218720in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604692in}{0.551844in}}{\pgfqpoint{2.174995in}{1.333753in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604692in}{1.824971in}}%
\pgfpathlineto{\pgfqpoint{0.629331in}{1.823436in}}%
\pgfpathlineto{\pgfqpoint{0.653970in}{1.818839in}}%
\pgfpathlineto{\pgfqpoint{0.679458in}{1.810886in}}%
\pgfpathlineto{\pgfqpoint{0.705796in}{1.799297in}}%
\pgfpathlineto{\pgfqpoint{0.732983in}{1.783811in}}%
\pgfpathlineto{\pgfqpoint{0.761020in}{1.764194in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.739483in}}%
\pgfpathlineto{\pgfqpoint{0.822192in}{1.709188in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{1.672885in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{0.930092in}{1.576268in}}%
\pgfpathlineto{\pgfqpoint{0.973422in}{1.512347in}}%
\pgfpathlineto{\pgfqpoint{1.023549in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{1.086420in}{1.326761in}}%
\pgfpathlineto{\pgfqpoint{1.299671in}{0.962208in}}%
\pgfpathlineto{\pgfqpoint{1.348948in}{0.886870in}}%
\pgfpathlineto{\pgfqpoint{1.392278in}{0.826124in}}%
\pgfpathlineto{\pgfqpoint{1.431360in}{0.776578in}}%
\pgfpathlineto{\pgfqpoint{1.467044in}{0.736243in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{0.703367in}}%
\pgfpathlineto{\pgfqpoint{1.530764in}{0.677202in}}%
\pgfpathlineto{\pgfqpoint{1.559651in}{0.656366in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.639885in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{0.627859in}}%
\pgfpathlineto{\pgfqpoint{1.639514in}{0.619475in}}%
\pgfpathlineto{\pgfqpoint{1.665002in}{0.614338in}}%
\pgfpathlineto{\pgfqpoint{1.689641in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{1.714279in}{0.613703in}}%
\pgfpathlineto{\pgfqpoint{1.738918in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{1.764406in}{0.625614in}}%
\pgfpathlineto{\pgfqpoint{1.789895in}{0.636458in}}%
\pgfpathlineto{\pgfqpoint{1.816232in}{0.650977in}}%
\pgfpathlineto{\pgfqpoint{1.844269in}{0.670041in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{0.693443in}}%
\pgfpathlineto{\pgfqpoint{1.903742in}{0.722203in}}%
\pgfpathlineto{\pgfqpoint{1.936877in}{0.757723in}}%
\pgfpathlineto{\pgfqpoint{1.972560in}{0.800685in}}%
\pgfpathlineto{\pgfqpoint{2.010792in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{2.053273in}{0.913449in}}%
\pgfpathlineto{\pgfqpoint{2.102550in}{0.990848in}}%
\pgfpathlineto{\pgfqpoint{2.162872in}{1.091703in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.276662in}}%
\pgfpathlineto{\pgfqpoint{2.352335in}{1.418752in}}%
\pgfpathlineto{\pgfqpoint{2.407559in}{1.507126in}}%
\pgfpathlineto{\pgfqpoint{2.454287in}{1.576268in}}%
\pgfpathlineto{\pgfqpoint{2.495069in}{1.631335in}}%
\pgfpathlineto{\pgfqpoint{2.532451in}{1.676806in}}%
\pgfpathlineto{\pgfqpoint{2.567285in}{1.714382in}}%
\pgfpathlineto{\pgfqpoint{2.599570in}{1.744738in}}%
\pgfpathlineto{\pgfqpoint{2.630156in}{1.769283in}}%
\pgfpathlineto{\pgfqpoint{2.659043in}{1.788523in}}%
\pgfpathlineto{\pgfqpoint{2.686230in}{1.803011in}}%
\pgfpathlineto{\pgfqpoint{2.712568in}{1.813611in}}%
\pgfpathlineto{\pgfqpoint{2.738056in}{1.820592in}}%
\pgfpathlineto{\pgfqpoint{2.762695in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{2.779687in}{1.824971in}}%
\pgfpathlineto{\pgfqpoint{2.779687in}{1.824971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604692in}{0.551844in}}{\pgfqpoint{2.174995in}{1.333753in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604692in}{1.220208in}}%
\pgfpathlineto{\pgfqpoint{0.711743in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{0.769516in}{1.497922in}}%
\pgfpathlineto{\pgfqpoint{0.817094in}{1.569020in}}%
\pgfpathlineto{\pgfqpoint{0.858725in}{1.625854in}}%
\pgfpathlineto{\pgfqpoint{0.896957in}{1.672885in}}%
\pgfpathlineto{\pgfqpoint{0.931791in}{1.710931in}}%
\pgfpathlineto{\pgfqpoint{0.964076in}{1.741754in}}%
\pgfpathlineto{\pgfqpoint{0.994662in}{1.766765in}}%
\pgfpathlineto{\pgfqpoint{1.023549in}{1.786463in}}%
\pgfpathlineto{\pgfqpoint{1.050736in}{1.801395in}}%
\pgfpathlineto{\pgfqpoint{1.077074in}{1.812435in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{1.819849in}}%
\pgfpathlineto{\pgfqpoint{1.128050in}{1.824006in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{1.824926in}}%
\pgfpathlineto{\pgfqpoint{1.177328in}{1.822862in}}%
\pgfpathlineto{\pgfqpoint{1.201966in}{1.817738in}}%
\pgfpathlineto{\pgfqpoint{1.227455in}{1.809247in}}%
\pgfpathlineto{\pgfqpoint{1.253792in}{1.797111in}}%
\pgfpathlineto{\pgfqpoint{1.280980in}{1.781074in}}%
\pgfpathlineto{\pgfqpoint{1.309017in}{1.760906in}}%
\pgfpathlineto{\pgfqpoint{1.338753in}{1.735634in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{1.704778in}}%
\pgfpathlineto{\pgfqpoint{1.404173in}{1.666922in}}%
\pgfpathlineto{\pgfqpoint{1.440706in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{1.480637in}{1.566587in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{1.500560in}}%
\pgfpathlineto{\pgfqpoint{1.576643in}{1.417346in}}%
\pgfpathlineto{\pgfqpoint{1.643762in}{1.303258in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{0.989470in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{0.907045in}}%
\pgfpathlineto{\pgfqpoint{1.924132in}{0.842226in}}%
\pgfpathlineto{\pgfqpoint{1.964064in}{0.790036in}}%
\pgfpathlineto{\pgfqpoint{2.000597in}{0.747262in}}%
\pgfpathlineto{\pgfqpoint{2.034581in}{0.712174in}}%
\pgfpathlineto{\pgfqpoint{2.066017in}{0.684054in}}%
\pgfpathlineto{\pgfqpoint{2.095753in}{0.661506in}}%
\pgfpathlineto{\pgfqpoint{2.123790in}{0.644008in}}%
\pgfpathlineto{\pgfqpoint{2.150978in}{0.630637in}}%
\pgfpathlineto{\pgfqpoint{2.177315in}{0.621142in}}%
\pgfpathlineto{\pgfqpoint{2.202804in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{2.227442in}{0.612651in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{0.613128in}}%
\pgfpathlineto{\pgfqpoint{2.276720in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{2.302208in}{0.623544in}}%
\pgfpathlineto{\pgfqpoint{2.327696in}{0.633643in}}%
\pgfpathlineto{\pgfqpoint{2.354034in}{0.647408in}}%
\pgfpathlineto{\pgfqpoint{2.381221in}{0.665084in}}%
\pgfpathlineto{\pgfqpoint{2.410108in}{0.687602in}}%
\pgfpathlineto{\pgfqpoint{2.440694in}{0.715469in}}%
\pgfpathlineto{\pgfqpoint{2.472979in}{0.749139in}}%
\pgfpathlineto{\pgfqpoint{2.507813in}{0.790036in}}%
\pgfpathlineto{\pgfqpoint{2.546045in}{0.839898in}}%
\pgfpathlineto{\pgfqpoint{2.587676in}{0.899421in}}%
\pgfpathlineto{\pgfqpoint{2.635254in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.692178in}{1.067087in}}%
\pgfpathlineto{\pgfqpoint{2.776289in}{1.212768in}}%
\pgfpathlineto{\pgfqpoint{2.779687in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{2.779687in}{1.218720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604692in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{0.604692in}{1.885596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779687in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.779687in}{1.885596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604692in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.779687in}{0.551844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604692in}{1.885596in}}%
\pgfpathlineto{\pgfqpoint{2.779687in}{1.885596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.692190in,y=1.968930in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Shift by \(\displaystyle L/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093232in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.268226in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.268226in}{1.885596in}}%
\pgfpathlineto{\pgfqpoint{3.093232in}{1.885596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093232in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.093232in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528231in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.528231in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963230in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.963230in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398228in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.398228in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833227in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.833227in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268226in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.268226in,y=0.454622in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180729in,y=0.288676in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Space [\(\displaystyle x\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093232in}{0.551844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093232in}{0.854969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093232in}{1.158095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093232in}{1.461221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093232in}{1.764346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.093232in}{0.551844in}}{\pgfqpoint{2.174995in}{1.333753in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.093232in}{1.824971in}}%
\pgfpathlineto{\pgfqpoint{3.117870in}{1.823436in}}%
\pgfpathlineto{\pgfqpoint{3.142509in}{1.818839in}}%
\pgfpathlineto{\pgfqpoint{3.167997in}{1.810886in}}%
\pgfpathlineto{\pgfqpoint{3.194335in}{1.799297in}}%
\pgfpathlineto{\pgfqpoint{3.221522in}{1.783811in}}%
\pgfpathlineto{\pgfqpoint{3.249559in}{1.764194in}}%
\pgfpathlineto{\pgfqpoint{3.279296in}{1.739483in}}%
\pgfpathlineto{\pgfqpoint{3.310731in}{1.709188in}}%
\pgfpathlineto{\pgfqpoint{3.343866in}{1.672885in}}%
\pgfpathlineto{\pgfqpoint{3.379549in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{3.418631in}{1.576268in}}%
\pgfpathlineto{\pgfqpoint{3.461961in}{1.512347in}}%
\pgfpathlineto{\pgfqpoint{3.512088in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{3.574959in}{1.326761in}}%
\pgfpathlineto{\pgfqpoint{3.788210in}{0.962208in}}%
\pgfpathlineto{\pgfqpoint{3.837488in}{0.886870in}}%
\pgfpathlineto{\pgfqpoint{3.880818in}{0.826124in}}%
\pgfpathlineto{\pgfqpoint{3.919900in}{0.776578in}}%
\pgfpathlineto{\pgfqpoint{3.955583in}{0.736243in}}%
\pgfpathlineto{\pgfqpoint{3.988718in}{0.703367in}}%
\pgfpathlineto{\pgfqpoint{4.019304in}{0.677202in}}%
\pgfpathlineto{\pgfqpoint{4.048190in}{0.656366in}}%
\pgfpathlineto{\pgfqpoint{4.076227in}{0.639885in}}%
\pgfpathlineto{\pgfqpoint{4.102565in}{0.627859in}}%
\pgfpathlineto{\pgfqpoint{4.128053in}{0.619475in}}%
\pgfpathlineto{\pgfqpoint{4.153542in}{0.614338in}}%
\pgfpathlineto{\pgfqpoint{4.178180in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{4.202819in}{0.613703in}}%
\pgfpathlineto{\pgfqpoint{4.227457in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{4.252946in}{0.625614in}}%
\pgfpathlineto{\pgfqpoint{4.278434in}{0.636458in}}%
\pgfpathlineto{\pgfqpoint{4.304772in}{0.650977in}}%
\pgfpathlineto{\pgfqpoint{4.332809in}{0.670041in}}%
\pgfpathlineto{\pgfqpoint{4.361695in}{0.693443in}}%
\pgfpathlineto{\pgfqpoint{4.392281in}{0.722203in}}%
\pgfpathlineto{\pgfqpoint{4.425416in}{0.757723in}}%
\pgfpathlineto{\pgfqpoint{4.461099in}{0.800685in}}%
\pgfpathlineto{\pgfqpoint{4.499332in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{4.541812in}{0.913449in}}%
\pgfpathlineto{\pgfqpoint{4.591089in}{0.990848in}}%
\pgfpathlineto{\pgfqpoint{4.651411in}{1.091703in}}%
\pgfpathlineto{\pgfqpoint{4.757612in}{1.276662in}}%
\pgfpathlineto{\pgfqpoint{4.840874in}{1.418752in}}%
\pgfpathlineto{\pgfqpoint{4.896098in}{1.507126in}}%
\pgfpathlineto{\pgfqpoint{4.942827in}{1.576268in}}%
\pgfpathlineto{\pgfqpoint{4.983608in}{1.631335in}}%
\pgfpathlineto{\pgfqpoint{5.020991in}{1.676806in}}%
\pgfpathlineto{\pgfqpoint{5.055825in}{1.714382in}}%
\pgfpathlineto{\pgfqpoint{5.088110in}{1.744738in}}%
\pgfpathlineto{\pgfqpoint{5.118695in}{1.769283in}}%
\pgfpathlineto{\pgfqpoint{5.147582in}{1.788523in}}%
\pgfpathlineto{\pgfqpoint{5.174770in}{1.803011in}}%
\pgfpathlineto{\pgfqpoint{5.201107in}{1.813611in}}%
\pgfpathlineto{\pgfqpoint{5.226596in}{1.820592in}}%
\pgfpathlineto{\pgfqpoint{5.251234in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{5.268226in}{1.824971in}}%
\pgfpathlineto{\pgfqpoint{5.268226in}{1.824971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.093232in}{0.551844in}}{\pgfqpoint{2.174995in}{1.333753in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093232in}{0.612476in}}%
\pgfpathlineto{\pgfqpoint{3.117870in}{0.613800in}}%
\pgfpathlineto{\pgfqpoint{3.142509in}{0.618186in}}%
\pgfpathlineto{\pgfqpoint{3.167997in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{3.193485in}{0.636874in}}%
\pgfpathlineto{\pgfqpoint{3.219823in}{0.651501in}}%
\pgfpathlineto{\pgfqpoint{3.247860in}{0.670676in}}%
\pgfpathlineto{\pgfqpoint{3.276747in}{0.694188in}}%
\pgfpathlineto{\pgfqpoint{3.307333in}{0.723058in}}%
\pgfpathlineto{\pgfqpoint{3.340467in}{0.758691in}}%
\pgfpathlineto{\pgfqpoint{3.376151in}{0.801764in}}%
\pgfpathlineto{\pgfqpoint{3.415233in}{0.854001in}}%
\pgfpathlineto{\pgfqpoint{3.458563in}{0.917314in}}%
\pgfpathlineto{\pgfqpoint{3.507840in}{0.994991in}}%
\pgfpathlineto{\pgfqpoint{3.569012in}{1.097529in}}%
\pgfpathlineto{\pgfqpoint{3.688806in}{1.306204in}}%
\pgfpathlineto{\pgfqpoint{3.763572in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{3.817947in}{1.518834in}}%
\pgfpathlineto{\pgfqpoint{3.863825in}{1.585812in}}%
\pgfpathlineto{\pgfqpoint{3.904607in}{1.639977in}}%
\pgfpathlineto{\pgfqpoint{3.941140in}{1.683560in}}%
\pgfpathlineto{\pgfqpoint{3.975124in}{1.719469in}}%
\pgfpathlineto{\pgfqpoint{4.007409in}{1.749120in}}%
\pgfpathlineto{\pgfqpoint{4.037145in}{1.772356in}}%
\pgfpathlineto{\pgfqpoint{4.066032in}{1.791021in}}%
\pgfpathlineto{\pgfqpoint{4.093219in}{1.804951in}}%
\pgfpathlineto{\pgfqpoint{4.119557in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{4.145045in}{1.821440in}}%
\pgfpathlineto{\pgfqpoint{4.169684in}{1.824561in}}%
\pgfpathlineto{\pgfqpoint{4.195172in}{1.824613in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{1.821598in}}%
\pgfpathlineto{\pgfqpoint{4.244450in}{1.815530in}}%
\pgfpathlineto{\pgfqpoint{4.269938in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{4.296276in}{1.792957in}}%
\pgfpathlineto{\pgfqpoint{4.323463in}{1.775934in}}%
\pgfpathlineto{\pgfqpoint{4.352350in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{4.382936in}{1.726895in}}%
\pgfpathlineto{\pgfqpoint{4.415221in}{1.693897in}}%
\pgfpathlineto{\pgfqpoint{4.450054in}{1.653671in}}%
\pgfpathlineto{\pgfqpoint{4.487437in}{1.605618in}}%
\pgfpathlineto{\pgfqpoint{4.528218in}{1.548076in}}%
\pgfpathlineto{\pgfqpoint{4.574947in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{4.630171in}{1.386143in}}%
\pgfpathlineto{\pgfqpoint{4.706636in}{1.254411in}}%
\pgfpathlineto{\pgfqpoint{4.839175in}{1.025727in}}%
\pgfpathlineto{\pgfqpoint{4.896098in}{0.934248in}}%
\pgfpathlineto{\pgfqpoint{4.942827in}{0.864786in}}%
\pgfpathlineto{\pgfqpoint{4.984457in}{0.808290in}}%
\pgfpathlineto{\pgfqpoint{5.021840in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{5.056674in}{0.724778in}}%
\pgfpathlineto{\pgfqpoint{5.088959in}{0.694188in}}%
\pgfpathlineto{\pgfqpoint{5.119545in}{0.669410in}}%
\pgfpathlineto{\pgfqpoint{5.148432in}{0.649940in}}%
\pgfpathlineto{\pgfqpoint{5.175619in}{0.635230in}}%
\pgfpathlineto{\pgfqpoint{5.201957in}{0.624410in}}%
\pgfpathlineto{\pgfqpoint{5.227445in}{0.617212in}}%
\pgfpathlineto{\pgfqpoint{5.252084in}{0.613352in}}%
\pgfpathlineto{\pgfqpoint{5.268226in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{5.268226in}{0.612485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093232in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{3.093232in}{1.885596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268226in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.268226in}{1.885596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093232in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{5.268226in}{0.551844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093232in}{1.885596in}}%
\pgfpathlineto{\pgfqpoint{5.268226in}{1.885596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180729in,y=1.968930in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Reflect through \(\displaystyle L/4\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> local_single_peak.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.922305in}{2.424118in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.922305in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.922305in}{2.424118in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.424118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{2.225507in}}%
\pgfpathlineto{\pgfqpoint{0.687659in}{2.225507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687659in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.687659in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205676in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.205676in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723694in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.723694in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687659in}{0.711473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343522in,y=0.661331in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687659in}{1.287983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343522in,y=1.237841in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687659in}{1.864493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343522in,y=1.814351in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.287966in,y=1.305809in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.386111in}}{\pgfqpoint{3.036036in}{1.839396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{0.469722in}}%
\pgfpathlineto{\pgfqpoint{0.718505in}{0.471166in}}%
\pgfpathlineto{\pgfqpoint{0.749352in}{0.475732in}}%
\pgfpathlineto{\pgfqpoint{0.780199in}{0.483406in}}%
\pgfpathlineto{\pgfqpoint{0.812232in}{0.494641in}}%
\pgfpathlineto{\pgfqpoint{0.844265in}{0.509164in}}%
\pgfpathlineto{\pgfqpoint{0.877485in}{0.527648in}}%
\pgfpathlineto{\pgfqpoint{0.911891in}{0.550395in}}%
\pgfpathlineto{\pgfqpoint{0.947483in}{0.577691in}}%
\pgfpathlineto{\pgfqpoint{0.984262in}{0.609797in}}%
\pgfpathlineto{\pgfqpoint{1.023414in}{0.648167in}}%
\pgfpathlineto{\pgfqpoint{1.064938in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{1.108836in}{0.745894in}}%
\pgfpathlineto{\pgfqpoint{1.155106in}{0.806154in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{0.877865in}}%
\pgfpathlineto{\pgfqpoint{1.261883in}{0.961776in}}%
\pgfpathlineto{\pgfqpoint{1.325950in}{1.064061in}}%
\pgfpathlineto{\pgfqpoint{1.404253in}{1.195293in}}%
\pgfpathlineto{\pgfqpoint{1.684247in}{1.670361in}}%
\pgfpathlineto{\pgfqpoint{1.743568in}{1.761594in}}%
\pgfpathlineto{\pgfqpoint{1.795770in}{1.836289in}}%
\pgfpathlineto{\pgfqpoint{1.842040in}{1.897273in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{1.948618in}}%
\pgfpathlineto{\pgfqpoint{1.925089in}{1.992307in}}%
\pgfpathlineto{\pgfqpoint{1.961868in}{2.027757in}}%
\pgfpathlineto{\pgfqpoint{1.997461in}{2.057840in}}%
\pgfpathlineto{\pgfqpoint{2.030680in}{2.081989in}}%
\pgfpathlineto{\pgfqpoint{2.062713in}{2.101549in}}%
\pgfpathlineto{\pgfqpoint{2.093560in}{2.116826in}}%
\pgfpathlineto{\pgfqpoint{2.123220in}{2.128148in}}%
\pgfpathlineto{\pgfqpoint{2.152881in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{2.181355in}{2.140574in}}%
\pgfpathlineto{\pgfqpoint{2.209829in}{2.141887in}}%
\pgfpathlineto{\pgfqpoint{2.238303in}{2.140049in}}%
\pgfpathlineto{\pgfqpoint{2.266777in}{2.135068in}}%
\pgfpathlineto{\pgfqpoint{2.295251in}{2.126966in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{2.115244in}}%
\pgfpathlineto{\pgfqpoint{2.354571in}{2.100228in}}%
\pgfpathlineto{\pgfqpoint{2.385418in}{2.081193in}}%
\pgfpathlineto{\pgfqpoint{2.417451in}{2.057840in}}%
\pgfpathlineto{\pgfqpoint{2.451857in}{2.028828in}}%
\pgfpathlineto{\pgfqpoint{2.487450in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{2.525415in}{1.954009in}}%
\pgfpathlineto{\pgfqpoint{2.565753in}{1.906175in}}%
\pgfpathlineto{\pgfqpoint{2.609651in}{1.849223in}}%
\pgfpathlineto{\pgfqpoint{2.657107in}{1.782532in}}%
\pgfpathlineto{\pgfqpoint{2.710496in}{1.702050in}}%
\pgfpathlineto{\pgfqpoint{2.772189in}{1.603267in}}%
\pgfpathlineto{\pgfqpoint{2.850493in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{3.115063in}{1.021724in}}%
\pgfpathlineto{\pgfqpoint{3.177943in}{0.923627in}}%
\pgfpathlineto{\pgfqpoint{3.233705in}{0.842192in}}%
\pgfpathlineto{\pgfqpoint{3.284721in}{0.773110in}}%
\pgfpathlineto{\pgfqpoint{3.330991in}{0.715501in}}%
\pgfpathlineto{\pgfqpoint{3.374888in}{0.665704in}}%
\pgfpathlineto{\pgfqpoint{3.416413in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{3.455564in}{0.587621in}}%
\pgfpathlineto{\pgfqpoint{3.492343in}{0.558187in}}%
\pgfpathlineto{\pgfqpoint{3.527936in}{0.533560in}}%
\pgfpathlineto{\pgfqpoint{3.562342in}{0.513462in}}%
\pgfpathlineto{\pgfqpoint{3.595561in}{0.497586in}}%
\pgfpathlineto{\pgfqpoint{3.627595in}{0.485616in}}%
\pgfpathlineto{\pgfqpoint{3.659628in}{0.476967in}}%
\pgfpathlineto{\pgfqpoint{3.690475in}{0.471802in}}%
\pgfpathlineto{\pgfqpoint{3.721321in}{0.469757in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{0.469729in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{0.469729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.386111in}}{\pgfqpoint{3.036036in}{1.839396in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688843in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.688843in}{2.225507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.386111in}}{\pgfqpoint{3.036036in}{1.839396in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.207463in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.207463in}{2.225507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.386111in}}{\pgfqpoint{3.036036in}{1.839396in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.687659in}{2.225507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687659in}{0.386111in}}{\pgfqpoint{3.036036in}{1.839396in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{0.478604in}}%
\pgfpathlineto{\pgfqpoint{0.717319in}{0.480127in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{0.484690in}}%
\pgfpathlineto{\pgfqpoint{0.777826in}{0.492644in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.503834in}}%
\pgfpathlineto{\pgfqpoint{0.840706in}{0.518834in}}%
\pgfpathlineto{\pgfqpoint{0.873926in}{0.537954in}}%
\pgfpathlineto{\pgfqpoint{0.908332in}{0.561488in}}%
\pgfpathlineto{\pgfqpoint{0.943924in}{0.589704in}}%
\pgfpathlineto{\pgfqpoint{0.980703in}{0.622833in}}%
\pgfpathlineto{\pgfqpoint{1.019855in}{0.662324in}}%
\pgfpathlineto{\pgfqpoint{1.061379in}{0.708685in}}%
\pgfpathlineto{\pgfqpoint{1.106463in}{0.763845in}}%
\pgfpathlineto{\pgfqpoint{1.155106in}{0.828455in}}%
\pgfpathlineto{\pgfqpoint{1.208495in}{0.904693in}}%
\pgfpathlineto{\pgfqpoint{1.269002in}{0.996692in}}%
\pgfpathlineto{\pgfqpoint{1.341373in}{1.112586in}}%
\pgfpathlineto{\pgfqpoint{1.451710in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.583402in}{1.513411in}}%
\pgfpathlineto{\pgfqpoint{1.655773in}{1.626838in}}%
\pgfpathlineto{\pgfqpoint{1.715094in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{1.767296in}{1.785939in}}%
\pgfpathlineto{\pgfqpoint{1.814753in}{1.846083in}}%
\pgfpathlineto{\pgfqpoint{1.858650in}{1.896944in}}%
\pgfpathlineto{\pgfqpoint{1.900175in}{1.940442in}}%
\pgfpathlineto{\pgfqpoint{1.939326in}{1.977053in}}%
\pgfpathlineto{\pgfqpoint{1.976105in}{2.007334in}}%
\pgfpathlineto{\pgfqpoint{2.011698in}{2.032676in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.053339in}}%
\pgfpathlineto{\pgfqpoint{2.078137in}{2.069094in}}%
\pgfpathlineto{\pgfqpoint{2.110170in}{2.081421in}}%
\pgfpathlineto{\pgfqpoint{2.141017in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{2.171864in}{2.095314in}}%
\pgfpathlineto{\pgfqpoint{2.201524in}{2.097324in}}%
\pgfpathlineto{\pgfqpoint{2.231184in}{2.096288in}}%
\pgfpathlineto{\pgfqpoint{2.260845in}{2.092210in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{2.084758in}}%
\pgfpathlineto{\pgfqpoint{2.322538in}{2.074063in}}%
\pgfpathlineto{\pgfqpoint{2.354571in}{2.059570in}}%
\pgfpathlineto{\pgfqpoint{2.386605in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{2.419824in}{2.019654in}}%
\pgfpathlineto{\pgfqpoint{2.455417in}{1.992214in}}%
\pgfpathlineto{\pgfqpoint{2.492196in}{1.959852in}}%
\pgfpathlineto{\pgfqpoint{2.531347in}{1.921136in}}%
\pgfpathlineto{\pgfqpoint{2.572872in}{1.875542in}}%
\pgfpathlineto{\pgfqpoint{2.616769in}{1.822639in}}%
\pgfpathlineto{\pgfqpoint{2.664226in}{1.760505in}}%
\pgfpathlineto{\pgfqpoint{2.716428in}{1.686925in}}%
\pgfpathlineto{\pgfqpoint{2.775749in}{1.597719in}}%
\pgfpathlineto{\pgfqpoint{2.845747in}{1.486573in}}%
\pgfpathlineto{\pgfqpoint{2.943033in}{1.325713in}}%
\pgfpathlineto{\pgfqpoint{3.105572in}{1.056838in}}%
\pgfpathlineto{\pgfqpoint{3.176757in}{0.945525in}}%
\pgfpathlineto{\pgfqpoint{3.236078in}{0.858329in}}%
\pgfpathlineto{\pgfqpoint{3.288280in}{0.786901in}}%
\pgfpathlineto{\pgfqpoint{3.335736in}{0.727012in}}%
\pgfpathlineto{\pgfqpoint{3.379634in}{0.676413in}}%
\pgfpathlineto{\pgfqpoint{3.421158in}{0.633181in}}%
\pgfpathlineto{\pgfqpoint{3.460310in}{0.596838in}}%
\pgfpathlineto{\pgfqpoint{3.497089in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{3.532681in}{0.541743in}}%
\pgfpathlineto{\pgfqpoint{3.565901in}{0.521984in}}%
\pgfpathlineto{\pgfqpoint{3.597934in}{0.506354in}}%
\pgfpathlineto{\pgfqpoint{3.629967in}{0.494156in}}%
\pgfpathlineto{\pgfqpoint{3.660814in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{3.691661in}{0.480514in}}%
\pgfpathlineto{\pgfqpoint{3.721321in}{0.478625in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{0.478606in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{0.478606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.687659in}{2.225507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723694in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{2.225507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687659in}{2.225507in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{2.225507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396213in}{0.455556in}}%
\pgfpathlineto{\pgfqpoint{3.015139in}{0.455556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.042917in}{0.455556in}}{\pgfqpoint{3.042917in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{3.042917in}{0.862901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.042917in}{0.890679in}}{\pgfqpoint{3.015139in}{0.890679in}}%
\pgfpathlineto{\pgfqpoint{1.396213in}{0.890679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.368435in}{0.890679in}}{\pgfqpoint{1.368435in}{0.862901in}}%
\pgfpathlineto{\pgfqpoint{1.368435in}{0.483333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.368435in}{0.455556in}}{\pgfqpoint{1.396213in}{0.455556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423991in}{0.783450in}}%
\pgfpathlineto{\pgfqpoint{1.701769in}{0.783450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812880in,y=0.734839in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Numerical}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.423991in}{0.586722in}}%
\pgfpathlineto{\pgfqpoint{1.701769in}{0.586722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812880in,y=0.538111in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Local approximation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nodal_test_function.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.353383in}{1.454471in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.353383in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.353383in}{1.454471in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.454471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.154772in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.154772in}{1.255860in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{1.255860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.198611in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198611in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687651in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.687651in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176692in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.176692in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665732in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.665732in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3L/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154772in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.154772in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.386111in}}{\pgfqpoint{1.956161in}{0.869749in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{1.216326in}}%
\pgfpathlineto{\pgfqpoint{0.218370in}{1.213145in}}%
\pgfpathlineto{\pgfqpoint{0.238130in}{1.203654in}}%
\pgfpathlineto{\pgfqpoint{0.257889in}{1.188007in}}%
\pgfpathlineto{\pgfqpoint{0.277648in}{1.166453in}}%
\pgfpathlineto{\pgfqpoint{0.297407in}{1.139341in}}%
\pgfpathlineto{\pgfqpoint{0.317166in}{1.107107in}}%
\pgfpathlineto{\pgfqpoint{0.336926in}{1.070268in}}%
\pgfpathlineto{\pgfqpoint{0.356685in}{1.029419in}}%
\pgfpathlineto{\pgfqpoint{0.376444in}{0.985216in}}%
\pgfpathlineto{\pgfqpoint{0.396203in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{0.415962in}{0.889636in}}%
\pgfpathlineto{\pgfqpoint{0.435722in}{0.839796in}}%
\pgfpathlineto{\pgfqpoint{0.455481in}{0.789655in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{0.740017in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{0.691682in}}%
\pgfpathlineto{\pgfqpoint{0.514758in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{0.534518in}{0.601998in}}%
\pgfpathlineto{\pgfqpoint{0.554277in}{0.562093in}}%
\pgfpathlineto{\pgfqpoint{0.574036in}{0.526352in}}%
\pgfpathlineto{\pgfqpoint{0.593795in}{0.495353in}}%
\pgfpathlineto{\pgfqpoint{0.613554in}{0.469593in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{0.449487in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{0.435359in}}%
\pgfpathlineto{\pgfqpoint{0.672832in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{0.692591in}{0.425844in}}%
\pgfpathlineto{\pgfqpoint{0.712350in}{0.430611in}}%
\pgfpathlineto{\pgfqpoint{0.732110in}{0.441659in}}%
\pgfpathlineto{\pgfqpoint{0.751869in}{0.458811in}}%
\pgfpathlineto{\pgfqpoint{0.771628in}{0.481790in}}%
\pgfpathlineto{\pgfqpoint{0.791387in}{0.510227in}}%
\pgfpathlineto{\pgfqpoint{0.811146in}{0.543664in}}%
\pgfpathlineto{\pgfqpoint{0.830906in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{0.850665in}{0.623315in}}%
\pgfpathlineto{\pgfqpoint{0.870424in}{0.668248in}}%
\pgfpathlineto{\pgfqpoint{0.890183in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{0.909942in}{0.764723in}}%
\pgfpathlineto{\pgfqpoint{0.929702in}{0.814713in}}%
\pgfpathlineto{\pgfqpoint{0.949461in}{0.864804in}}%
\pgfpathlineto{\pgfqpoint{0.969220in}{0.914190in}}%
\pgfpathlineto{\pgfqpoint{0.988979in}{0.962077in}}%
\pgfpathlineto{\pgfqpoint{1.008738in}{1.007693in}}%
\pgfpathlineto{\pgfqpoint{1.028498in}{1.050305in}}%
\pgfpathlineto{\pgfqpoint{1.048257in}{1.089227in}}%
\pgfpathlineto{\pgfqpoint{1.068016in}{1.123834in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{1.153567in}}%
\pgfpathlineto{\pgfqpoint{1.107534in}{1.177949in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{1.196587in}}%
\pgfpathlineto{\pgfqpoint{1.147053in}{1.209181in}}%
\pgfpathlineto{\pgfqpoint{1.166812in}{1.215530in}}%
\pgfpathlineto{\pgfqpoint{1.186571in}{1.215530in}}%
\pgfpathlineto{\pgfqpoint{1.206330in}{1.209181in}}%
\pgfpathlineto{\pgfqpoint{1.226090in}{1.196587in}}%
\pgfpathlineto{\pgfqpoint{1.245849in}{1.177949in}}%
\pgfpathlineto{\pgfqpoint{1.265608in}{1.153567in}}%
\pgfpathlineto{\pgfqpoint{1.285367in}{1.123834in}}%
\pgfpathlineto{\pgfqpoint{1.305126in}{1.089227in}}%
\pgfpathlineto{\pgfqpoint{1.324886in}{1.050305in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{1.007693in}}%
\pgfpathlineto{\pgfqpoint{1.364404in}{0.962077in}}%
\pgfpathlineto{\pgfqpoint{1.384163in}{0.914190in}}%
\pgfpathlineto{\pgfqpoint{1.403922in}{0.864804in}}%
\pgfpathlineto{\pgfqpoint{1.423682in}{0.814713in}}%
\pgfpathlineto{\pgfqpoint{1.443441in}{0.764723in}}%
\pgfpathlineto{\pgfqpoint{1.463200in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{1.482959in}{0.668248in}}%
\pgfpathlineto{\pgfqpoint{1.502718in}{0.623315in}}%
\pgfpathlineto{\pgfqpoint{1.522478in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{1.542237in}{0.543664in}}%
\pgfpathlineto{\pgfqpoint{1.561996in}{0.510227in}}%
\pgfpathlineto{\pgfqpoint{1.581755in}{0.481790in}}%
\pgfpathlineto{\pgfqpoint{1.601514in}{0.458811in}}%
\pgfpathlineto{\pgfqpoint{1.621274in}{0.441659in}}%
\pgfpathlineto{\pgfqpoint{1.641033in}{0.430611in}}%
\pgfpathlineto{\pgfqpoint{1.660792in}{0.425844in}}%
\pgfpathlineto{\pgfqpoint{1.680551in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{1.700310in}{0.435359in}}%
\pgfpathlineto{\pgfqpoint{1.720070in}{0.449487in}}%
\pgfpathlineto{\pgfqpoint{1.739829in}{0.469593in}}%
\pgfpathlineto{\pgfqpoint{1.759588in}{0.495353in}}%
\pgfpathlineto{\pgfqpoint{1.779347in}{0.526352in}}%
\pgfpathlineto{\pgfqpoint{1.799106in}{0.562093in}}%
\pgfpathlineto{\pgfqpoint{1.818866in}{0.601998in}}%
\pgfpathlineto{\pgfqpoint{1.838625in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{1.858384in}{0.691682in}}%
\pgfpathlineto{\pgfqpoint{1.878143in}{0.740017in}}%
\pgfpathlineto{\pgfqpoint{1.897902in}{0.789655in}}%
\pgfpathlineto{\pgfqpoint{1.917662in}{0.839796in}}%
\pgfpathlineto{\pgfqpoint{1.937421in}{0.889636in}}%
\pgfpathlineto{\pgfqpoint{1.957180in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{1.976939in}{0.985216in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{1.029419in}}%
\pgfpathlineto{\pgfqpoint{2.016458in}{1.070268in}}%
\pgfpathlineto{\pgfqpoint{2.036217in}{1.107107in}}%
\pgfpathlineto{\pgfqpoint{2.055976in}{1.139341in}}%
\pgfpathlineto{\pgfqpoint{2.075735in}{1.166453in}}%
\pgfpathlineto{\pgfqpoint{2.095494in}{1.188007in}}%
\pgfpathlineto{\pgfqpoint{2.115254in}{1.203654in}}%
\pgfpathlineto{\pgfqpoint{2.135013in}{1.213145in}}%
\pgfpathlineto{\pgfqpoint{2.154772in}{1.216326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.386111in}}{\pgfqpoint{1.956161in}{0.869749in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.425645in}}%
\pgfpathlineto{\pgfqpoint{0.218370in}{0.428826in}}%
\pgfpathlineto{\pgfqpoint{0.238130in}{0.438316in}}%
\pgfpathlineto{\pgfqpoint{0.257889in}{0.453964in}}%
\pgfpathlineto{\pgfqpoint{0.277648in}{0.475518in}}%
\pgfpathlineto{\pgfqpoint{0.297407in}{0.502630in}}%
\pgfpathlineto{\pgfqpoint{0.317166in}{0.534864in}}%
\pgfpathlineto{\pgfqpoint{0.336926in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{0.356685in}{0.612552in}}%
\pgfpathlineto{\pgfqpoint{0.376444in}{0.656755in}}%
\pgfpathlineto{\pgfqpoint{0.396203in}{0.703601in}}%
\pgfpathlineto{\pgfqpoint{0.415962in}{0.752335in}}%
\pgfpathlineto{\pgfqpoint{0.435722in}{0.802174in}}%
\pgfpathlineto{\pgfqpoint{0.455481in}{0.852316in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{0.901954in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{0.950289in}}%
\pgfpathlineto{\pgfqpoint{0.514758in}{0.996543in}}%
\pgfpathlineto{\pgfqpoint{0.534518in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{0.554277in}{1.079878in}}%
\pgfpathlineto{\pgfqpoint{0.574036in}{1.115618in}}%
\pgfpathlineto{\pgfqpoint{0.593795in}{1.146618in}}%
\pgfpathlineto{\pgfqpoint{0.613554in}{1.172378in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{1.192484in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{1.206612in}}%
\pgfpathlineto{\pgfqpoint{0.672832in}{1.214536in}}%
\pgfpathlineto{\pgfqpoint{0.692591in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{0.712350in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.732110in}{1.200312in}}%
\pgfpathlineto{\pgfqpoint{0.751869in}{1.183160in}}%
\pgfpathlineto{\pgfqpoint{0.771628in}{1.160181in}}%
\pgfpathlineto{\pgfqpoint{0.791387in}{1.131744in}}%
\pgfpathlineto{\pgfqpoint{0.811146in}{1.098307in}}%
\pgfpathlineto{\pgfqpoint{0.830906in}{1.060407in}}%
\pgfpathlineto{\pgfqpoint{0.850665in}{1.018656in}}%
\pgfpathlineto{\pgfqpoint{0.870424in}{0.973723in}}%
\pgfpathlineto{\pgfqpoint{0.890183in}{0.926333in}}%
\pgfpathlineto{\pgfqpoint{0.909942in}{0.877248in}}%
\pgfpathlineto{\pgfqpoint{0.929702in}{0.827258in}}%
\pgfpathlineto{\pgfqpoint{0.949461in}{0.777167in}}%
\pgfpathlineto{\pgfqpoint{0.969220in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{0.988979in}{0.679894in}}%
\pgfpathlineto{\pgfqpoint{1.008738in}{0.634278in}}%
\pgfpathlineto{\pgfqpoint{1.028498in}{0.591666in}}%
\pgfpathlineto{\pgfqpoint{1.048257in}{0.552743in}}%
\pgfpathlineto{\pgfqpoint{1.068016in}{0.518137in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{0.488404in}}%
\pgfpathlineto{\pgfqpoint{1.107534in}{0.464022in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.147053in}{0.432789in}}%
\pgfpathlineto{\pgfqpoint{1.166812in}{0.426441in}}%
\pgfpathlineto{\pgfqpoint{1.186571in}{0.426441in}}%
\pgfpathlineto{\pgfqpoint{1.206330in}{0.432789in}}%
\pgfpathlineto{\pgfqpoint{1.226090in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.245849in}{0.464022in}}%
\pgfpathlineto{\pgfqpoint{1.265608in}{0.488404in}}%
\pgfpathlineto{\pgfqpoint{1.285367in}{0.518137in}}%
\pgfpathlineto{\pgfqpoint{1.305126in}{0.552743in}}%
\pgfpathlineto{\pgfqpoint{1.324886in}{0.591666in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{0.634278in}}%
\pgfpathlineto{\pgfqpoint{1.364404in}{0.679894in}}%
\pgfpathlineto{\pgfqpoint{1.384163in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{1.403922in}{0.777167in}}%
\pgfpathlineto{\pgfqpoint{1.423682in}{0.827258in}}%
\pgfpathlineto{\pgfqpoint{1.443441in}{0.877248in}}%
\pgfpathlineto{\pgfqpoint{1.463200in}{0.926333in}}%
\pgfpathlineto{\pgfqpoint{1.482959in}{0.973723in}}%
\pgfpathlineto{\pgfqpoint{1.502718in}{1.018656in}}%
\pgfpathlineto{\pgfqpoint{1.522478in}{1.060407in}}%
\pgfpathlineto{\pgfqpoint{1.542237in}{1.098307in}}%
\pgfpathlineto{\pgfqpoint{1.561996in}{1.131744in}}%
\pgfpathlineto{\pgfqpoint{1.581755in}{1.160181in}}%
\pgfpathlineto{\pgfqpoint{1.601514in}{1.183160in}}%
\pgfpathlineto{\pgfqpoint{1.621274in}{1.200312in}}%
\pgfpathlineto{\pgfqpoint{1.641033in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{1.660792in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.680551in}{1.214536in}}%
\pgfpathlineto{\pgfqpoint{1.700310in}{1.206612in}}%
\pgfpathlineto{\pgfqpoint{1.720070in}{1.192484in}}%
\pgfpathlineto{\pgfqpoint{1.739829in}{1.172378in}}%
\pgfpathlineto{\pgfqpoint{1.759588in}{1.146618in}}%
\pgfpathlineto{\pgfqpoint{1.779347in}{1.115618in}}%
\pgfpathlineto{\pgfqpoint{1.799106in}{1.079878in}}%
\pgfpathlineto{\pgfqpoint{1.818866in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{1.838625in}{0.996543in}}%
\pgfpathlineto{\pgfqpoint{1.858384in}{0.950289in}}%
\pgfpathlineto{\pgfqpoint{1.878143in}{0.901954in}}%
\pgfpathlineto{\pgfqpoint{1.897902in}{0.852316in}}%
\pgfpathlineto{\pgfqpoint{1.917662in}{0.802174in}}%
\pgfpathlineto{\pgfqpoint{1.937421in}{0.752335in}}%
\pgfpathlineto{\pgfqpoint{1.957180in}{0.703601in}}%
\pgfpathlineto{\pgfqpoint{1.976939in}{0.656755in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{0.612552in}}%
\pgfpathlineto{\pgfqpoint{2.016458in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{2.036217in}{0.534864in}}%
\pgfpathlineto{\pgfqpoint{2.055976in}{0.502630in}}%
\pgfpathlineto{\pgfqpoint{2.075735in}{0.475518in}}%
\pgfpathlineto{\pgfqpoint{2.095494in}{0.453964in}}%
\pgfpathlineto{\pgfqpoint{2.115254in}{0.438316in}}%
\pgfpathlineto{\pgfqpoint{2.135013in}{0.428826in}}%
\pgfpathlineto{\pgfqpoint{2.154772in}{0.425645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.386111in}}{\pgfqpoint{1.956161in}{0.869749in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687651in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.687651in}{1.255860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.386111in}}{\pgfqpoint{1.956161in}{0.869749in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176692in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.176692in}{1.255860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.386111in}}{\pgfqpoint{1.956161in}{0.869749in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.665732in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.665732in}{1.255860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.386111in}}{\pgfqpoint{1.956161in}{0.869749in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{1.255860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{1.255860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154772in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.154772in}{1.255860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.154772in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{1.255860in}}%
\pgfpathlineto{\pgfqpoint{2.154772in}{1.255860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> orbits_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.483188in}{2.241594in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.483188in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.483188in}{2.241594in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.241594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330556in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{2.042983in}}%
\pgfpathlineto{\pgfqpoint{0.330556in}{2.042983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813524in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813524in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{L}{2n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296491in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296491in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{L}{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779459in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779459in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{3L}{2n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262427in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262427in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{2L}{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745395in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745395in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{5L}{2n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228363in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228363in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{3L}{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711331in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.711331in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{7L}{2n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194299in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.194299in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572040in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055007in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537975in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020943in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503911in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986879in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469847in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952815in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275000in,y=1.274433in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813524in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{0.813524in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779459in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{1.779459in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745395in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{2.745395in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711331in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{3.711331in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330556in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{0.330556in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296491in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{1.296491in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262427in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{2.262427in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228363in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{3.228363in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194299in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.359021in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{2.359021in}{0.659038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330556in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{0.330556in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194299in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330556in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{0.505883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330556in}{2.042983in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330556in}{0.643622in}}%
\pgfpathlineto{\pgfqpoint{0.349440in}{0.645094in}}%
\pgfpathlineto{\pgfqpoint{0.364547in}{0.646599in}}%
\pgfpathlineto{\pgfqpoint{0.379655in}{0.648473in}}%
\pgfpathlineto{\pgfqpoint{0.390986in}{0.650173in}}%
\pgfpathlineto{\pgfqpoint{0.402316in}{0.652175in}}%
\pgfpathlineto{\pgfqpoint{0.413647in}{0.654534in}}%
\pgfpathlineto{\pgfqpoint{0.424977in}{0.657310in}}%
\pgfpathlineto{\pgfqpoint{0.436308in}{0.660577in}}%
\pgfpathlineto{\pgfqpoint{0.443862in}{0.663070in}}%
\pgfpathlineto{\pgfqpoint{0.451416in}{0.665847in}}%
\pgfpathlineto{\pgfqpoint{0.458969in}{0.668940in}}%
\pgfpathlineto{\pgfqpoint{0.466523in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{0.474077in}{0.676220in}}%
\pgfpathlineto{\pgfqpoint{0.481631in}{0.680488in}}%
\pgfpathlineto{\pgfqpoint{0.489184in}{0.685237in}}%
\pgfpathlineto{\pgfqpoint{0.496738in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{0.504292in}{0.696387in}}%
\pgfpathlineto{\pgfqpoint{0.511846in}{0.702908in}}%
\pgfpathlineto{\pgfqpoint{0.519399in}{0.710149in}}%
\pgfpathlineto{\pgfqpoint{0.526953in}{0.718184in}}%
\pgfpathlineto{\pgfqpoint{0.534507in}{0.727095in}}%
\pgfpathlineto{\pgfqpoint{0.542061in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{0.549614in}{0.747899in}}%
\pgfpathlineto{\pgfqpoint{0.557168in}{0.759989in}}%
\pgfpathlineto{\pgfqpoint{0.564722in}{0.773347in}}%
\pgfpathlineto{\pgfqpoint{0.572276in}{0.788088in}}%
\pgfpathlineto{\pgfqpoint{0.579829in}{0.804333in}}%
\pgfpathlineto{\pgfqpoint{0.587383in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{0.594937in}{0.841849in}}%
\pgfpathlineto{\pgfqpoint{0.602491in}{0.863386in}}%
\pgfpathlineto{\pgfqpoint{0.610044in}{0.886955in}}%
\pgfpathlineto{\pgfqpoint{0.617598in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{0.625152in}{0.940719in}}%
\pgfpathlineto{\pgfqpoint{0.632706in}{0.971162in}}%
\pgfpathlineto{\pgfqpoint{0.640259in}{1.004121in}}%
\pgfpathlineto{\pgfqpoint{0.647813in}{1.039684in}}%
\pgfpathlineto{\pgfqpoint{0.655367in}{1.077908in}}%
\pgfpathlineto{\pgfqpoint{0.662921in}{1.118817in}}%
\pgfpathlineto{\pgfqpoint{0.670474in}{1.162393in}}%
\pgfpathlineto{\pgfqpoint{0.678028in}{1.208566in}}%
\pgfpathlineto{\pgfqpoint{0.685582in}{1.257205in}}%
\pgfpathlineto{\pgfqpoint{0.693136in}{1.308110in}}%
\pgfpathlineto{\pgfqpoint{0.700689in}{1.361002in}}%
\pgfpathlineto{\pgfqpoint{0.712020in}{1.443243in}}%
\pgfpathlineto{\pgfqpoint{0.742235in}{1.666530in}}%
\pgfpathlineto{\pgfqpoint{0.749789in}{1.719410in}}%
\pgfpathlineto{\pgfqpoint{0.757342in}{1.769436in}}%
\pgfpathlineto{\pgfqpoint{0.764896in}{1.815704in}}%
\pgfpathlineto{\pgfqpoint{0.768673in}{1.837148in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.857320in}}%
\pgfpathlineto{\pgfqpoint{0.776227in}{1.876115in}}%
\pgfpathlineto{\pgfqpoint{0.780004in}{1.893430in}}%
\pgfpathlineto{\pgfqpoint{0.783781in}{1.909173in}}%
\pgfpathlineto{\pgfqpoint{0.787557in}{1.923254in}}%
\pgfpathlineto{\pgfqpoint{0.791334in}{1.935594in}}%
\pgfpathlineto{\pgfqpoint{0.795111in}{1.946122in}}%
\pgfpathlineto{\pgfqpoint{0.798888in}{1.954775in}}%
\pgfpathlineto{\pgfqpoint{0.802665in}{1.961502in}}%
\pgfpathlineto{\pgfqpoint{0.806442in}{1.966264in}}%
\pgfpathlineto{\pgfqpoint{0.810219in}{1.969031in}}%
\pgfpathlineto{\pgfqpoint{0.813996in}{1.969788in}}%
\pgfpathlineto{\pgfqpoint{0.817772in}{1.968528in}}%
\pgfpathlineto{\pgfqpoint{0.821549in}{1.965261in}}%
\pgfpathlineto{\pgfqpoint{0.825326in}{1.960005in}}%
\pgfpathlineto{\pgfqpoint{0.829103in}{1.952792in}}%
\pgfpathlineto{\pgfqpoint{0.832880in}{1.943666in}}%
\pgfpathlineto{\pgfqpoint{0.836657in}{1.932679in}}%
\pgfpathlineto{\pgfqpoint{0.840434in}{1.919898in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{0.847987in}{1.889250in}}%
\pgfpathlineto{\pgfqpoint{0.851764in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{0.855541in}{1.852408in}}%
\pgfpathlineto{\pgfqpoint{0.859318in}{1.831908in}}%
\pgfpathlineto{\pgfqpoint{0.863095in}{1.810163in}}%
\pgfpathlineto{\pgfqpoint{0.870649in}{1.763377in}}%
\pgfpathlineto{\pgfqpoint{0.878202in}{1.712947in}}%
\pgfpathlineto{\pgfqpoint{0.885756in}{1.659774in}}%
\pgfpathlineto{\pgfqpoint{0.897087in}{1.576774in}}%
\pgfpathlineto{\pgfqpoint{0.923525in}{1.381297in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{1.301655in}}%
\pgfpathlineto{\pgfqpoint{0.942409in}{1.251022in}}%
\pgfpathlineto{\pgfqpoint{0.949963in}{1.202685in}}%
\pgfpathlineto{\pgfqpoint{0.957517in}{1.156835in}}%
\pgfpathlineto{\pgfqpoint{0.965071in}{1.113593in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{1.073024in}}%
\pgfpathlineto{\pgfqpoint{0.980178in}{1.035140in}}%
\pgfpathlineto{\pgfqpoint{0.987732in}{0.999912in}}%
\pgfpathlineto{\pgfqpoint{0.995286in}{0.967278in}}%
\pgfpathlineto{\pgfqpoint{1.002839in}{0.937150in}}%
\pgfpathlineto{\pgfqpoint{1.010393in}{0.909422in}}%
\pgfpathlineto{\pgfqpoint{1.017947in}{0.883974in}}%
\pgfpathlineto{\pgfqpoint{1.025501in}{0.860675in}}%
\pgfpathlineto{\pgfqpoint{1.033054in}{0.839393in}}%
\pgfpathlineto{\pgfqpoint{1.040608in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{1.048162in}{0.802340in}}%
\pgfpathlineto{\pgfqpoint{1.055716in}{0.786305in}}%
\pgfpathlineto{\pgfqpoint{1.063269in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{1.070823in}{0.758585in}}%
\pgfpathlineto{\pgfqpoint{1.078377in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.085931in}{0.735895in}}%
\pgfpathlineto{\pgfqpoint{1.093484in}{0.726172in}}%
\pgfpathlineto{\pgfqpoint{1.101038in}{0.717404in}}%
\pgfpathlineto{\pgfqpoint{1.108592in}{0.709503in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{0.702391in}}%
\pgfpathlineto{\pgfqpoint{1.123699in}{0.695994in}}%
\pgfpathlineto{\pgfqpoint{1.131253in}{0.690245in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{0.685083in}}%
\pgfpathlineto{\pgfqpoint{1.146361in}{0.680452in}}%
\pgfpathlineto{\pgfqpoint{1.153914in}{0.676302in}}%
\pgfpathlineto{\pgfqpoint{1.161468in}{0.672585in}}%
\pgfpathlineto{\pgfqpoint{1.169022in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.176576in}{0.666295in}}%
\pgfpathlineto{\pgfqpoint{1.184129in}{0.663650in}}%
\pgfpathlineto{\pgfqpoint{1.191683in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{1.203014in}{0.658254in}}%
\pgfpathlineto{\pgfqpoint{1.214344in}{0.655730in}}%
\pgfpathlineto{\pgfqpoint{1.225675in}{0.653656in}}%
\pgfpathlineto{\pgfqpoint{1.237006in}{0.651979in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{1.259667in}{0.649644in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{0.648746in}}%
\pgfpathlineto{\pgfqpoint{1.289882in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{1.304989in}{0.648349in}}%
\pgfpathlineto{\pgfqpoint{1.320097in}{0.648832in}}%
\pgfpathlineto{\pgfqpoint{1.335204in}{0.649791in}}%
\pgfpathlineto{\pgfqpoint{1.346535in}{0.650851in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{0.652233in}}%
\pgfpathlineto{\pgfqpoint{1.369196in}{0.653973in}}%
\pgfpathlineto{\pgfqpoint{1.380527in}{0.656118in}}%
\pgfpathlineto{\pgfqpoint{1.391858in}{0.658723in}}%
\pgfpathlineto{\pgfqpoint{1.403188in}{0.661859in}}%
\pgfpathlineto{\pgfqpoint{1.410742in}{0.664283in}}%
\pgfpathlineto{\pgfqpoint{1.418296in}{0.667005in}}%
\pgfpathlineto{\pgfqpoint{1.425849in}{0.670058in}}%
\pgfpathlineto{\pgfqpoint{1.433403in}{0.673476in}}%
\pgfpathlineto{\pgfqpoint{1.440957in}{0.677297in}}%
\pgfpathlineto{\pgfqpoint{1.448511in}{0.681563in}}%
\pgfpathlineto{\pgfqpoint{1.456064in}{0.686322in}}%
\pgfpathlineto{\pgfqpoint{1.463618in}{0.691625in}}%
\pgfpathlineto{\pgfqpoint{1.471172in}{0.697530in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{0.704100in}}%
\pgfpathlineto{\pgfqpoint{1.486279in}{0.711402in}}%
\pgfpathlineto{\pgfqpoint{1.493833in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{1.501387in}{0.728510in}}%
\pgfpathlineto{\pgfqpoint{1.508941in}{0.738486in}}%
\pgfpathlineto{\pgfqpoint{1.516494in}{0.749534in}}%
\pgfpathlineto{\pgfqpoint{1.524048in}{0.761756in}}%
\pgfpathlineto{\pgfqpoint{1.531602in}{0.775263in}}%
\pgfpathlineto{\pgfqpoint{1.539156in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{1.546709in}{0.806597in}}%
\pgfpathlineto{\pgfqpoint{1.554263in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{1.561817in}{0.844532in}}%
\pgfpathlineto{\pgfqpoint{1.569371in}{0.866306in}}%
\pgfpathlineto{\pgfqpoint{1.576924in}{0.890129in}}%
\pgfpathlineto{\pgfqpoint{1.584478in}{0.916136in}}%
\pgfpathlineto{\pgfqpoint{1.592032in}{0.944453in}}%
\pgfpathlineto{\pgfqpoint{1.599586in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{1.607139in}{1.008473in}}%
\pgfpathlineto{\pgfqpoint{1.614693in}{1.044361in}}%
\pgfpathlineto{\pgfqpoint{1.622247in}{1.082915in}}%
\pgfpathlineto{\pgfqpoint{1.629801in}{1.124155in}}%
\pgfpathlineto{\pgfqpoint{1.637354in}{1.168057in}}%
\pgfpathlineto{\pgfqpoint{1.644908in}{1.214543in}}%
\pgfpathlineto{\pgfqpoint{1.652462in}{1.263475in}}%
\pgfpathlineto{\pgfqpoint{1.660016in}{1.314643in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.394930in}}%
\pgfpathlineto{\pgfqpoint{1.682677in}{1.478229in}}%
\pgfpathlineto{\pgfqpoint{1.705338in}{1.646157in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{1.699878in}}%
\pgfpathlineto{\pgfqpoint{1.720446in}{1.751077in}}%
\pgfpathlineto{\pgfqpoint{1.727999in}{1.798860in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{1.821187in}}%
\pgfpathlineto{\pgfqpoint{1.735553in}{1.842323in}}%
\pgfpathlineto{\pgfqpoint{1.739330in}{1.862160in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{1.746884in}{1.897524in}}%
\pgfpathlineto{\pgfqpoint{1.750661in}{1.912859in}}%
\pgfpathlineto{\pgfqpoint{1.754438in}{1.926511in}}%
\pgfpathlineto{\pgfqpoint{1.758214in}{1.938404in}}%
\pgfpathlineto{\pgfqpoint{1.761991in}{1.948468in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.956644in}}%
\pgfpathlineto{\pgfqpoint{1.769545in}{1.962883in}}%
\pgfpathlineto{\pgfqpoint{1.773322in}{1.967148in}}%
\pgfpathlineto{\pgfqpoint{1.777099in}{1.969414in}}%
\pgfpathlineto{\pgfqpoint{1.780876in}{1.969666in}}%
\pgfpathlineto{\pgfqpoint{1.784653in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{1.788429in}{1.964136in}}%
\pgfpathlineto{\pgfqpoint{1.792206in}{1.958387in}}%
\pgfpathlineto{\pgfqpoint{1.795983in}{1.950691in}}%
\pgfpathlineto{\pgfqpoint{1.799760in}{1.941094in}}%
\pgfpathlineto{\pgfqpoint{1.803537in}{1.929652in}}%
\pgfpathlineto{\pgfqpoint{1.807314in}{1.916433in}}%
\pgfpathlineto{\pgfqpoint{1.811091in}{1.901510in}}%
\pgfpathlineto{\pgfqpoint{1.814868in}{1.884970in}}%
\pgfpathlineto{\pgfqpoint{1.818644in}{1.866903in}}%
\pgfpathlineto{\pgfqpoint{1.822421in}{1.847408in}}%
\pgfpathlineto{\pgfqpoint{1.826198in}{1.826587in}}%
\pgfpathlineto{\pgfqpoint{1.829975in}{1.804547in}}%
\pgfpathlineto{\pgfqpoint{1.837529in}{1.757256in}}%
\pgfpathlineto{\pgfqpoint{1.845083in}{1.706434in}}%
\pgfpathlineto{\pgfqpoint{1.852636in}{1.652980in}}%
\pgfpathlineto{\pgfqpoint{1.863967in}{1.569756in}}%
\pgfpathlineto{\pgfqpoint{1.886628in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{1.897959in}{1.321182in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{1.269754in}}%
\pgfpathlineto{\pgfqpoint{1.913066in}{1.220529in}}%
\pgfpathlineto{\pgfqpoint{1.920620in}{1.173728in}}%
\pgfpathlineto{\pgfqpoint{1.928174in}{1.129498in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.087923in}}%
\pgfpathlineto{\pgfqpoint{1.943281in}{1.049033in}}%
\pgfpathlineto{\pgfqpoint{1.950835in}{1.012815in}}%
\pgfpathlineto{\pgfqpoint{1.958389in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{1.965943in}{0.948161in}}%
\pgfpathlineto{\pgfqpoint{1.973496in}{0.919547in}}%
\pgfpathlineto{\pgfqpoint{1.981050in}{0.893258in}}%
\pgfpathlineto{\pgfqpoint{1.988604in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.996158in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{2.003711in}{0.827056in}}%
\pgfpathlineto{\pgfqpoint{2.011265in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{2.018819in}{0.792137in}}%
\pgfpathlineto{\pgfqpoint{2.026373in}{0.777047in}}%
\pgfpathlineto{\pgfqpoint{2.033926in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{2.041480in}{0.750995in}}%
\pgfpathlineto{\pgfqpoint{2.049034in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{0.729701in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{0.720586in}}%
\pgfpathlineto{\pgfqpoint{2.071695in}{0.712370in}}%
\pgfpathlineto{\pgfqpoint{2.079249in}{0.704971in}}%
\pgfpathlineto{\pgfqpoint{2.086803in}{0.698314in}}%
\pgfpathlineto{\pgfqpoint{2.094356in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{2.101910in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.109464in}{0.682130in}}%
\pgfpathlineto{\pgfqpoint{2.117018in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{2.124571in}{0.673931in}}%
\pgfpathlineto{\pgfqpoint{2.132125in}{0.670465in}}%
\pgfpathlineto{\pgfqpoint{2.139679in}{0.667368in}}%
\pgfpathlineto{\pgfqpoint{2.147233in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{2.154786in}{0.662146in}}%
\pgfpathlineto{\pgfqpoint{2.166117in}{0.658963in}}%
\pgfpathlineto{\pgfqpoint{2.177448in}{0.656316in}}%
\pgfpathlineto{\pgfqpoint{2.188778in}{0.654135in}}%
\pgfpathlineto{\pgfqpoint{2.200109in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{2.211440in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{2.222770in}{0.649868in}}%
\pgfpathlineto{\pgfqpoint{2.234101in}{0.649079in}}%
\pgfpathlineto{\pgfqpoint{2.249208in}{0.648450in}}%
\pgfpathlineto{\pgfqpoint{2.264316in}{0.648281in}}%
\pgfpathlineto{\pgfqpoint{2.279423in}{0.648564in}}%
\pgfpathlineto{\pgfqpoint{2.294531in}{0.649310in}}%
\pgfpathlineto{\pgfqpoint{2.305861in}{0.650196in}}%
\pgfpathlineto{\pgfqpoint{2.317192in}{0.651386in}}%
\pgfpathlineto{\pgfqpoint{2.328523in}{0.652912in}}%
\pgfpathlineto{\pgfqpoint{2.339853in}{0.654814in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{0.657144in}}%
\pgfpathlineto{\pgfqpoint{2.362515in}{0.659961in}}%
\pgfpathlineto{\pgfqpoint{2.370068in}{0.662146in}}%
\pgfpathlineto{\pgfqpoint{2.377622in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{2.385176in}{0.667368in}}%
\pgfpathlineto{\pgfqpoint{2.392730in}{0.670465in}}%
\pgfpathlineto{\pgfqpoint{2.400283in}{0.673931in}}%
\pgfpathlineto{\pgfqpoint{2.407837in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{2.415391in}{0.682130in}}%
\pgfpathlineto{\pgfqpoint{2.422945in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.430498in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{2.438052in}{0.698314in}}%
\pgfpathlineto{\pgfqpoint{2.445606in}{0.704971in}}%
\pgfpathlineto{\pgfqpoint{2.453160in}{0.712370in}}%
\pgfpathlineto{\pgfqpoint{2.460713in}{0.720586in}}%
\pgfpathlineto{\pgfqpoint{2.468267in}{0.729701in}}%
\pgfpathlineto{\pgfqpoint{2.475821in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{2.483375in}{0.750995in}}%
\pgfpathlineto{\pgfqpoint{2.490928in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{2.498482in}{0.777047in}}%
\pgfpathlineto{\pgfqpoint{2.506036in}{0.792137in}}%
\pgfpathlineto{\pgfqpoint{2.513590in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{2.521143in}{0.827056in}}%
\pgfpathlineto{\pgfqpoint{2.528697in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{2.536251in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{0.893258in}}%
\pgfpathlineto{\pgfqpoint{2.551358in}{0.919547in}}%
\pgfpathlineto{\pgfqpoint{2.558912in}{0.948161in}}%
\pgfpathlineto{\pgfqpoint{2.566466in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{2.574020in}{1.012815in}}%
\pgfpathlineto{\pgfqpoint{2.581573in}{1.049033in}}%
\pgfpathlineto{\pgfqpoint{2.589127in}{1.087923in}}%
\pgfpathlineto{\pgfqpoint{2.596681in}{1.129498in}}%
\pgfpathlineto{\pgfqpoint{2.604235in}{1.173728in}}%
\pgfpathlineto{\pgfqpoint{2.611788in}{1.220529in}}%
\pgfpathlineto{\pgfqpoint{2.619342in}{1.269754in}}%
\pgfpathlineto{\pgfqpoint{2.626896in}{1.321182in}}%
\pgfpathlineto{\pgfqpoint{2.638226in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{2.653334in}{1.513412in}}%
\pgfpathlineto{\pgfqpoint{2.668441in}{1.625541in}}%
\pgfpathlineto{\pgfqpoint{2.675995in}{1.679980in}}%
\pgfpathlineto{\pgfqpoint{2.683549in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{2.691103in}{1.781399in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{1.826587in}}%
\pgfpathlineto{\pgfqpoint{2.702433in}{1.847408in}}%
\pgfpathlineto{\pgfqpoint{2.706210in}{1.866903in}}%
\pgfpathlineto{\pgfqpoint{2.709987in}{1.884970in}}%
\pgfpathlineto{\pgfqpoint{2.713764in}{1.901510in}}%
\pgfpathlineto{\pgfqpoint{2.717541in}{1.916433in}}%
\pgfpathlineto{\pgfqpoint{2.721318in}{1.929652in}}%
\pgfpathlineto{\pgfqpoint{2.725095in}{1.941094in}}%
\pgfpathlineto{\pgfqpoint{2.728871in}{1.950691in}}%
\pgfpathlineto{\pgfqpoint{2.732648in}{1.958387in}}%
\pgfpathlineto{\pgfqpoint{2.736425in}{1.964136in}}%
\pgfpathlineto{\pgfqpoint{2.740202in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{2.743979in}{1.969666in}}%
\pgfpathlineto{\pgfqpoint{2.747756in}{1.969414in}}%
\pgfpathlineto{\pgfqpoint{2.751533in}{1.967148in}}%
\pgfpathlineto{\pgfqpoint{2.755310in}{1.962883in}}%
\pgfpathlineto{\pgfqpoint{2.759086in}{1.956644in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{1.948468in}}%
\pgfpathlineto{\pgfqpoint{2.766640in}{1.938404in}}%
\pgfpathlineto{\pgfqpoint{2.770417in}{1.926511in}}%
\pgfpathlineto{\pgfqpoint{2.774194in}{1.912859in}}%
\pgfpathlineto{\pgfqpoint{2.777971in}{1.897524in}}%
\pgfpathlineto{\pgfqpoint{2.781748in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{2.785525in}{1.862160in}}%
\pgfpathlineto{\pgfqpoint{2.789301in}{1.842323in}}%
\pgfpathlineto{\pgfqpoint{2.793078in}{1.821187in}}%
\pgfpathlineto{\pgfqpoint{2.800632in}{1.775452in}}%
\pgfpathlineto{\pgfqpoint{2.808186in}{1.725848in}}%
\pgfpathlineto{\pgfqpoint{2.815740in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.827070in}{1.590782in}}%
\pgfpathlineto{\pgfqpoint{2.853508in}{1.394930in}}%
\pgfpathlineto{\pgfqpoint{2.864839in}{1.314643in}}%
\pgfpathlineto{\pgfqpoint{2.872393in}{1.263475in}}%
\pgfpathlineto{\pgfqpoint{2.879946in}{1.214543in}}%
\pgfpathlineto{\pgfqpoint{2.887500in}{1.168057in}}%
\pgfpathlineto{\pgfqpoint{2.895054in}{1.124155in}}%
\pgfpathlineto{\pgfqpoint{2.902608in}{1.082915in}}%
\pgfpathlineto{\pgfqpoint{2.910161in}{1.044361in}}%
\pgfpathlineto{\pgfqpoint{2.917715in}{1.008473in}}%
\pgfpathlineto{\pgfqpoint{2.925269in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{2.932823in}{0.944453in}}%
\pgfpathlineto{\pgfqpoint{2.940377in}{0.916136in}}%
\pgfpathlineto{\pgfqpoint{2.947930in}{0.890129in}}%
\pgfpathlineto{\pgfqpoint{2.955484in}{0.866306in}}%
\pgfpathlineto{\pgfqpoint{2.963038in}{0.844532in}}%
\pgfpathlineto{\pgfqpoint{2.970592in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{2.978145in}{0.806597in}}%
\pgfpathlineto{\pgfqpoint{2.985699in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{2.993253in}{0.775263in}}%
\pgfpathlineto{\pgfqpoint{3.000807in}{0.761756in}}%
\pgfpathlineto{\pgfqpoint{3.008360in}{0.749534in}}%
\pgfpathlineto{\pgfqpoint{3.015914in}{0.738486in}}%
\pgfpathlineto{\pgfqpoint{3.023468in}{0.728510in}}%
\pgfpathlineto{\pgfqpoint{3.031022in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{3.038575in}{0.711402in}}%
\pgfpathlineto{\pgfqpoint{3.046129in}{0.704100in}}%
\pgfpathlineto{\pgfqpoint{3.053683in}{0.697530in}}%
\pgfpathlineto{\pgfqpoint{3.061237in}{0.691625in}}%
\pgfpathlineto{\pgfqpoint{3.068790in}{0.686322in}}%
\pgfpathlineto{\pgfqpoint{3.076344in}{0.681563in}}%
\pgfpathlineto{\pgfqpoint{3.083898in}{0.677297in}}%
\pgfpathlineto{\pgfqpoint{3.091452in}{0.673476in}}%
\pgfpathlineto{\pgfqpoint{3.099005in}{0.670058in}}%
\pgfpathlineto{\pgfqpoint{3.106559in}{0.667005in}}%
\pgfpathlineto{\pgfqpoint{3.114113in}{0.664283in}}%
\pgfpathlineto{\pgfqpoint{3.121667in}{0.661859in}}%
\pgfpathlineto{\pgfqpoint{3.132997in}{0.658723in}}%
\pgfpathlineto{\pgfqpoint{3.144328in}{0.656118in}}%
\pgfpathlineto{\pgfqpoint{3.155658in}{0.653973in}}%
\pgfpathlineto{\pgfqpoint{3.166989in}{0.652233in}}%
\pgfpathlineto{\pgfqpoint{3.178320in}{0.650851in}}%
\pgfpathlineto{\pgfqpoint{3.189650in}{0.649791in}}%
\pgfpathlineto{\pgfqpoint{3.200981in}{0.649025in}}%
\pgfpathlineto{\pgfqpoint{3.216088in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{3.231196in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{3.261411in}{0.649373in}}%
\pgfpathlineto{\pgfqpoint{3.272742in}{0.650283in}}%
\pgfpathlineto{\pgfqpoint{3.284072in}{0.651500in}}%
\pgfpathlineto{\pgfqpoint{3.295403in}{0.653055in}}%
\pgfpathlineto{\pgfqpoint{3.306733in}{0.654991in}}%
\pgfpathlineto{\pgfqpoint{3.318064in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{3.329395in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{3.336948in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{3.344502in}{0.664934in}}%
\pgfpathlineto{\pgfqpoint{3.352056in}{0.667736in}}%
\pgfpathlineto{\pgfqpoint{3.359610in}{0.670877in}}%
\pgfpathlineto{\pgfqpoint{3.367163in}{0.674392in}}%
\pgfpathlineto{\pgfqpoint{3.374717in}{0.678320in}}%
\pgfpathlineto{\pgfqpoint{3.382271in}{0.682705in}}%
\pgfpathlineto{\pgfqpoint{3.389825in}{0.687595in}}%
\pgfpathlineto{\pgfqpoint{3.397378in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{3.404932in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{3.412486in}{0.705854in}}%
\pgfpathlineto{\pgfqpoint{3.420040in}{0.713350in}}%
\pgfpathlineto{\pgfqpoint{3.427593in}{0.721674in}}%
\pgfpathlineto{\pgfqpoint{3.435147in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{3.442701in}{0.741143in}}%
\pgfpathlineto{\pgfqpoint{3.450255in}{0.752475in}}%
\pgfpathlineto{\pgfqpoint{3.457808in}{0.765008in}}%
\pgfpathlineto{\pgfqpoint{3.465362in}{0.778853in}}%
\pgfpathlineto{\pgfqpoint{3.472916in}{0.794128in}}%
\pgfpathlineto{\pgfqpoint{3.480470in}{0.810956in}}%
\pgfpathlineto{\pgfqpoint{3.488023in}{0.829466in}}%
\pgfpathlineto{\pgfqpoint{3.495577in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{3.503131in}{0.872064in}}%
\pgfpathlineto{\pgfqpoint{3.510685in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{3.518238in}{0.922994in}}%
\pgfpathlineto{\pgfqpoint{3.525792in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{3.533346in}{0.983276in}}%
\pgfpathlineto{\pgfqpoint{3.540900in}{1.017197in}}%
\pgfpathlineto{\pgfqpoint{3.548453in}{1.053747in}}%
\pgfpathlineto{\pgfqpoint{3.556007in}{1.092973in}}%
\pgfpathlineto{\pgfqpoint{3.563561in}{1.134882in}}%
\pgfpathlineto{\pgfqpoint{3.571115in}{1.179440in}}%
\pgfpathlineto{\pgfqpoint{3.578668in}{1.226553in}}%
\pgfpathlineto{\pgfqpoint{3.586222in}{1.276067in}}%
\pgfpathlineto{\pgfqpoint{3.593776in}{1.327751in}}%
\pgfpathlineto{\pgfqpoint{3.605107in}{1.408646in}}%
\pgfpathlineto{\pgfqpoint{3.620214in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{3.635322in}{1.632435in}}%
\pgfpathlineto{\pgfqpoint{3.642875in}{1.686648in}}%
\pgfpathlineto{\pgfqpoint{3.650429in}{1.738561in}}%
\pgfpathlineto{\pgfqpoint{3.657983in}{1.787282in}}%
\pgfpathlineto{\pgfqpoint{3.665537in}{1.831908in}}%
\pgfpathlineto{\pgfqpoint{3.669313in}{1.852408in}}%
\pgfpathlineto{\pgfqpoint{3.673090in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{3.676867in}{1.889250in}}%
\pgfpathlineto{\pgfqpoint{3.680644in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{3.684421in}{1.919898in}}%
\pgfpathlineto{\pgfqpoint{3.688198in}{1.932679in}}%
\pgfpathlineto{\pgfqpoint{3.691975in}{1.943666in}}%
\pgfpathlineto{\pgfqpoint{3.695752in}{1.952792in}}%
\pgfpathlineto{\pgfqpoint{3.699528in}{1.960005in}}%
\pgfpathlineto{\pgfqpoint{3.703305in}{1.965261in}}%
\pgfpathlineto{\pgfqpoint{3.707082in}{1.968528in}}%
\pgfpathlineto{\pgfqpoint{3.710859in}{1.969788in}}%
\pgfpathlineto{\pgfqpoint{3.714636in}{1.969031in}}%
\pgfpathlineto{\pgfqpoint{3.718413in}{1.966264in}}%
\pgfpathlineto{\pgfqpoint{3.722190in}{1.961502in}}%
\pgfpathlineto{\pgfqpoint{3.725967in}{1.954775in}}%
\pgfpathlineto{\pgfqpoint{3.729743in}{1.946122in}}%
\pgfpathlineto{\pgfqpoint{3.733520in}{1.935594in}}%
\pgfpathlineto{\pgfqpoint{3.737297in}{1.923254in}}%
\pgfpathlineto{\pgfqpoint{3.741074in}{1.909173in}}%
\pgfpathlineto{\pgfqpoint{3.744851in}{1.893430in}}%
\pgfpathlineto{\pgfqpoint{3.748628in}{1.876115in}}%
\pgfpathlineto{\pgfqpoint{3.752405in}{1.857320in}}%
\pgfpathlineto{\pgfqpoint{3.756182in}{1.837148in}}%
\pgfpathlineto{\pgfqpoint{3.759958in}{1.815704in}}%
\pgfpathlineto{\pgfqpoint{3.767512in}{1.769436in}}%
\pgfpathlineto{\pgfqpoint{3.775066in}{1.719410in}}%
\pgfpathlineto{\pgfqpoint{3.782620in}{1.666530in}}%
\pgfpathlineto{\pgfqpoint{3.793950in}{1.583771in}}%
\pgfpathlineto{\pgfqpoint{3.820388in}{1.388082in}}%
\pgfpathlineto{\pgfqpoint{3.831719in}{1.308110in}}%
\pgfpathlineto{\pgfqpoint{3.839273in}{1.257205in}}%
\pgfpathlineto{\pgfqpoint{3.846827in}{1.208566in}}%
\pgfpathlineto{\pgfqpoint{3.854380in}{1.162393in}}%
\pgfpathlineto{\pgfqpoint{3.861934in}{1.118817in}}%
\pgfpathlineto{\pgfqpoint{3.869488in}{1.077908in}}%
\pgfpathlineto{\pgfqpoint{3.877042in}{1.039684in}}%
\pgfpathlineto{\pgfqpoint{3.884595in}{1.004121in}}%
\pgfpathlineto{\pgfqpoint{3.892149in}{0.971162in}}%
\pgfpathlineto{\pgfqpoint{3.899703in}{0.940719in}}%
\pgfpathlineto{\pgfqpoint{3.907257in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{3.914810in}{0.886955in}}%
\pgfpathlineto{\pgfqpoint{3.922364in}{0.863386in}}%
\pgfpathlineto{\pgfqpoint{3.929918in}{0.841849in}}%
\pgfpathlineto{\pgfqpoint{3.937472in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{3.945025in}{0.804333in}}%
\pgfpathlineto{\pgfqpoint{3.952579in}{0.788088in}}%
\pgfpathlineto{\pgfqpoint{3.960133in}{0.773347in}}%
\pgfpathlineto{\pgfqpoint{3.967687in}{0.759989in}}%
\pgfpathlineto{\pgfqpoint{3.975240in}{0.747899in}}%
\pgfpathlineto{\pgfqpoint{3.982794in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{3.990348in}{0.727095in}}%
\pgfpathlineto{\pgfqpoint{3.997902in}{0.718184in}}%
\pgfpathlineto{\pgfqpoint{4.005455in}{0.710149in}}%
\pgfpathlineto{\pgfqpoint{4.013009in}{0.702908in}}%
\pgfpathlineto{\pgfqpoint{4.020563in}{0.696387in}}%
\pgfpathlineto{\pgfqpoint{4.028117in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{4.035670in}{0.685237in}}%
\pgfpathlineto{\pgfqpoint{4.043224in}{0.680488in}}%
\pgfpathlineto{\pgfqpoint{4.050778in}{0.676220in}}%
\pgfpathlineto{\pgfqpoint{4.058332in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{4.065885in}{0.668940in}}%
\pgfpathlineto{\pgfqpoint{4.073439in}{0.665847in}}%
\pgfpathlineto{\pgfqpoint{4.080993in}{0.663070in}}%
\pgfpathlineto{\pgfqpoint{4.088547in}{0.660577in}}%
\pgfpathlineto{\pgfqpoint{4.099877in}{0.657310in}}%
\pgfpathlineto{\pgfqpoint{4.111208in}{0.654534in}}%
\pgfpathlineto{\pgfqpoint{4.122539in}{0.652175in}}%
\pgfpathlineto{\pgfqpoint{4.133869in}{0.650173in}}%
\pgfpathlineto{\pgfqpoint{4.148977in}{0.647965in}}%
\pgfpathlineto{\pgfqpoint{4.164084in}{0.646192in}}%
\pgfpathlineto{\pgfqpoint{4.179192in}{0.644767in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{0.643622in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{0.643622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359021in}{0.621002in}}%
\pgfpathcurveto{\pgfqpoint{2.369108in}{0.621002in}}{\pgfqpoint{2.378784in}{0.625010in}}{\pgfqpoint{2.385917in}{0.632142in}}%
\pgfpathcurveto{\pgfqpoint{2.393049in}{0.639275in}}{\pgfqpoint{2.397057in}{0.648951in}}{\pgfqpoint{2.397057in}{0.659038in}}%
\pgfpathcurveto{\pgfqpoint{2.397057in}{0.669126in}}{\pgfqpoint{2.393049in}{0.678801in}}{\pgfqpoint{2.385917in}{0.685934in}}%
\pgfpathcurveto{\pgfqpoint{2.378784in}{0.693067in}}{\pgfqpoint{2.369108in}{0.697074in}}{\pgfqpoint{2.359021in}{0.697074in}}%
\pgfpathcurveto{\pgfqpoint{2.348934in}{0.697074in}}{\pgfqpoint{2.339258in}{0.693067in}}{\pgfqpoint{2.332125in}{0.685934in}}%
\pgfpathcurveto{\pgfqpoint{2.324992in}{0.678801in}}{\pgfqpoint{2.320985in}{0.669126in}}{\pgfqpoint{2.320985in}{0.659038in}}%
\pgfpathcurveto{\pgfqpoint{2.320985in}{0.648951in}}{\pgfqpoint{2.324992in}{0.639275in}}{\pgfqpoint{2.332125in}{0.632142in}}%
\pgfpathcurveto{\pgfqpoint{2.339258in}{0.625010in}}{\pgfqpoint{2.348934in}{0.621002in}}{\pgfqpoint{2.359021in}{0.621002in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393085in}{0.621006in}}%
\pgfpathcurveto{\pgfqpoint{1.403172in}{0.621006in}}{\pgfqpoint{1.412848in}{0.625014in}}{\pgfqpoint{1.419981in}{0.632147in}}%
\pgfpathcurveto{\pgfqpoint{1.427114in}{0.639280in}}{\pgfqpoint{1.431121in}{0.648955in}}{\pgfqpoint{1.431121in}{0.659043in}}%
\pgfpathcurveto{\pgfqpoint{1.431121in}{0.669130in}}{\pgfqpoint{1.427114in}{0.678806in}}{\pgfqpoint{1.419981in}{0.685938in}}%
\pgfpathcurveto{\pgfqpoint{1.412848in}{0.693071in}}{\pgfqpoint{1.403172in}{0.697079in}}{\pgfqpoint{1.393085in}{0.697079in}}%
\pgfpathcurveto{\pgfqpoint{1.382998in}{0.697079in}}{\pgfqpoint{1.373322in}{0.693071in}}{\pgfqpoint{1.366189in}{0.685938in}}%
\pgfpathcurveto{\pgfqpoint{1.359057in}{0.678806in}}{\pgfqpoint{1.355049in}{0.669130in}}{\pgfqpoint{1.355049in}{0.659043in}}%
\pgfpathcurveto{\pgfqpoint{1.355049in}{0.648955in}}{\pgfqpoint{1.359057in}{0.639280in}}{\pgfqpoint{1.366189in}{0.632147in}}%
\pgfpathcurveto{\pgfqpoint{1.373322in}{0.625014in}}{\pgfqpoint{1.382998in}{0.621006in}}{\pgfqpoint{1.393085in}{0.621006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427149in}{0.619866in}}%
\pgfpathcurveto{\pgfqpoint{0.437236in}{0.619866in}}{\pgfqpoint{0.446912in}{0.623874in}}{\pgfqpoint{0.454045in}{0.631007in}}%
\pgfpathcurveto{\pgfqpoint{0.461178in}{0.638140in}}{\pgfqpoint{0.465185in}{0.647815in}}{\pgfqpoint{0.465185in}{0.657902in}}%
\pgfpathcurveto{\pgfqpoint{0.465185in}{0.667990in}}{\pgfqpoint{0.461178in}{0.677665in}}{\pgfqpoint{0.454045in}{0.684798in}}%
\pgfpathcurveto{\pgfqpoint{0.446912in}{0.691931in}}{\pgfqpoint{0.437236in}{0.695939in}}{\pgfqpoint{0.427149in}{0.695939in}}%
\pgfpathcurveto{\pgfqpoint{0.417062in}{0.695939in}}{\pgfqpoint{0.407386in}{0.691931in}}{\pgfqpoint{0.400253in}{0.684798in}}%
\pgfpathcurveto{\pgfqpoint{0.393121in}{0.677665in}}{\pgfqpoint{0.389113in}{0.667990in}}{\pgfqpoint{0.389113in}{0.657902in}}%
\pgfpathcurveto{\pgfqpoint{0.389113in}{0.647815in}}{\pgfqpoint{0.393121in}{0.638140in}}{\pgfqpoint{0.400253in}{0.631007in}}%
\pgfpathcurveto{\pgfqpoint{0.407386in}{0.623874in}}{\pgfqpoint{0.417062in}{0.619866in}}{\pgfqpoint{0.427149in}{0.619866in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324957in}{0.621004in}}%
\pgfpathcurveto{\pgfqpoint{3.335044in}{0.621004in}}{\pgfqpoint{3.344720in}{0.625012in}}{\pgfqpoint{3.351853in}{0.632145in}}%
\pgfpathcurveto{\pgfqpoint{3.358985in}{0.639277in}}{\pgfqpoint{3.362993in}{0.648953in}}{\pgfqpoint{3.362993in}{0.659040in}}%
\pgfpathcurveto{\pgfqpoint{3.362993in}{0.669128in}}{\pgfqpoint{3.358985in}{0.678803in}}{\pgfqpoint{3.351853in}{0.685936in}}%
\pgfpathcurveto{\pgfqpoint{3.344720in}{0.693069in}}{\pgfqpoint{3.335044in}{0.697077in}}{\pgfqpoint{3.324957in}{0.697077in}}%
\pgfpathcurveto{\pgfqpoint{3.314870in}{0.697077in}}{\pgfqpoint{3.305194in}{0.693069in}}{\pgfqpoint{3.298061in}{0.685936in}}%
\pgfpathcurveto{\pgfqpoint{3.290928in}{0.678803in}}{\pgfqpoint{3.286921in}{0.669128in}}{\pgfqpoint{3.286921in}{0.659040in}}%
\pgfpathcurveto{\pgfqpoint{3.286921in}{0.648953in}}{\pgfqpoint{3.290928in}{0.639277in}}{\pgfqpoint{3.298061in}{0.632145in}}%
\pgfpathcurveto{\pgfqpoint{3.305194in}{0.625012in}}{\pgfqpoint{3.314870in}{0.621004in}}{\pgfqpoint{3.324957in}{0.621004in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165834in}{0.621002in}}%
\pgfpathcurveto{\pgfqpoint{2.175921in}{0.621002in}}{\pgfqpoint{2.185597in}{0.625010in}}{\pgfqpoint{2.192729in}{0.632142in}}%
\pgfpathcurveto{\pgfqpoint{2.199862in}{0.639275in}}{\pgfqpoint{2.203870in}{0.648951in}}{\pgfqpoint{2.203870in}{0.659038in}}%
\pgfpathcurveto{\pgfqpoint{2.203870in}{0.669126in}}{\pgfqpoint{2.199862in}{0.678801in}}{\pgfqpoint{2.192729in}{0.685934in}}%
\pgfpathcurveto{\pgfqpoint{2.185597in}{0.693067in}}{\pgfqpoint{2.175921in}{0.697074in}}{\pgfqpoint{2.165834in}{0.697074in}}%
\pgfpathcurveto{\pgfqpoint{2.155746in}{0.697074in}}{\pgfqpoint{2.146071in}{0.693067in}}{\pgfqpoint{2.138938in}{0.685934in}}%
\pgfpathcurveto{\pgfqpoint{2.131805in}{0.678801in}}{\pgfqpoint{2.127797in}{0.669126in}}{\pgfqpoint{2.127797in}{0.659038in}}%
\pgfpathcurveto{\pgfqpoint{2.127797in}{0.648951in}}{\pgfqpoint{2.131805in}{0.639275in}}{\pgfqpoint{2.138938in}{0.632142in}}%
\pgfpathcurveto{\pgfqpoint{2.146071in}{0.625010in}}{\pgfqpoint{2.155746in}{0.621002in}}{\pgfqpoint{2.165834in}{0.621002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131770in}{0.621006in}}%
\pgfpathcurveto{\pgfqpoint{3.141857in}{0.621006in}}{\pgfqpoint{3.151533in}{0.625014in}}{\pgfqpoint{3.158665in}{0.632147in}}%
\pgfpathcurveto{\pgfqpoint{3.165798in}{0.639280in}}{\pgfqpoint{3.169806in}{0.648955in}}{\pgfqpoint{3.169806in}{0.659043in}}%
\pgfpathcurveto{\pgfqpoint{3.169806in}{0.669130in}}{\pgfqpoint{3.165798in}{0.678806in}}{\pgfqpoint{3.158665in}{0.685938in}}%
\pgfpathcurveto{\pgfqpoint{3.151533in}{0.693071in}}{\pgfqpoint{3.141857in}{0.697079in}}{\pgfqpoint{3.131770in}{0.697079in}}%
\pgfpathcurveto{\pgfqpoint{3.121682in}{0.697079in}}{\pgfqpoint{3.112007in}{0.693071in}}{\pgfqpoint{3.104874in}{0.685938in}}%
\pgfpathcurveto{\pgfqpoint{3.097741in}{0.678806in}}{\pgfqpoint{3.093733in}{0.669130in}}{\pgfqpoint{3.093733in}{0.659043in}}%
\pgfpathcurveto{\pgfqpoint{3.093733in}{0.648955in}}{\pgfqpoint{3.097741in}{0.639280in}}{\pgfqpoint{3.104874in}{0.632147in}}%
\pgfpathcurveto{\pgfqpoint{3.112007in}{0.625014in}}{\pgfqpoint{3.121682in}{0.621006in}}{\pgfqpoint{3.131770in}{0.621006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097706in}{0.619866in}}%
\pgfpathcurveto{\pgfqpoint{4.107793in}{0.619866in}}{\pgfqpoint{4.117468in}{0.623874in}}{\pgfqpoint{4.124601in}{0.631007in}}%
\pgfpathcurveto{\pgfqpoint{4.131734in}{0.638140in}}{\pgfqpoint{4.135742in}{0.647815in}}{\pgfqpoint{4.135742in}{0.657902in}}%
\pgfpathcurveto{\pgfqpoint{4.135742in}{0.667990in}}{\pgfqpoint{4.131734in}{0.677665in}}{\pgfqpoint{4.124601in}{0.684798in}}%
\pgfpathcurveto{\pgfqpoint{4.117468in}{0.691931in}}{\pgfqpoint{4.107793in}{0.695939in}}{\pgfqpoint{4.097706in}{0.695939in}}%
\pgfpathcurveto{\pgfqpoint{4.087618in}{0.695939in}}{\pgfqpoint{4.077943in}{0.691931in}}{\pgfqpoint{4.070810in}{0.684798in}}%
\pgfpathcurveto{\pgfqpoint{4.063677in}{0.677665in}}{\pgfqpoint{4.059669in}{0.667990in}}{\pgfqpoint{4.059669in}{0.657902in}}%
\pgfpathcurveto{\pgfqpoint{4.059669in}{0.647815in}}{\pgfqpoint{4.063677in}{0.638140in}}{\pgfqpoint{4.070810in}{0.631007in}}%
\pgfpathcurveto{\pgfqpoint{4.077943in}{0.623874in}}{\pgfqpoint{4.087618in}{0.619866in}}{\pgfqpoint{4.097706in}{0.619866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199898in}{0.621004in}}%
\pgfpathcurveto{\pgfqpoint{1.209985in}{0.621004in}}{\pgfqpoint{1.219661in}{0.625012in}}{\pgfqpoint{1.226794in}{0.632145in}}%
\pgfpathcurveto{\pgfqpoint{1.233926in}{0.639277in}}{\pgfqpoint{1.237934in}{0.648953in}}{\pgfqpoint{1.237934in}{0.659040in}}%
\pgfpathcurveto{\pgfqpoint{1.237934in}{0.669128in}}{\pgfqpoint{1.233926in}{0.678803in}}{\pgfqpoint{1.226794in}{0.685936in}}%
\pgfpathcurveto{\pgfqpoint{1.219661in}{0.693069in}}{\pgfqpoint{1.209985in}{0.697077in}}{\pgfqpoint{1.199898in}{0.697077in}}%
\pgfpathcurveto{\pgfqpoint{1.189811in}{0.697077in}}{\pgfqpoint{1.180135in}{0.693069in}}{\pgfqpoint{1.173002in}{0.685936in}}%
\pgfpathcurveto{\pgfqpoint{1.165869in}{0.678803in}}{\pgfqpoint{1.161862in}{0.669128in}}{\pgfqpoint{1.161862in}{0.659040in}}%
\pgfpathcurveto{\pgfqpoint{1.161862in}{0.648953in}}{\pgfqpoint{1.165869in}{0.639277in}}{\pgfqpoint{1.173002in}{0.632145in}}%
\pgfpathcurveto{\pgfqpoint{1.180135in}{0.625012in}}{\pgfqpoint{1.189811in}{0.621004in}}{\pgfqpoint{1.199898in}{0.621004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359021in,y=0.455883in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> representatives_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.483188in}{2.241594in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.483188in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.483188in}{2.241594in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.241594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330556in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{2.042983in}}%
\pgfpathlineto{\pgfqpoint{0.330556in}{2.042983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813524in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813524in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{L}{2n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296491in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296491in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{L}{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779459in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779459in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{3L}{2n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262427in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262427in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{2L}{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745395in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745395in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{5L}{2n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228363in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228363in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{3L}{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711331in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.711331in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{7L}{2n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194299in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.194299in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572040in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055007in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537975in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020943in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503911in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986879in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469847in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952815in,y=0.458661in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275000in,y=1.274433in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813524in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{0.813524in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779459in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{1.779459in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745395in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{2.745395in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711331in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{3.711331in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330556in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{0.330556in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296491in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{1.296491in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262427in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{2.262427in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228363in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{3.228363in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194299in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.359021in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{2.359021in}{0.659038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330556in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{0.330556in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194299in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330556in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{0.505883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330556in}{2.042983in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330556in}{0.643622in}}%
\pgfpathlineto{\pgfqpoint{0.349440in}{0.645094in}}%
\pgfpathlineto{\pgfqpoint{0.364547in}{0.646599in}}%
\pgfpathlineto{\pgfqpoint{0.379655in}{0.648473in}}%
\pgfpathlineto{\pgfqpoint{0.390986in}{0.650173in}}%
\pgfpathlineto{\pgfqpoint{0.402316in}{0.652175in}}%
\pgfpathlineto{\pgfqpoint{0.413647in}{0.654534in}}%
\pgfpathlineto{\pgfqpoint{0.424977in}{0.657310in}}%
\pgfpathlineto{\pgfqpoint{0.436308in}{0.660577in}}%
\pgfpathlineto{\pgfqpoint{0.443862in}{0.663070in}}%
\pgfpathlineto{\pgfqpoint{0.451416in}{0.665847in}}%
\pgfpathlineto{\pgfqpoint{0.458969in}{0.668940in}}%
\pgfpathlineto{\pgfqpoint{0.466523in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{0.474077in}{0.676220in}}%
\pgfpathlineto{\pgfqpoint{0.481631in}{0.680488in}}%
\pgfpathlineto{\pgfqpoint{0.489184in}{0.685237in}}%
\pgfpathlineto{\pgfqpoint{0.496738in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{0.504292in}{0.696387in}}%
\pgfpathlineto{\pgfqpoint{0.511846in}{0.702908in}}%
\pgfpathlineto{\pgfqpoint{0.519399in}{0.710149in}}%
\pgfpathlineto{\pgfqpoint{0.526953in}{0.718184in}}%
\pgfpathlineto{\pgfqpoint{0.534507in}{0.727095in}}%
\pgfpathlineto{\pgfqpoint{0.542061in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{0.549614in}{0.747899in}}%
\pgfpathlineto{\pgfqpoint{0.557168in}{0.759989in}}%
\pgfpathlineto{\pgfqpoint{0.564722in}{0.773347in}}%
\pgfpathlineto{\pgfqpoint{0.572276in}{0.788088in}}%
\pgfpathlineto{\pgfqpoint{0.579829in}{0.804333in}}%
\pgfpathlineto{\pgfqpoint{0.587383in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{0.594937in}{0.841849in}}%
\pgfpathlineto{\pgfqpoint{0.602491in}{0.863386in}}%
\pgfpathlineto{\pgfqpoint{0.610044in}{0.886955in}}%
\pgfpathlineto{\pgfqpoint{0.617598in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{0.625152in}{0.940719in}}%
\pgfpathlineto{\pgfqpoint{0.632706in}{0.971162in}}%
\pgfpathlineto{\pgfqpoint{0.640259in}{1.004121in}}%
\pgfpathlineto{\pgfqpoint{0.647813in}{1.039684in}}%
\pgfpathlineto{\pgfqpoint{0.655367in}{1.077908in}}%
\pgfpathlineto{\pgfqpoint{0.662921in}{1.118817in}}%
\pgfpathlineto{\pgfqpoint{0.670474in}{1.162393in}}%
\pgfpathlineto{\pgfqpoint{0.678028in}{1.208566in}}%
\pgfpathlineto{\pgfqpoint{0.685582in}{1.257205in}}%
\pgfpathlineto{\pgfqpoint{0.693136in}{1.308110in}}%
\pgfpathlineto{\pgfqpoint{0.700689in}{1.361002in}}%
\pgfpathlineto{\pgfqpoint{0.712020in}{1.443243in}}%
\pgfpathlineto{\pgfqpoint{0.742235in}{1.666530in}}%
\pgfpathlineto{\pgfqpoint{0.749789in}{1.719410in}}%
\pgfpathlineto{\pgfqpoint{0.757342in}{1.769436in}}%
\pgfpathlineto{\pgfqpoint{0.764896in}{1.815704in}}%
\pgfpathlineto{\pgfqpoint{0.768673in}{1.837148in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.857320in}}%
\pgfpathlineto{\pgfqpoint{0.776227in}{1.876115in}}%
\pgfpathlineto{\pgfqpoint{0.780004in}{1.893430in}}%
\pgfpathlineto{\pgfqpoint{0.783781in}{1.909173in}}%
\pgfpathlineto{\pgfqpoint{0.787557in}{1.923254in}}%
\pgfpathlineto{\pgfqpoint{0.791334in}{1.935594in}}%
\pgfpathlineto{\pgfqpoint{0.795111in}{1.946122in}}%
\pgfpathlineto{\pgfqpoint{0.798888in}{1.954775in}}%
\pgfpathlineto{\pgfqpoint{0.802665in}{1.961502in}}%
\pgfpathlineto{\pgfqpoint{0.806442in}{1.966264in}}%
\pgfpathlineto{\pgfqpoint{0.810219in}{1.969031in}}%
\pgfpathlineto{\pgfqpoint{0.813996in}{1.969788in}}%
\pgfpathlineto{\pgfqpoint{0.817772in}{1.968528in}}%
\pgfpathlineto{\pgfqpoint{0.821549in}{1.965261in}}%
\pgfpathlineto{\pgfqpoint{0.825326in}{1.960005in}}%
\pgfpathlineto{\pgfqpoint{0.829103in}{1.952792in}}%
\pgfpathlineto{\pgfqpoint{0.832880in}{1.943666in}}%
\pgfpathlineto{\pgfqpoint{0.836657in}{1.932679in}}%
\pgfpathlineto{\pgfqpoint{0.840434in}{1.919898in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{0.847987in}{1.889250in}}%
\pgfpathlineto{\pgfqpoint{0.851764in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{0.855541in}{1.852408in}}%
\pgfpathlineto{\pgfqpoint{0.859318in}{1.831908in}}%
\pgfpathlineto{\pgfqpoint{0.863095in}{1.810163in}}%
\pgfpathlineto{\pgfqpoint{0.870649in}{1.763377in}}%
\pgfpathlineto{\pgfqpoint{0.878202in}{1.712947in}}%
\pgfpathlineto{\pgfqpoint{0.885756in}{1.659774in}}%
\pgfpathlineto{\pgfqpoint{0.897087in}{1.576774in}}%
\pgfpathlineto{\pgfqpoint{0.923525in}{1.381297in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{1.301655in}}%
\pgfpathlineto{\pgfqpoint{0.942409in}{1.251022in}}%
\pgfpathlineto{\pgfqpoint{0.949963in}{1.202685in}}%
\pgfpathlineto{\pgfqpoint{0.957517in}{1.156835in}}%
\pgfpathlineto{\pgfqpoint{0.965071in}{1.113593in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{1.073024in}}%
\pgfpathlineto{\pgfqpoint{0.980178in}{1.035140in}}%
\pgfpathlineto{\pgfqpoint{0.987732in}{0.999912in}}%
\pgfpathlineto{\pgfqpoint{0.995286in}{0.967278in}}%
\pgfpathlineto{\pgfqpoint{1.002839in}{0.937150in}}%
\pgfpathlineto{\pgfqpoint{1.010393in}{0.909422in}}%
\pgfpathlineto{\pgfqpoint{1.017947in}{0.883974in}}%
\pgfpathlineto{\pgfqpoint{1.025501in}{0.860675in}}%
\pgfpathlineto{\pgfqpoint{1.033054in}{0.839393in}}%
\pgfpathlineto{\pgfqpoint{1.040608in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{1.048162in}{0.802340in}}%
\pgfpathlineto{\pgfqpoint{1.055716in}{0.786305in}}%
\pgfpathlineto{\pgfqpoint{1.063269in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{1.070823in}{0.758585in}}%
\pgfpathlineto{\pgfqpoint{1.078377in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.085931in}{0.735895in}}%
\pgfpathlineto{\pgfqpoint{1.093484in}{0.726172in}}%
\pgfpathlineto{\pgfqpoint{1.101038in}{0.717404in}}%
\pgfpathlineto{\pgfqpoint{1.108592in}{0.709503in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{0.702391in}}%
\pgfpathlineto{\pgfqpoint{1.123699in}{0.695994in}}%
\pgfpathlineto{\pgfqpoint{1.131253in}{0.690245in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{0.685083in}}%
\pgfpathlineto{\pgfqpoint{1.146361in}{0.680452in}}%
\pgfpathlineto{\pgfqpoint{1.153914in}{0.676302in}}%
\pgfpathlineto{\pgfqpoint{1.161468in}{0.672585in}}%
\pgfpathlineto{\pgfqpoint{1.169022in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.176576in}{0.666295in}}%
\pgfpathlineto{\pgfqpoint{1.184129in}{0.663650in}}%
\pgfpathlineto{\pgfqpoint{1.191683in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{1.203014in}{0.658254in}}%
\pgfpathlineto{\pgfqpoint{1.214344in}{0.655730in}}%
\pgfpathlineto{\pgfqpoint{1.225675in}{0.653656in}}%
\pgfpathlineto{\pgfqpoint{1.237006in}{0.651979in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{1.259667in}{0.649644in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{0.648746in}}%
\pgfpathlineto{\pgfqpoint{1.289882in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{1.304989in}{0.648349in}}%
\pgfpathlineto{\pgfqpoint{1.320097in}{0.648832in}}%
\pgfpathlineto{\pgfqpoint{1.335204in}{0.649791in}}%
\pgfpathlineto{\pgfqpoint{1.346535in}{0.650851in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{0.652233in}}%
\pgfpathlineto{\pgfqpoint{1.369196in}{0.653973in}}%
\pgfpathlineto{\pgfqpoint{1.380527in}{0.656118in}}%
\pgfpathlineto{\pgfqpoint{1.391858in}{0.658723in}}%
\pgfpathlineto{\pgfqpoint{1.403188in}{0.661859in}}%
\pgfpathlineto{\pgfqpoint{1.410742in}{0.664283in}}%
\pgfpathlineto{\pgfqpoint{1.418296in}{0.667005in}}%
\pgfpathlineto{\pgfqpoint{1.425849in}{0.670058in}}%
\pgfpathlineto{\pgfqpoint{1.433403in}{0.673476in}}%
\pgfpathlineto{\pgfqpoint{1.440957in}{0.677297in}}%
\pgfpathlineto{\pgfqpoint{1.448511in}{0.681563in}}%
\pgfpathlineto{\pgfqpoint{1.456064in}{0.686322in}}%
\pgfpathlineto{\pgfqpoint{1.463618in}{0.691625in}}%
\pgfpathlineto{\pgfqpoint{1.471172in}{0.697530in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{0.704100in}}%
\pgfpathlineto{\pgfqpoint{1.486279in}{0.711402in}}%
\pgfpathlineto{\pgfqpoint{1.493833in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{1.501387in}{0.728510in}}%
\pgfpathlineto{\pgfqpoint{1.508941in}{0.738486in}}%
\pgfpathlineto{\pgfqpoint{1.516494in}{0.749534in}}%
\pgfpathlineto{\pgfqpoint{1.524048in}{0.761756in}}%
\pgfpathlineto{\pgfqpoint{1.531602in}{0.775263in}}%
\pgfpathlineto{\pgfqpoint{1.539156in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{1.546709in}{0.806597in}}%
\pgfpathlineto{\pgfqpoint{1.554263in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{1.561817in}{0.844532in}}%
\pgfpathlineto{\pgfqpoint{1.569371in}{0.866306in}}%
\pgfpathlineto{\pgfqpoint{1.576924in}{0.890129in}}%
\pgfpathlineto{\pgfqpoint{1.584478in}{0.916136in}}%
\pgfpathlineto{\pgfqpoint{1.592032in}{0.944453in}}%
\pgfpathlineto{\pgfqpoint{1.599586in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{1.607139in}{1.008473in}}%
\pgfpathlineto{\pgfqpoint{1.614693in}{1.044361in}}%
\pgfpathlineto{\pgfqpoint{1.622247in}{1.082915in}}%
\pgfpathlineto{\pgfqpoint{1.629801in}{1.124155in}}%
\pgfpathlineto{\pgfqpoint{1.637354in}{1.168057in}}%
\pgfpathlineto{\pgfqpoint{1.644908in}{1.214543in}}%
\pgfpathlineto{\pgfqpoint{1.652462in}{1.263475in}}%
\pgfpathlineto{\pgfqpoint{1.660016in}{1.314643in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.394930in}}%
\pgfpathlineto{\pgfqpoint{1.682677in}{1.478229in}}%
\pgfpathlineto{\pgfqpoint{1.705338in}{1.646157in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{1.699878in}}%
\pgfpathlineto{\pgfqpoint{1.720446in}{1.751077in}}%
\pgfpathlineto{\pgfqpoint{1.727999in}{1.798860in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{1.821187in}}%
\pgfpathlineto{\pgfqpoint{1.735553in}{1.842323in}}%
\pgfpathlineto{\pgfqpoint{1.739330in}{1.862160in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{1.746884in}{1.897524in}}%
\pgfpathlineto{\pgfqpoint{1.750661in}{1.912859in}}%
\pgfpathlineto{\pgfqpoint{1.754438in}{1.926511in}}%
\pgfpathlineto{\pgfqpoint{1.758214in}{1.938404in}}%
\pgfpathlineto{\pgfqpoint{1.761991in}{1.948468in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.956644in}}%
\pgfpathlineto{\pgfqpoint{1.769545in}{1.962883in}}%
\pgfpathlineto{\pgfqpoint{1.773322in}{1.967148in}}%
\pgfpathlineto{\pgfqpoint{1.777099in}{1.969414in}}%
\pgfpathlineto{\pgfqpoint{1.780876in}{1.969666in}}%
\pgfpathlineto{\pgfqpoint{1.784653in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{1.788429in}{1.964136in}}%
\pgfpathlineto{\pgfqpoint{1.792206in}{1.958387in}}%
\pgfpathlineto{\pgfqpoint{1.795983in}{1.950691in}}%
\pgfpathlineto{\pgfqpoint{1.799760in}{1.941094in}}%
\pgfpathlineto{\pgfqpoint{1.803537in}{1.929652in}}%
\pgfpathlineto{\pgfqpoint{1.807314in}{1.916433in}}%
\pgfpathlineto{\pgfqpoint{1.811091in}{1.901510in}}%
\pgfpathlineto{\pgfqpoint{1.814868in}{1.884970in}}%
\pgfpathlineto{\pgfqpoint{1.818644in}{1.866903in}}%
\pgfpathlineto{\pgfqpoint{1.822421in}{1.847408in}}%
\pgfpathlineto{\pgfqpoint{1.826198in}{1.826587in}}%
\pgfpathlineto{\pgfqpoint{1.829975in}{1.804547in}}%
\pgfpathlineto{\pgfqpoint{1.837529in}{1.757256in}}%
\pgfpathlineto{\pgfqpoint{1.845083in}{1.706434in}}%
\pgfpathlineto{\pgfqpoint{1.852636in}{1.652980in}}%
\pgfpathlineto{\pgfqpoint{1.863967in}{1.569756in}}%
\pgfpathlineto{\pgfqpoint{1.886628in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{1.897959in}{1.321182in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{1.269754in}}%
\pgfpathlineto{\pgfqpoint{1.913066in}{1.220529in}}%
\pgfpathlineto{\pgfqpoint{1.920620in}{1.173728in}}%
\pgfpathlineto{\pgfqpoint{1.928174in}{1.129498in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.087923in}}%
\pgfpathlineto{\pgfqpoint{1.943281in}{1.049033in}}%
\pgfpathlineto{\pgfqpoint{1.950835in}{1.012815in}}%
\pgfpathlineto{\pgfqpoint{1.958389in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{1.965943in}{0.948161in}}%
\pgfpathlineto{\pgfqpoint{1.973496in}{0.919547in}}%
\pgfpathlineto{\pgfqpoint{1.981050in}{0.893258in}}%
\pgfpathlineto{\pgfqpoint{1.988604in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.996158in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{2.003711in}{0.827056in}}%
\pgfpathlineto{\pgfqpoint{2.011265in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{2.018819in}{0.792137in}}%
\pgfpathlineto{\pgfqpoint{2.026373in}{0.777047in}}%
\pgfpathlineto{\pgfqpoint{2.033926in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{2.041480in}{0.750995in}}%
\pgfpathlineto{\pgfqpoint{2.049034in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{0.729701in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{0.720586in}}%
\pgfpathlineto{\pgfqpoint{2.071695in}{0.712370in}}%
\pgfpathlineto{\pgfqpoint{2.079249in}{0.704971in}}%
\pgfpathlineto{\pgfqpoint{2.086803in}{0.698314in}}%
\pgfpathlineto{\pgfqpoint{2.094356in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{2.101910in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.109464in}{0.682130in}}%
\pgfpathlineto{\pgfqpoint{2.117018in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{2.124571in}{0.673931in}}%
\pgfpathlineto{\pgfqpoint{2.132125in}{0.670465in}}%
\pgfpathlineto{\pgfqpoint{2.139679in}{0.667368in}}%
\pgfpathlineto{\pgfqpoint{2.147233in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{2.154786in}{0.662146in}}%
\pgfpathlineto{\pgfqpoint{2.166117in}{0.658963in}}%
\pgfpathlineto{\pgfqpoint{2.177448in}{0.656316in}}%
\pgfpathlineto{\pgfqpoint{2.188778in}{0.654135in}}%
\pgfpathlineto{\pgfqpoint{2.200109in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{2.211440in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{2.222770in}{0.649868in}}%
\pgfpathlineto{\pgfqpoint{2.234101in}{0.649079in}}%
\pgfpathlineto{\pgfqpoint{2.249208in}{0.648450in}}%
\pgfpathlineto{\pgfqpoint{2.264316in}{0.648281in}}%
\pgfpathlineto{\pgfqpoint{2.279423in}{0.648564in}}%
\pgfpathlineto{\pgfqpoint{2.294531in}{0.649310in}}%
\pgfpathlineto{\pgfqpoint{2.305861in}{0.650196in}}%
\pgfpathlineto{\pgfqpoint{2.317192in}{0.651386in}}%
\pgfpathlineto{\pgfqpoint{2.328523in}{0.652912in}}%
\pgfpathlineto{\pgfqpoint{2.339853in}{0.654814in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{0.657144in}}%
\pgfpathlineto{\pgfqpoint{2.362515in}{0.659961in}}%
\pgfpathlineto{\pgfqpoint{2.370068in}{0.662146in}}%
\pgfpathlineto{\pgfqpoint{2.377622in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{2.385176in}{0.667368in}}%
\pgfpathlineto{\pgfqpoint{2.392730in}{0.670465in}}%
\pgfpathlineto{\pgfqpoint{2.400283in}{0.673931in}}%
\pgfpathlineto{\pgfqpoint{2.407837in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{2.415391in}{0.682130in}}%
\pgfpathlineto{\pgfqpoint{2.422945in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{2.430498in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{2.438052in}{0.698314in}}%
\pgfpathlineto{\pgfqpoint{2.445606in}{0.704971in}}%
\pgfpathlineto{\pgfqpoint{2.453160in}{0.712370in}}%
\pgfpathlineto{\pgfqpoint{2.460713in}{0.720586in}}%
\pgfpathlineto{\pgfqpoint{2.468267in}{0.729701in}}%
\pgfpathlineto{\pgfqpoint{2.475821in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{2.483375in}{0.750995in}}%
\pgfpathlineto{\pgfqpoint{2.490928in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{2.498482in}{0.777047in}}%
\pgfpathlineto{\pgfqpoint{2.506036in}{0.792137in}}%
\pgfpathlineto{\pgfqpoint{2.513590in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{2.521143in}{0.827056in}}%
\pgfpathlineto{\pgfqpoint{2.528697in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{2.536251in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{0.893258in}}%
\pgfpathlineto{\pgfqpoint{2.551358in}{0.919547in}}%
\pgfpathlineto{\pgfqpoint{2.558912in}{0.948161in}}%
\pgfpathlineto{\pgfqpoint{2.566466in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{2.574020in}{1.012815in}}%
\pgfpathlineto{\pgfqpoint{2.581573in}{1.049033in}}%
\pgfpathlineto{\pgfqpoint{2.589127in}{1.087923in}}%
\pgfpathlineto{\pgfqpoint{2.596681in}{1.129498in}}%
\pgfpathlineto{\pgfqpoint{2.604235in}{1.173728in}}%
\pgfpathlineto{\pgfqpoint{2.611788in}{1.220529in}}%
\pgfpathlineto{\pgfqpoint{2.619342in}{1.269754in}}%
\pgfpathlineto{\pgfqpoint{2.626896in}{1.321182in}}%
\pgfpathlineto{\pgfqpoint{2.638226in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{2.653334in}{1.513412in}}%
\pgfpathlineto{\pgfqpoint{2.668441in}{1.625541in}}%
\pgfpathlineto{\pgfqpoint{2.675995in}{1.679980in}}%
\pgfpathlineto{\pgfqpoint{2.683549in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{2.691103in}{1.781399in}}%
\pgfpathlineto{\pgfqpoint{2.698656in}{1.826587in}}%
\pgfpathlineto{\pgfqpoint{2.702433in}{1.847408in}}%
\pgfpathlineto{\pgfqpoint{2.706210in}{1.866903in}}%
\pgfpathlineto{\pgfqpoint{2.709987in}{1.884970in}}%
\pgfpathlineto{\pgfqpoint{2.713764in}{1.901510in}}%
\pgfpathlineto{\pgfqpoint{2.717541in}{1.916433in}}%
\pgfpathlineto{\pgfqpoint{2.721318in}{1.929652in}}%
\pgfpathlineto{\pgfqpoint{2.725095in}{1.941094in}}%
\pgfpathlineto{\pgfqpoint{2.728871in}{1.950691in}}%
\pgfpathlineto{\pgfqpoint{2.732648in}{1.958387in}}%
\pgfpathlineto{\pgfqpoint{2.736425in}{1.964136in}}%
\pgfpathlineto{\pgfqpoint{2.740202in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{2.743979in}{1.969666in}}%
\pgfpathlineto{\pgfqpoint{2.747756in}{1.969414in}}%
\pgfpathlineto{\pgfqpoint{2.751533in}{1.967148in}}%
\pgfpathlineto{\pgfqpoint{2.755310in}{1.962883in}}%
\pgfpathlineto{\pgfqpoint{2.759086in}{1.956644in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{1.948468in}}%
\pgfpathlineto{\pgfqpoint{2.766640in}{1.938404in}}%
\pgfpathlineto{\pgfqpoint{2.770417in}{1.926511in}}%
\pgfpathlineto{\pgfqpoint{2.774194in}{1.912859in}}%
\pgfpathlineto{\pgfqpoint{2.777971in}{1.897524in}}%
\pgfpathlineto{\pgfqpoint{2.781748in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{2.785525in}{1.862160in}}%
\pgfpathlineto{\pgfqpoint{2.789301in}{1.842323in}}%
\pgfpathlineto{\pgfqpoint{2.793078in}{1.821187in}}%
\pgfpathlineto{\pgfqpoint{2.800632in}{1.775452in}}%
\pgfpathlineto{\pgfqpoint{2.808186in}{1.725848in}}%
\pgfpathlineto{\pgfqpoint{2.815740in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.827070in}{1.590782in}}%
\pgfpathlineto{\pgfqpoint{2.853508in}{1.394930in}}%
\pgfpathlineto{\pgfqpoint{2.864839in}{1.314643in}}%
\pgfpathlineto{\pgfqpoint{2.872393in}{1.263475in}}%
\pgfpathlineto{\pgfqpoint{2.879946in}{1.214543in}}%
\pgfpathlineto{\pgfqpoint{2.887500in}{1.168057in}}%
\pgfpathlineto{\pgfqpoint{2.895054in}{1.124155in}}%
\pgfpathlineto{\pgfqpoint{2.902608in}{1.082915in}}%
\pgfpathlineto{\pgfqpoint{2.910161in}{1.044361in}}%
\pgfpathlineto{\pgfqpoint{2.917715in}{1.008473in}}%
\pgfpathlineto{\pgfqpoint{2.925269in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{2.932823in}{0.944453in}}%
\pgfpathlineto{\pgfqpoint{2.940377in}{0.916136in}}%
\pgfpathlineto{\pgfqpoint{2.947930in}{0.890129in}}%
\pgfpathlineto{\pgfqpoint{2.955484in}{0.866306in}}%
\pgfpathlineto{\pgfqpoint{2.963038in}{0.844532in}}%
\pgfpathlineto{\pgfqpoint{2.970592in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{2.978145in}{0.806597in}}%
\pgfpathlineto{\pgfqpoint{2.985699in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{2.993253in}{0.775263in}}%
\pgfpathlineto{\pgfqpoint{3.000807in}{0.761756in}}%
\pgfpathlineto{\pgfqpoint{3.008360in}{0.749534in}}%
\pgfpathlineto{\pgfqpoint{3.015914in}{0.738486in}}%
\pgfpathlineto{\pgfqpoint{3.023468in}{0.728510in}}%
\pgfpathlineto{\pgfqpoint{3.031022in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{3.038575in}{0.711402in}}%
\pgfpathlineto{\pgfqpoint{3.046129in}{0.704100in}}%
\pgfpathlineto{\pgfqpoint{3.053683in}{0.697530in}}%
\pgfpathlineto{\pgfqpoint{3.061237in}{0.691625in}}%
\pgfpathlineto{\pgfqpoint{3.068790in}{0.686322in}}%
\pgfpathlineto{\pgfqpoint{3.076344in}{0.681563in}}%
\pgfpathlineto{\pgfqpoint{3.083898in}{0.677297in}}%
\pgfpathlineto{\pgfqpoint{3.091452in}{0.673476in}}%
\pgfpathlineto{\pgfqpoint{3.099005in}{0.670058in}}%
\pgfpathlineto{\pgfqpoint{3.106559in}{0.667005in}}%
\pgfpathlineto{\pgfqpoint{3.114113in}{0.664283in}}%
\pgfpathlineto{\pgfqpoint{3.121667in}{0.661859in}}%
\pgfpathlineto{\pgfqpoint{3.132997in}{0.658723in}}%
\pgfpathlineto{\pgfqpoint{3.144328in}{0.656118in}}%
\pgfpathlineto{\pgfqpoint{3.155658in}{0.653973in}}%
\pgfpathlineto{\pgfqpoint{3.166989in}{0.652233in}}%
\pgfpathlineto{\pgfqpoint{3.178320in}{0.650851in}}%
\pgfpathlineto{\pgfqpoint{3.189650in}{0.649791in}}%
\pgfpathlineto{\pgfqpoint{3.200981in}{0.649025in}}%
\pgfpathlineto{\pgfqpoint{3.216088in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{3.231196in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{3.261411in}{0.649373in}}%
\pgfpathlineto{\pgfqpoint{3.272742in}{0.650283in}}%
\pgfpathlineto{\pgfqpoint{3.284072in}{0.651500in}}%
\pgfpathlineto{\pgfqpoint{3.295403in}{0.653055in}}%
\pgfpathlineto{\pgfqpoint{3.306733in}{0.654991in}}%
\pgfpathlineto{\pgfqpoint{3.318064in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{3.329395in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{3.336948in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{3.344502in}{0.664934in}}%
\pgfpathlineto{\pgfqpoint{3.352056in}{0.667736in}}%
\pgfpathlineto{\pgfqpoint{3.359610in}{0.670877in}}%
\pgfpathlineto{\pgfqpoint{3.367163in}{0.674392in}}%
\pgfpathlineto{\pgfqpoint{3.374717in}{0.678320in}}%
\pgfpathlineto{\pgfqpoint{3.382271in}{0.682705in}}%
\pgfpathlineto{\pgfqpoint{3.389825in}{0.687595in}}%
\pgfpathlineto{\pgfqpoint{3.397378in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{3.404932in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{3.412486in}{0.705854in}}%
\pgfpathlineto{\pgfqpoint{3.420040in}{0.713350in}}%
\pgfpathlineto{\pgfqpoint{3.427593in}{0.721674in}}%
\pgfpathlineto{\pgfqpoint{3.435147in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{3.442701in}{0.741143in}}%
\pgfpathlineto{\pgfqpoint{3.450255in}{0.752475in}}%
\pgfpathlineto{\pgfqpoint{3.457808in}{0.765008in}}%
\pgfpathlineto{\pgfqpoint{3.465362in}{0.778853in}}%
\pgfpathlineto{\pgfqpoint{3.472916in}{0.794128in}}%
\pgfpathlineto{\pgfqpoint{3.480470in}{0.810956in}}%
\pgfpathlineto{\pgfqpoint{3.488023in}{0.829466in}}%
\pgfpathlineto{\pgfqpoint{3.495577in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{3.503131in}{0.872064in}}%
\pgfpathlineto{\pgfqpoint{3.510685in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{3.518238in}{0.922994in}}%
\pgfpathlineto{\pgfqpoint{3.525792in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{3.533346in}{0.983276in}}%
\pgfpathlineto{\pgfqpoint{3.540900in}{1.017197in}}%
\pgfpathlineto{\pgfqpoint{3.548453in}{1.053747in}}%
\pgfpathlineto{\pgfqpoint{3.556007in}{1.092973in}}%
\pgfpathlineto{\pgfqpoint{3.563561in}{1.134882in}}%
\pgfpathlineto{\pgfqpoint{3.571115in}{1.179440in}}%
\pgfpathlineto{\pgfqpoint{3.578668in}{1.226553in}}%
\pgfpathlineto{\pgfqpoint{3.586222in}{1.276067in}}%
\pgfpathlineto{\pgfqpoint{3.593776in}{1.327751in}}%
\pgfpathlineto{\pgfqpoint{3.605107in}{1.408646in}}%
\pgfpathlineto{\pgfqpoint{3.620214in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{3.635322in}{1.632435in}}%
\pgfpathlineto{\pgfqpoint{3.642875in}{1.686648in}}%
\pgfpathlineto{\pgfqpoint{3.650429in}{1.738561in}}%
\pgfpathlineto{\pgfqpoint{3.657983in}{1.787282in}}%
\pgfpathlineto{\pgfqpoint{3.665537in}{1.831908in}}%
\pgfpathlineto{\pgfqpoint{3.669313in}{1.852408in}}%
\pgfpathlineto{\pgfqpoint{3.673090in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{3.676867in}{1.889250in}}%
\pgfpathlineto{\pgfqpoint{3.680644in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{3.684421in}{1.919898in}}%
\pgfpathlineto{\pgfqpoint{3.688198in}{1.932679in}}%
\pgfpathlineto{\pgfqpoint{3.691975in}{1.943666in}}%
\pgfpathlineto{\pgfqpoint{3.695752in}{1.952792in}}%
\pgfpathlineto{\pgfqpoint{3.699528in}{1.960005in}}%
\pgfpathlineto{\pgfqpoint{3.703305in}{1.965261in}}%
\pgfpathlineto{\pgfqpoint{3.707082in}{1.968528in}}%
\pgfpathlineto{\pgfqpoint{3.710859in}{1.969788in}}%
\pgfpathlineto{\pgfqpoint{3.714636in}{1.969031in}}%
\pgfpathlineto{\pgfqpoint{3.718413in}{1.966264in}}%
\pgfpathlineto{\pgfqpoint{3.722190in}{1.961502in}}%
\pgfpathlineto{\pgfqpoint{3.725967in}{1.954775in}}%
\pgfpathlineto{\pgfqpoint{3.729743in}{1.946122in}}%
\pgfpathlineto{\pgfqpoint{3.733520in}{1.935594in}}%
\pgfpathlineto{\pgfqpoint{3.737297in}{1.923254in}}%
\pgfpathlineto{\pgfqpoint{3.741074in}{1.909173in}}%
\pgfpathlineto{\pgfqpoint{3.744851in}{1.893430in}}%
\pgfpathlineto{\pgfqpoint{3.748628in}{1.876115in}}%
\pgfpathlineto{\pgfqpoint{3.752405in}{1.857320in}}%
\pgfpathlineto{\pgfqpoint{3.756182in}{1.837148in}}%
\pgfpathlineto{\pgfqpoint{3.759958in}{1.815704in}}%
\pgfpathlineto{\pgfqpoint{3.767512in}{1.769436in}}%
\pgfpathlineto{\pgfqpoint{3.775066in}{1.719410in}}%
\pgfpathlineto{\pgfqpoint{3.782620in}{1.666530in}}%
\pgfpathlineto{\pgfqpoint{3.793950in}{1.583771in}}%
\pgfpathlineto{\pgfqpoint{3.820388in}{1.388082in}}%
\pgfpathlineto{\pgfqpoint{3.831719in}{1.308110in}}%
\pgfpathlineto{\pgfqpoint{3.839273in}{1.257205in}}%
\pgfpathlineto{\pgfqpoint{3.846827in}{1.208566in}}%
\pgfpathlineto{\pgfqpoint{3.854380in}{1.162393in}}%
\pgfpathlineto{\pgfqpoint{3.861934in}{1.118817in}}%
\pgfpathlineto{\pgfqpoint{3.869488in}{1.077908in}}%
\pgfpathlineto{\pgfqpoint{3.877042in}{1.039684in}}%
\pgfpathlineto{\pgfqpoint{3.884595in}{1.004121in}}%
\pgfpathlineto{\pgfqpoint{3.892149in}{0.971162in}}%
\pgfpathlineto{\pgfqpoint{3.899703in}{0.940719in}}%
\pgfpathlineto{\pgfqpoint{3.907257in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{3.914810in}{0.886955in}}%
\pgfpathlineto{\pgfqpoint{3.922364in}{0.863386in}}%
\pgfpathlineto{\pgfqpoint{3.929918in}{0.841849in}}%
\pgfpathlineto{\pgfqpoint{3.937472in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{3.945025in}{0.804333in}}%
\pgfpathlineto{\pgfqpoint{3.952579in}{0.788088in}}%
\pgfpathlineto{\pgfqpoint{3.960133in}{0.773347in}}%
\pgfpathlineto{\pgfqpoint{3.967687in}{0.759989in}}%
\pgfpathlineto{\pgfqpoint{3.975240in}{0.747899in}}%
\pgfpathlineto{\pgfqpoint{3.982794in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{3.990348in}{0.727095in}}%
\pgfpathlineto{\pgfqpoint{3.997902in}{0.718184in}}%
\pgfpathlineto{\pgfqpoint{4.005455in}{0.710149in}}%
\pgfpathlineto{\pgfqpoint{4.013009in}{0.702908in}}%
\pgfpathlineto{\pgfqpoint{4.020563in}{0.696387in}}%
\pgfpathlineto{\pgfqpoint{4.028117in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{4.035670in}{0.685237in}}%
\pgfpathlineto{\pgfqpoint{4.043224in}{0.680488in}}%
\pgfpathlineto{\pgfqpoint{4.050778in}{0.676220in}}%
\pgfpathlineto{\pgfqpoint{4.058332in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{4.065885in}{0.668940in}}%
\pgfpathlineto{\pgfqpoint{4.073439in}{0.665847in}}%
\pgfpathlineto{\pgfqpoint{4.080993in}{0.663070in}}%
\pgfpathlineto{\pgfqpoint{4.088547in}{0.660577in}}%
\pgfpathlineto{\pgfqpoint{4.099877in}{0.657310in}}%
\pgfpathlineto{\pgfqpoint{4.111208in}{0.654534in}}%
\pgfpathlineto{\pgfqpoint{4.122539in}{0.652175in}}%
\pgfpathlineto{\pgfqpoint{4.133869in}{0.650173in}}%
\pgfpathlineto{\pgfqpoint{4.148977in}{0.647965in}}%
\pgfpathlineto{\pgfqpoint{4.164084in}{0.646192in}}%
\pgfpathlineto{\pgfqpoint{4.179192in}{0.644767in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{0.643622in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{0.643622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715064in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{1.768855in}{1.714811in}}%
\pgfpathlineto{\pgfqpoint{1.715064in}{1.768602in}}%
\pgfpathlineto{\pgfqpoint{1.661272in}{1.714811in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749128in}{1.661045in}}%
\pgfpathlineto{\pgfqpoint{0.802919in}{1.714836in}}%
\pgfpathlineto{\pgfqpoint{0.749128in}{1.768627in}}%
\pgfpathlineto{\pgfqpoint{0.695336in}{1.714836in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646935in}{1.661077in}}%
\pgfpathlineto{\pgfqpoint{3.700727in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{3.646935in}{1.768659in}}%
\pgfpathlineto{\pgfqpoint{3.593144in}{1.714868in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681000in}{1.661026in}}%
\pgfpathlineto{\pgfqpoint{2.734791in}{1.714817in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{1.768609in}}%
\pgfpathlineto{\pgfqpoint{2.627208in}{1.714817in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809791in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{2.863582in}{1.714811in}}%
\pgfpathlineto{\pgfqpoint{2.809791in}{1.768602in}}%
\pgfpathlineto{\pgfqpoint{2.756000in}{1.714811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775727in}{1.661045in}}%
\pgfpathlineto{\pgfqpoint{3.829518in}{1.714836in}}%
\pgfpathlineto{\pgfqpoint{3.775727in}{1.768627in}}%
\pgfpathlineto{\pgfqpoint{3.721935in}{1.714836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877919in}{1.661077in}}%
\pgfpathlineto{\pgfqpoint{0.931711in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{1.768659in}}%
\pgfpathlineto{\pgfqpoint{0.824128in}{1.714868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843855in}{1.661026in}}%
\pgfpathlineto{\pgfqpoint{1.897647in}{1.714817in}}%
\pgfpathlineto{\pgfqpoint{1.843855in}{1.768609in}}%
\pgfpathlineto{\pgfqpoint{1.790064in}{1.714817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002978in}{0.796190in}}%
\pgfpathlineto{\pgfqpoint{2.964942in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{3.041015in}{0.720118in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037042in}{0.796175in}}%
\pgfpathlineto{\pgfqpoint{1.999006in}{0.720102in}}%
\pgfpathlineto{\pgfqpoint{2.075079in}{0.720102in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071106in}{0.796163in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{0.720090in}}%
\pgfpathlineto{\pgfqpoint{1.109143in}{0.720090in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968914in}{0.796012in}}%
\pgfpathlineto{\pgfqpoint{3.930878in}{0.719939in}}%
\pgfpathlineto{\pgfqpoint{4.006950in}{0.719939in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521876in}{0.796190in}}%
\pgfpathlineto{\pgfqpoint{1.483840in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{1.559913in}{0.720118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487812in}{0.796175in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{0.720102in}}%
\pgfpathlineto{\pgfqpoint{2.525849in}{0.720102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453748in}{0.796163in}}%
\pgfpathlineto{\pgfqpoint{3.415712in}{0.720090in}}%
\pgfpathlineto{\pgfqpoint{3.491785in}{0.720090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555941in}{0.796012in}}%
\pgfpathlineto{\pgfqpoint{0.517904in}{0.719939in}}%
\pgfpathlineto{\pgfqpoint{0.593977in}{0.719939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330556in}{0.505883in}}{\pgfqpoint{3.863744in}{1.537100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320985in}{0.621002in}}%
\pgfpathlineto{\pgfqpoint{2.397057in}{0.621002in}}%
\pgfpathlineto{\pgfqpoint{2.397057in}{0.697074in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{0.697074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359021in,y=0.455883in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> secant_line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.483188in}{4.034869in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.483188in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.483188in}{4.034869in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.034869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486586in}{2.448318in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{2.448318in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{3.662647in}}%
\pgfpathlineto{\pgfqpoint{0.486586in}{3.662647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486586in}{2.448318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486586in,y=2.260818in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{2L}{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194299in}{2.448318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.194299in,y=2.260818in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{5L}{2n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486586in}{3.662647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330335in,y=3.623112in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274779in,y=3.055482in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle w(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194299in}{2.448318in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{3.662647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486586in}{2.448318in}}%
\pgfpathlineto{\pgfqpoint{0.486586in}{3.662647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.340443in}{2.448318in}}%
\pgfpathlineto{\pgfqpoint{2.340443in}{2.624070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.104538in}{2.448318in}}%
\pgfpathlineto{\pgfqpoint{1.104538in}{3.283363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.576347in}{2.448318in}}%
\pgfpathlineto{\pgfqpoint{3.576347in}{2.837101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486359in}{3.664314in}}%
\pgfpathlineto{\pgfqpoint{0.733042in}{3.511449in}}%
\pgfpathlineto{\pgfqpoint{0.878016in}{3.421989in}}%
\pgfpathlineto{\pgfqpoint{0.993995in}{3.350792in}}%
\pgfpathlineto{\pgfqpoint{1.109975in}{3.280057in}}%
\pgfpathlineto{\pgfqpoint{1.196959in}{3.227396in}}%
\pgfpathlineto{\pgfqpoint{1.283944in}{3.175147in}}%
\pgfpathlineto{\pgfqpoint{1.370928in}{3.123394in}}%
\pgfpathlineto{\pgfqpoint{1.457913in}{3.072231in}}%
\pgfpathlineto{\pgfqpoint{1.515902in}{3.038504in}}%
\pgfpathlineto{\pgfqpoint{1.573892in}{3.005125in}}%
\pgfpathlineto{\pgfqpoint{1.631881in}{2.972135in}}%
\pgfpathlineto{\pgfqpoint{1.689871in}{2.939579in}}%
\pgfpathlineto{\pgfqpoint{1.747861in}{2.907507in}}%
\pgfpathlineto{\pgfqpoint{1.805850in}{2.875974in}}%
\pgfpathlineto{\pgfqpoint{1.863840in}{2.845041in}}%
\pgfpathlineto{\pgfqpoint{1.921830in}{2.814775in}}%
\pgfpathlineto{\pgfqpoint{1.979819in}{2.785251in}}%
\pgfpathlineto{\pgfqpoint{2.008814in}{2.770792in}}%
\pgfpathlineto{\pgfqpoint{2.037809in}{2.756550in}}%
\pgfpathlineto{\pgfqpoint{2.066804in}{2.742536in}}%
\pgfpathlineto{\pgfqpoint{2.095799in}{2.728763in}}%
\pgfpathlineto{\pgfqpoint{2.124794in}{2.715242in}}%
\pgfpathlineto{\pgfqpoint{2.153788in}{2.701987in}}%
\pgfpathlineto{\pgfqpoint{2.182783in}{2.689012in}}%
\pgfpathlineto{\pgfqpoint{2.211778in}{2.676332in}}%
\pgfpathlineto{\pgfqpoint{2.240773in}{2.663961in}}%
\pgfpathlineto{\pgfqpoint{2.269768in}{2.651916in}}%
\pgfpathlineto{\pgfqpoint{2.298762in}{2.640212in}}%
\pgfpathlineto{\pgfqpoint{2.327757in}{2.628868in}}%
\pgfpathlineto{\pgfqpoint{2.356752in}{2.617901in}}%
\pgfpathlineto{\pgfqpoint{2.385747in}{2.607330in}}%
\pgfpathlineto{\pgfqpoint{2.414742in}{2.597174in}}%
\pgfpathlineto{\pgfqpoint{2.443737in}{2.587454in}}%
\pgfpathlineto{\pgfqpoint{2.472731in}{2.578191in}}%
\pgfpathlineto{\pgfqpoint{2.501726in}{2.569407in}}%
\pgfpathlineto{\pgfqpoint{2.530721in}{2.561124in}}%
\pgfpathlineto{\pgfqpoint{2.559716in}{2.553366in}}%
\pgfpathlineto{\pgfqpoint{2.588711in}{2.546158in}}%
\pgfpathlineto{\pgfqpoint{2.617706in}{2.539525in}}%
\pgfpathlineto{\pgfqpoint{2.646700in}{2.533492in}}%
\pgfpathlineto{\pgfqpoint{2.675695in}{2.528087in}}%
\pgfpathlineto{\pgfqpoint{2.704690in}{2.523338in}}%
\pgfpathlineto{\pgfqpoint{2.733685in}{2.519272in}}%
\pgfpathlineto{\pgfqpoint{2.762680in}{2.515918in}}%
\pgfpathlineto{\pgfqpoint{2.791674in}{2.513308in}}%
\pgfpathlineto{\pgfqpoint{2.820669in}{2.511470in}}%
\pgfpathlineto{\pgfqpoint{2.849664in}{2.510436in}}%
\pgfpathlineto{\pgfqpoint{2.878659in}{2.510238in}}%
\pgfpathlineto{\pgfqpoint{2.907654in}{2.510907in}}%
\pgfpathlineto{\pgfqpoint{2.936649in}{2.512476in}}%
\pgfpathlineto{\pgfqpoint{2.965643in}{2.514978in}}%
\pgfpathlineto{\pgfqpoint{2.994638in}{2.518445in}}%
\pgfpathlineto{\pgfqpoint{3.023633in}{2.522910in}}%
\pgfpathlineto{\pgfqpoint{3.052628in}{2.528405in}}%
\pgfpathlineto{\pgfqpoint{3.081623in}{2.534964in}}%
\pgfpathlineto{\pgfqpoint{3.110618in}{2.542618in}}%
\pgfpathlineto{\pgfqpoint{3.139612in}{2.551399in}}%
\pgfpathlineto{\pgfqpoint{3.168607in}{2.561337in}}%
\pgfpathlineto{\pgfqpoint{3.197602in}{2.572462in}}%
\pgfpathlineto{\pgfqpoint{3.226597in}{2.584802in}}%
\pgfpathlineto{\pgfqpoint{3.255592in}{2.598384in}}%
\pgfpathlineto{\pgfqpoint{3.284587in}{2.613233in}}%
\pgfpathlineto{\pgfqpoint{3.313581in}{2.629374in}}%
\pgfpathlineto{\pgfqpoint{3.342576in}{2.646826in}}%
\pgfpathlineto{\pgfqpoint{3.371571in}{2.665609in}}%
\pgfpathlineto{\pgfqpoint{3.400566in}{2.685738in}}%
\pgfpathlineto{\pgfqpoint{3.429561in}{2.707225in}}%
\pgfpathlineto{\pgfqpoint{3.458555in}{2.730082in}}%
\pgfpathlineto{\pgfqpoint{3.487550in}{2.754312in}}%
\pgfpathlineto{\pgfqpoint{3.516545in}{2.779918in}}%
\pgfpathlineto{\pgfqpoint{3.545540in}{2.806898in}}%
\pgfpathlineto{\pgfqpoint{3.574535in}{2.835244in}}%
\pgfpathlineto{\pgfqpoint{3.603530in}{2.864946in}}%
\pgfpathlineto{\pgfqpoint{3.632524in}{2.895987in}}%
\pgfpathlineto{\pgfqpoint{3.661519in}{2.928346in}}%
\pgfpathlineto{\pgfqpoint{3.690514in}{2.961995in}}%
\pgfpathlineto{\pgfqpoint{3.719509in}{2.996904in}}%
\pgfpathlineto{\pgfqpoint{3.748504in}{3.033033in}}%
\pgfpathlineto{\pgfqpoint{3.777499in}{3.070341in}}%
\pgfpathlineto{\pgfqpoint{3.806493in}{3.108778in}}%
\pgfpathlineto{\pgfqpoint{3.835488in}{3.148291in}}%
\pgfpathlineto{\pgfqpoint{3.864483in}{3.188820in}}%
\pgfpathlineto{\pgfqpoint{3.893478in}{3.230300in}}%
\pgfpathlineto{\pgfqpoint{3.922473in}{3.272662in}}%
\pgfpathlineto{\pgfqpoint{3.951467in}{3.315831in}}%
\pgfpathlineto{\pgfqpoint{3.980462in}{3.359728in}}%
\pgfpathlineto{\pgfqpoint{4.009457in}{3.404270in}}%
\pgfpathlineto{\pgfqpoint{4.038452in}{3.449371in}}%
\pgfpathlineto{\pgfqpoint{4.067447in}{3.494940in}}%
\pgfpathlineto{\pgfqpoint{4.125436in}{3.587109in}}%
\pgfpathlineto{\pgfqpoint{4.173636in}{3.664314in}}%
\pgfpathlineto{\pgfqpoint{4.173636in}{3.664314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340443in,y=3.745980in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Area function on \(\displaystyle T_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.104538in}{3.283363in}}%
\pgfpathlineto{\pgfqpoint{2.340443in}{2.624070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.340443in}{2.624070in}}%
\pgfpathlineto{\pgfqpoint{3.576347in}{2.837101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.603175in}{4.452612in}}%
\pgfpathlineto{\pgfqpoint{-2.518123in}{4.537664in}}%
\pgfpathlineto{\pgfqpoint{-2.603175in}{4.622716in}}%
\pgfpathlineto{\pgfqpoint{-2.688227in}{4.537664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.018602in}{4.450483in}}%
\pgfpathlineto{\pgfqpoint{-9.933550in}{4.535535in}}%
\pgfpathlineto{\pgfqpoint{-10.018602in}{4.620587in}}%
\pgfpathlineto{\pgfqpoint{-10.103653in}{4.535535in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.227678in}{4.456603in}}%
\pgfpathlineto{\pgfqpoint{12.312730in}{4.541655in}}%
\pgfpathlineto{\pgfqpoint{12.227678in}{4.626707in}}%
\pgfpathlineto{\pgfqpoint{12.142626in}{4.541655in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812251in}{4.454571in}}%
\pgfpathlineto{\pgfqpoint{4.897303in}{4.539623in}}%
\pgfpathlineto{\pgfqpoint{4.812251in}{4.624675in}}%
\pgfpathlineto{\pgfqpoint{4.727200in}{4.539623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576347in}{2.752049in}}%
\pgfpathlineto{\pgfqpoint{3.661399in}{2.837101in}}%
\pgfpathlineto{\pgfqpoint{3.576347in}{2.922152in}}%
\pgfpathlineto{\pgfqpoint{3.491295in}{2.837101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.991774in}{2.754177in}}%
\pgfpathlineto{\pgfqpoint{11.076825in}{2.839229in}}%
\pgfpathlineto{\pgfqpoint{10.991774in}{2.924281in}}%
\pgfpathlineto{\pgfqpoint{10.906722in}{2.839229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.254506in}{2.748056in}}%
\pgfpathlineto{\pgfqpoint{-11.169454in}{2.833108in}}%
\pgfpathlineto{\pgfqpoint{-11.254506in}{2.918160in}}%
\pgfpathlineto{\pgfqpoint{-11.339558in}{2.833108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.839080in}{2.750089in}}%
\pgfpathlineto{\pgfqpoint{-3.754028in}{2.835141in}}%
\pgfpathlineto{\pgfqpoint{-3.839080in}{2.920192in}}%
\pgfpathlineto{\pgfqpoint{-3.924131in}{2.835141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284060in}{4.107539in}}%
\pgfpathlineto{\pgfqpoint{7.223920in}{3.987257in}}%
\pgfpathlineto{\pgfqpoint{7.344201in}{3.987257in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.131366in}{4.105471in}}%
\pgfpathlineto{\pgfqpoint{-0.191507in}{3.985190in}}%
\pgfpathlineto{\pgfqpoint{-0.071226in}{3.985190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.546793in}{4.103404in}}%
\pgfpathlineto{\pgfqpoint{-7.606934in}{3.983123in}}%
\pgfpathlineto{\pgfqpoint{-7.486652in}{3.983123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.699487in}{4.108287in}}%
\pgfpathlineto{\pgfqpoint{14.639346in}{3.988006in}}%
\pgfpathlineto{\pgfqpoint{14.759627in}{3.988006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.310888in}{3.341436in}}%
\pgfpathlineto{\pgfqpoint{-6.371029in}{3.221155in}}%
\pgfpathlineto{\pgfqpoint{-6.250748in}{3.221155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104538in}{3.343504in}}%
\pgfpathlineto{\pgfqpoint{1.044397in}{3.223222in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{3.223222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.519965in}{3.345571in}}%
\pgfpathlineto{\pgfqpoint{8.459824in}{3.225290in}}%
\pgfpathlineto{\pgfqpoint{8.580105in}{3.225290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-13.726315in}{3.340618in}}%
\pgfpathlineto{\pgfqpoint{-13.786456in}{3.220336in}}%
\pgfpathlineto{\pgfqpoint{-13.666174in}{3.220336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{2.448318in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280302in}{2.563929in}}%
\pgfpathlineto{\pgfqpoint{2.400583in}{2.563929in}}%
\pgfpathlineto{\pgfqpoint{2.400583in}{2.684211in}}%
\pgfpathlineto{\pgfqpoint{2.280302in}{2.684211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340443in,y=2.404027in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \tilde{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104538in,y=2.404027in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle [\tilde{x}+1]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576347in,y=2.404027in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle [\tilde{x}-1]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486586in}{2.448318in}}%
\pgfpathlineto{\pgfqpoint{0.486586in}{3.662647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194299in}{2.448318in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{3.662647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486586in}{2.448318in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{2.448318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486586in}{3.662647in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{3.662647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486586in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{1.720212in}}%
\pgfpathlineto{\pgfqpoint{0.486586in}{1.720212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486586in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486586in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{2L}{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194299in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.194299in,y=0.318383in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{5L}{2n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486586in}{0.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330335in,y=0.466348in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274779in,y=1.113048in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194299in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{1.720212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486586in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{0.486586in}{1.720212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.340443in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{2.340443in}{0.674719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.104538in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{1.104538in}{0.564100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.576347in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{3.576347in}{1.352979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484919in}{0.558148in}}%
\pgfpathlineto{\pgfqpoint{0.588068in}{0.558289in}}%
\pgfpathlineto{\pgfqpoint{0.704047in}{0.558814in}}%
\pgfpathlineto{\pgfqpoint{0.820026in}{0.559748in}}%
\pgfpathlineto{\pgfqpoint{0.936006in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{1.022990in}{0.562510in}}%
\pgfpathlineto{\pgfqpoint{1.109975in}{0.564214in}}%
\pgfpathlineto{\pgfqpoint{1.196959in}{0.566290in}}%
\pgfpathlineto{\pgfqpoint{1.283944in}{0.568793in}}%
\pgfpathlineto{\pgfqpoint{1.370928in}{0.571789in}}%
\pgfpathlineto{\pgfqpoint{1.428918in}{0.574097in}}%
\pgfpathlineto{\pgfqpoint{1.486907in}{0.576684in}}%
\pgfpathlineto{\pgfqpoint{1.544897in}{0.579580in}}%
\pgfpathlineto{\pgfqpoint{1.602887in}{0.582817in}}%
\pgfpathlineto{\pgfqpoint{1.660876in}{0.586432in}}%
\pgfpathlineto{\pgfqpoint{1.718866in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{1.776856in}{0.594954in}}%
\pgfpathlineto{\pgfqpoint{1.834845in}{0.599955in}}%
\pgfpathlineto{\pgfqpoint{1.892835in}{0.605517in}}%
\pgfpathlineto{\pgfqpoint{1.950825in}{0.611699in}}%
\pgfpathlineto{\pgfqpoint{2.008814in}{0.618565in}}%
\pgfpathlineto{\pgfqpoint{2.037809in}{0.622275in}}%
\pgfpathlineto{\pgfqpoint{2.066804in}{0.626182in}}%
\pgfpathlineto{\pgfqpoint{2.095799in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{2.124794in}{0.634625in}}%
\pgfpathlineto{\pgfqpoint{2.153788in}{0.639181in}}%
\pgfpathlineto{\pgfqpoint{2.182783in}{0.643975in}}%
\pgfpathlineto{\pgfqpoint{2.211778in}{0.649016in}}%
\pgfpathlineto{\pgfqpoint{2.240773in}{0.654317in}}%
\pgfpathlineto{\pgfqpoint{2.269768in}{0.659889in}}%
\pgfpathlineto{\pgfqpoint{2.298762in}{0.665744in}}%
\pgfpathlineto{\pgfqpoint{2.327757in}{0.671894in}}%
\pgfpathlineto{\pgfqpoint{2.356752in}{0.678352in}}%
\pgfpathlineto{\pgfqpoint{2.385747in}{0.685132in}}%
\pgfpathlineto{\pgfqpoint{2.414742in}{0.692246in}}%
\pgfpathlineto{\pgfqpoint{2.443737in}{0.699707in}}%
\pgfpathlineto{\pgfqpoint{2.472731in}{0.707531in}}%
\pgfpathlineto{\pgfqpoint{2.501726in}{0.715729in}}%
\pgfpathlineto{\pgfqpoint{2.530721in}{0.724318in}}%
\pgfpathlineto{\pgfqpoint{2.559716in}{0.733310in}}%
\pgfpathlineto{\pgfqpoint{2.588711in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{2.617706in}{0.752561in}}%
\pgfpathlineto{\pgfqpoint{2.646700in}{0.762848in}}%
\pgfpathlineto{\pgfqpoint{2.675695in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{2.704690in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{2.733685in}{0.796521in}}%
\pgfpathlineto{\pgfqpoint{2.762680in}{0.808725in}}%
\pgfpathlineto{\pgfqpoint{2.791674in}{0.821439in}}%
\pgfpathlineto{\pgfqpoint{2.820669in}{0.834675in}}%
\pgfpathlineto{\pgfqpoint{2.849664in}{0.848442in}}%
\pgfpathlineto{\pgfqpoint{2.878659in}{0.862749in}}%
\pgfpathlineto{\pgfqpoint{2.907654in}{0.877604in}}%
\pgfpathlineto{\pgfqpoint{2.936649in}{0.893013in}}%
\pgfpathlineto{\pgfqpoint{2.965643in}{0.908980in}}%
\pgfpathlineto{\pgfqpoint{2.994638in}{0.925509in}}%
\pgfpathlineto{\pgfqpoint{3.023633in}{0.942599in}}%
\pgfpathlineto{\pgfqpoint{3.052628in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{3.081623in}{0.978454in}}%
\pgfpathlineto{\pgfqpoint{3.110618in}{0.997207in}}%
\pgfpathlineto{\pgfqpoint{3.139612in}{1.016498in}}%
\pgfpathlineto{\pgfqpoint{3.168607in}{1.036313in}}%
\pgfpathlineto{\pgfqpoint{3.197602in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{3.226597in}{1.077445in}}%
\pgfpathlineto{\pgfqpoint{3.255592in}{1.098715in}}%
\pgfpathlineto{\pgfqpoint{3.284587in}{1.120418in}}%
\pgfpathlineto{\pgfqpoint{3.313581in}{1.142520in}}%
\pgfpathlineto{\pgfqpoint{3.342576in}{1.164983in}}%
\pgfpathlineto{\pgfqpoint{3.371571in}{1.187763in}}%
\pgfpathlineto{\pgfqpoint{3.429561in}{1.234084in}}%
\pgfpathlineto{\pgfqpoint{3.516545in}{1.304604in}}%
\pgfpathlineto{\pgfqpoint{3.574535in}{1.351529in}}%
\pgfpathlineto{\pgfqpoint{3.603530in}{1.374737in}}%
\pgfpathlineto{\pgfqpoint{3.632524in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{3.661519in}{1.420227in}}%
\pgfpathlineto{\pgfqpoint{3.690514in}{1.442331in}}%
\pgfpathlineto{\pgfqpoint{3.719509in}{1.463886in}}%
\pgfpathlineto{\pgfqpoint{3.748504in}{1.484797in}}%
\pgfpathlineto{\pgfqpoint{3.777499in}{1.504971in}}%
\pgfpathlineto{\pgfqpoint{3.806493in}{1.524314in}}%
\pgfpathlineto{\pgfqpoint{3.835488in}{1.542730in}}%
\pgfpathlineto{\pgfqpoint{3.864483in}{1.560128in}}%
\pgfpathlineto{\pgfqpoint{3.893478in}{1.576418in}}%
\pgfpathlineto{\pgfqpoint{3.922473in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{3.951467in}{1.605335in}}%
\pgfpathlineto{\pgfqpoint{3.980462in}{1.617804in}}%
\pgfpathlineto{\pgfqpoint{4.009457in}{1.628851in}}%
\pgfpathlineto{\pgfqpoint{4.038452in}{1.638411in}}%
\pgfpathlineto{\pgfqpoint{4.067447in}{1.646430in}}%
\pgfpathlineto{\pgfqpoint{4.096442in}{1.652861in}}%
\pgfpathlineto{\pgfqpoint{4.125436in}{1.657664in}}%
\pgfpathlineto{\pgfqpoint{4.154431in}{1.660812in}}%
\pgfpathlineto{\pgfqpoint{4.183426in}{1.662285in}}%
\pgfpathlineto{\pgfqpoint{4.195966in}{1.662194in}}%
\pgfpathlineto{\pgfqpoint{4.195966in}{1.662194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340443in,y=1.803546in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Steady state on \(\displaystyle T_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.603175in}{1.267928in}}%
\pgfpathlineto{\pgfqpoint{-2.518123in}{1.352979in}}%
\pgfpathlineto{\pgfqpoint{-2.603175in}{1.438031in}}%
\pgfpathlineto{\pgfqpoint{-2.688227in}{1.352979in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.018602in}{1.267919in}}%
\pgfpathlineto{\pgfqpoint{-9.933550in}{1.352971in}}%
\pgfpathlineto{\pgfqpoint{-10.018602in}{1.438023in}}%
\pgfpathlineto{\pgfqpoint{-10.103653in}{1.352971in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.227678in}{1.267899in}}%
\pgfpathlineto{\pgfqpoint{12.312730in}{1.352951in}}%
\pgfpathlineto{\pgfqpoint{12.227678in}{1.438002in}}%
\pgfpathlineto{\pgfqpoint{12.142626in}{1.352951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812251in}{1.267912in}}%
\pgfpathlineto{\pgfqpoint{4.897303in}{1.352963in}}%
\pgfpathlineto{\pgfqpoint{4.812251in}{1.438015in}}%
\pgfpathlineto{\pgfqpoint{4.727200in}{1.352963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576347in}{1.267928in}}%
\pgfpathlineto{\pgfqpoint{3.661399in}{1.352979in}}%
\pgfpathlineto{\pgfqpoint{3.576347in}{1.438031in}}%
\pgfpathlineto{\pgfqpoint{3.491295in}{1.352979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.991774in}{1.267919in}}%
\pgfpathlineto{\pgfqpoint{11.076825in}{1.352971in}}%
\pgfpathlineto{\pgfqpoint{10.991774in}{1.438023in}}%
\pgfpathlineto{\pgfqpoint{10.906722in}{1.352971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.254506in}{1.267899in}}%
\pgfpathlineto{\pgfqpoint{-11.169454in}{1.352951in}}%
\pgfpathlineto{\pgfqpoint{-11.254506in}{1.438002in}}%
\pgfpathlineto{\pgfqpoint{-11.339558in}{1.352951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.839080in}{1.267912in}}%
\pgfpathlineto{\pgfqpoint{-3.754028in}{1.352963in}}%
\pgfpathlineto{\pgfqpoint{-3.839080in}{1.438015in}}%
\pgfpathlineto{\pgfqpoint{-3.924131in}{1.352963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284060in}{0.624239in}}%
\pgfpathlineto{\pgfqpoint{7.223920in}{0.503957in}}%
\pgfpathlineto{\pgfqpoint{7.344201in}{0.503957in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.131366in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{-0.191507in}{0.503959in}}%
\pgfpathlineto{\pgfqpoint{-0.071226in}{0.503959in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.546793in}{0.624242in}}%
\pgfpathlineto{\pgfqpoint{-7.606934in}{0.503961in}}%
\pgfpathlineto{\pgfqpoint{-7.486652in}{0.503961in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.699487in}{0.623037in}}%
\pgfpathlineto{\pgfqpoint{14.639346in}{0.502755in}}%
\pgfpathlineto{\pgfqpoint{14.759627in}{0.502755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.310888in}{0.624239in}}%
\pgfpathlineto{\pgfqpoint{-6.371029in}{0.503957in}}%
\pgfpathlineto{\pgfqpoint{-6.250748in}{0.503957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104538in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{1.044397in}{0.503959in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{0.503959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.519965in}{0.624242in}}%
\pgfpathlineto{\pgfqpoint{8.459824in}{0.503961in}}%
\pgfpathlineto{\pgfqpoint{8.580105in}{0.503961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-13.726315in}{0.623037in}}%
\pgfpathlineto{\pgfqpoint{-13.786456in}{0.502755in}}%
\pgfpathlineto{\pgfqpoint{-13.666174in}{0.502755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486586in}{0.505883in}}{\pgfqpoint{3.707713in}{1.214329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280302in}{0.614579in}}%
\pgfpathlineto{\pgfqpoint{2.400583in}{0.614579in}}%
\pgfpathlineto{\pgfqpoint{2.400583in}{0.734860in}}%
\pgfpathlineto{\pgfqpoint{2.280302in}{0.734860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340443in,y=0.461402in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \tilde{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104538in,y=0.461402in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle [\tilde{x}+1]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576347in,y=0.461402in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle [\tilde{x}-1]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486586in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{0.486586in}{1.720212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194299in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{1.720212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486586in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{0.505883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486586in}{1.720212in}}%
\pgfpathlineto{\pgfqpoint{4.194299in}{1.720212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> subcritical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.483188in}{2.241594in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.483188in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.483188in}{2.241594in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.241594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.130387in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.130387in}{2.042983in}}%
\pgfpathlineto{\pgfqpoint{0.545394in}{2.042983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545394in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941642in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941642in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337891in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337891in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734139in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734139in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3R/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130387in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130387in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337891in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sensing domain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297321in,y=0.513243in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{0.837379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297321in,y=0.797844in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{1.121980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297321in,y=1.082445in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{1.406581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297321in,y=1.367046in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{1.691182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238292in,y=1.651647in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545394in}{1.975784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238292in,y=1.936249in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182737in,y=1.297880in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545394in}{0.552778in}}{\pgfqpoint{1.584993in}{1.490205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{0.552783in}}%
\pgfpathlineto{\pgfqpoint{0.558106in}{0.552989in}}%
\pgfpathlineto{\pgfqpoint{0.562417in}{0.553416in}}%
\pgfpathlineto{\pgfqpoint{0.565286in}{0.554056in}}%
\pgfpathlineto{\pgfqpoint{0.567521in}{0.554924in}}%
\pgfpathlineto{\pgfqpoint{0.569407in}{0.556050in}}%
\pgfpathlineto{\pgfqpoint{0.571087in}{0.557485in}}%
\pgfpathlineto{\pgfqpoint{0.572656in}{0.559323in}}%
\pgfpathlineto{\pgfqpoint{0.574162in}{0.561676in}}%
\pgfpathlineto{\pgfqpoint{0.575636in}{0.564692in}}%
\pgfpathlineto{\pgfqpoint{0.577094in}{0.568545in}}%
\pgfpathlineto{\pgfqpoint{0.578568in}{0.573529in}}%
\pgfpathlineto{\pgfqpoint{0.580058in}{0.579930in}}%
\pgfpathlineto{\pgfqpoint{0.581564in}{0.588088in}}%
\pgfpathlineto{\pgfqpoint{0.583101in}{0.598525in}}%
\pgfpathlineto{\pgfqpoint{0.584686in}{0.611936in}}%
\pgfpathlineto{\pgfqpoint{0.586303in}{0.628886in}}%
\pgfpathlineto{\pgfqpoint{0.587983in}{0.650581in}}%
\pgfpathlineto{\pgfqpoint{0.589711in}{0.677880in}}%
\pgfpathlineto{\pgfqpoint{0.591502in}{0.712239in}}%
\pgfpathlineto{\pgfqpoint{0.593388in}{0.755847in}}%
\pgfpathlineto{\pgfqpoint{0.595369in}{0.810590in}}%
\pgfpathlineto{\pgfqpoint{0.597477in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{0.599760in}{0.966619in}}%
\pgfpathlineto{\pgfqpoint{0.602328in}{1.079513in}}%
\pgfpathlineto{\pgfqpoint{0.605402in}{1.232053in}}%
\pgfpathlineto{\pgfqpoint{0.611346in}{1.550977in}}%
\pgfpathlineto{\pgfqpoint{0.614706in}{1.718786in}}%
\pgfpathlineto{\pgfqpoint{0.617021in}{1.817010in}}%
\pgfpathlineto{\pgfqpoint{0.618875in}{1.881068in}}%
\pgfpathlineto{\pgfqpoint{0.620412in}{1.922341in}}%
\pgfpathlineto{\pgfqpoint{0.621696in}{1.947694in}}%
\pgfpathlineto{\pgfqpoint{0.622758in}{1.962015in}}%
\pgfpathlineto{\pgfqpoint{0.623598in}{1.968938in}}%
\pgfpathlineto{\pgfqpoint{0.624216in}{1.971505in}}%
\pgfpathlineto{\pgfqpoint{0.624629in}{1.972020in}}%
\pgfpathlineto{\pgfqpoint{0.624882in}{1.971860in}}%
\pgfpathlineto{\pgfqpoint{0.625215in}{1.971099in}}%
\pgfpathlineto{\pgfqpoint{0.625691in}{1.968928in}}%
\pgfpathlineto{\pgfqpoint{0.626325in}{1.964062in}}%
\pgfpathlineto{\pgfqpoint{0.627117in}{1.954845in}}%
\pgfpathlineto{\pgfqpoint{0.628100in}{1.938678in}}%
\pgfpathlineto{\pgfqpoint{0.629273in}{1.912766in}}%
\pgfpathlineto{\pgfqpoint{0.630667in}{1.873136in}}%
\pgfpathlineto{\pgfqpoint{0.632316in}{1.815120in}}%
\pgfpathlineto{\pgfqpoint{0.634329in}{1.730319in}}%
\pgfpathlineto{\pgfqpoint{0.636912in}{1.604618in}}%
\pgfpathlineto{\pgfqpoint{0.641350in}{1.367101in}}%
\pgfpathlineto{\pgfqpoint{0.645995in}{1.125608in}}%
\pgfpathlineto{\pgfqpoint{0.648958in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{0.651494in}{0.890745in}}%
\pgfpathlineto{\pgfqpoint{0.653793in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{0.655933in}{0.755007in}}%
\pgfpathlineto{\pgfqpoint{0.657961in}{0.708571in}}%
\pgfpathlineto{\pgfqpoint{0.659895in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{0.661749in}{0.644390in}}%
\pgfpathlineto{\pgfqpoint{0.663541in}{0.622648in}}%
\pgfpathlineto{\pgfqpoint{0.665284in}{0.605796in}}%
\pgfpathlineto{\pgfqpoint{0.666980in}{0.592845in}}%
\pgfpathlineto{\pgfqpoint{0.668644in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{0.670277in}{0.575274in}}%
\pgfpathlineto{\pgfqpoint{0.671878in}{0.569512in}}%
\pgfpathlineto{\pgfqpoint{0.673463in}{0.565137in}}%
\pgfpathlineto{\pgfqpoint{0.675048in}{0.561816in}}%
\pgfpathlineto{\pgfqpoint{0.676649in}{0.559299in}}%
\pgfpathlineto{\pgfqpoint{0.678281in}{0.557405in}}%
\pgfpathlineto{\pgfqpoint{0.680009in}{0.555958in}}%
\pgfpathlineto{\pgfqpoint{0.681895in}{0.554862in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.554036in}}%
\pgfpathlineto{\pgfqpoint{0.686713in}{0.553441in}}%
\pgfpathlineto{\pgfqpoint{0.690264in}{0.553047in}}%
\pgfpathlineto{\pgfqpoint{0.695922in}{0.552835in}}%
\pgfpathlineto{\pgfqpoint{0.710774in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{1.674824in}{0.552782in}}%
\pgfpathlineto{\pgfqpoint{1.688867in}{0.552987in}}%
\pgfpathlineto{\pgfqpoint{1.693622in}{0.553414in}}%
\pgfpathlineto{\pgfqpoint{1.696840in}{0.554061in}}%
\pgfpathlineto{\pgfqpoint{1.699360in}{0.554937in}}%
\pgfpathlineto{\pgfqpoint{1.701500in}{0.556071in}}%
\pgfpathlineto{\pgfqpoint{1.703402in}{0.557498in}}%
\pgfpathlineto{\pgfqpoint{1.705177in}{0.559298in}}%
\pgfpathlineto{\pgfqpoint{1.706889in}{0.561574in}}%
\pgfpathlineto{\pgfqpoint{1.708569in}{0.564448in}}%
\pgfpathlineto{\pgfqpoint{1.710233in}{0.568048in}}%
\pgfpathlineto{\pgfqpoint{1.711929in}{0.572635in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{1.715432in}{0.585722in}}%
\pgfpathlineto{\pgfqpoint{1.717271in}{0.594918in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{0.606480in}}%
\pgfpathlineto{\pgfqpoint{1.721201in}{0.620960in}}%
\pgfpathlineto{\pgfqpoint{1.723357in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.725703in}{0.662470in}}%
\pgfpathlineto{\pgfqpoint{1.728366in}{0.692687in}}%
\pgfpathlineto{\pgfqpoint{1.731678in}{0.734828in}}%
\pgfpathlineto{\pgfqpoint{1.740459in}{0.848919in}}%
\pgfpathlineto{\pgfqpoint{1.742694in}{0.871931in}}%
\pgfpathlineto{\pgfqpoint{1.744501in}{0.886945in}}%
\pgfpathlineto{\pgfqpoint{1.746007in}{0.896565in}}%
\pgfpathlineto{\pgfqpoint{1.747259in}{0.902364in}}%
\pgfpathlineto{\pgfqpoint{1.748289in}{0.905554in}}%
\pgfpathlineto{\pgfqpoint{1.749113in}{0.907048in}}%
\pgfpathlineto{\pgfqpoint{1.749763in}{0.907553in}}%
\pgfpathlineto{\pgfqpoint{1.750286in}{0.907526in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.907095in}}%
\pgfpathlineto{\pgfqpoint{1.751459in}{0.906065in}}%
\pgfpathlineto{\pgfqpoint{1.752252in}{0.903991in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{0.900369in}}%
\pgfpathlineto{\pgfqpoint{1.754344in}{0.894445in}}%
\pgfpathlineto{\pgfqpoint{1.755691in}{0.885354in}}%
\pgfpathlineto{\pgfqpoint{1.757292in}{0.871855in}}%
\pgfpathlineto{\pgfqpoint{1.759226in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{1.761667in}{0.823251in}}%
\pgfpathlineto{\pgfqpoint{1.765376in}{0.774270in}}%
\pgfpathlineto{\pgfqpoint{1.771256in}{0.697007in}}%
\pgfpathlineto{\pgfqpoint{1.774236in}{0.662888in}}%
\pgfpathlineto{\pgfqpoint{1.776788in}{0.637741in}}%
\pgfpathlineto{\pgfqpoint{1.779102in}{0.618452in}}%
\pgfpathlineto{\pgfqpoint{1.781257in}{0.603464in}}%
\pgfpathlineto{\pgfqpoint{1.783302in}{0.591750in}}%
\pgfpathlineto{\pgfqpoint{1.785252in}{0.582645in}}%
\pgfpathlineto{\pgfqpoint{1.787138in}{0.575536in}}%
\pgfpathlineto{\pgfqpoint{1.788976in}{0.570002in}}%
\pgfpathlineto{\pgfqpoint{1.790767in}{0.565739in}}%
\pgfpathlineto{\pgfqpoint{1.792543in}{0.562433in}}%
\pgfpathlineto{\pgfqpoint{1.794334in}{0.559861in}}%
\pgfpathlineto{\pgfqpoint{1.796156in}{0.557879in}}%
\pgfpathlineto{\pgfqpoint{1.798058in}{0.556348in}}%
\pgfpathlineto{\pgfqpoint{1.800119in}{0.555165in}}%
\pgfpathlineto{\pgfqpoint{1.802449in}{0.554261in}}%
\pgfpathlineto{\pgfqpoint{1.805223in}{0.553596in}}%
\pgfpathlineto{\pgfqpoint{1.808805in}{0.553141in}}%
\pgfpathlineto{\pgfqpoint{1.814099in}{0.552877in}}%
\pgfpathlineto{\pgfqpoint{1.825146in}{0.552782in}}%
\pgfpathlineto{\pgfqpoint{1.961901in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.130387in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.130387in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.545394in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130387in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.130387in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.130387in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545394in}{2.042983in}}%
\pgfpathlineto{\pgfqpoint{2.130387in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667987in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{4.252981in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{4.252981in}{2.042983in}}%
\pgfpathlineto{\pgfqpoint{2.667987in}{2.042983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710537in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710537in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965838in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965838in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221139in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221139in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 13L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476440in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476440in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 19L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731741in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731741in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987042in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987042in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 31L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242343in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.242343in,y=0.455556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 37L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460484in,y=0.299330in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Bifurcation index \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667987in}{0.676962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419914in,y=0.637426in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667987in}{0.925329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328092in,y=0.885794in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667987in}{1.173697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511736in,y=1.134162in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667987in}{1.422064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419914in,y=1.382529in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667987in}{1.670432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511736in,y=1.630897in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667987in}{1.918799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419914in,y=1.879264in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667987in}{0.552778in}}{\pgfqpoint{1.584993in}{1.490205in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.682171in}{1.244113in}}%
\pgfpathlineto{\pgfqpoint{2.685717in}{1.244986in}}%
\pgfpathlineto{\pgfqpoint{2.689262in}{1.238751in}}%
\pgfpathlineto{\pgfqpoint{2.692808in}{1.227185in}}%
\pgfpathlineto{\pgfqpoint{2.699900in}{1.198903in}}%
\pgfpathlineto{\pgfqpoint{2.703446in}{1.188188in}}%
\pgfpathlineto{\pgfqpoint{2.706992in}{1.183202in}}%
\pgfpathlineto{\pgfqpoint{2.710537in}{1.185498in}}%
\pgfpathlineto{\pgfqpoint{2.714083in}{1.195478in}}%
\pgfpathlineto{\pgfqpoint{2.717629in}{1.212341in}}%
\pgfpathlineto{\pgfqpoint{2.721175in}{1.234197in}}%
\pgfpathlineto{\pgfqpoint{2.728267in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.731813in}{1.301607in}}%
\pgfpathlineto{\pgfqpoint{2.735358in}{1.315356in}}%
\pgfpathlineto{\pgfqpoint{2.738904in}{1.321632in}}%
\pgfpathlineto{\pgfqpoint{2.742450in}{1.320155in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{2.749542in}{1.298687in}}%
\pgfpathlineto{\pgfqpoint{2.753088in}{1.283391in}}%
\pgfpathlineto{\pgfqpoint{2.756633in}{1.268997in}}%
\pgfpathlineto{\pgfqpoint{2.760179in}{1.258384in}}%
\pgfpathlineto{\pgfqpoint{2.763725in}{1.253820in}}%
\pgfpathlineto{\pgfqpoint{2.767271in}{1.256612in}}%
\pgfpathlineto{\pgfqpoint{2.770817in}{1.266899in}}%
\pgfpathlineto{\pgfqpoint{2.774363in}{1.283632in}}%
\pgfpathlineto{\pgfqpoint{2.777909in}{1.304743in}}%
\pgfpathlineto{\pgfqpoint{2.781454in}{1.327465in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{1.348768in}}%
\pgfpathlineto{\pgfqpoint{2.788546in}{1.365831in}}%
\pgfpathlineto{\pgfqpoint{2.792092in}{1.376485in}}%
\pgfpathlineto{\pgfqpoint{2.795638in}{1.379547in}}%
\pgfpathlineto{\pgfqpoint{2.799184in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{2.802729in}{1.364020in}}%
\pgfpathlineto{\pgfqpoint{2.806275in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{2.809821in}{1.331934in}}%
\pgfpathlineto{\pgfqpoint{2.813367in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.305566in}}%
\pgfpathlineto{\pgfqpoint{2.820459in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{2.824005in}{1.303364in}}%
\pgfpathlineto{\pgfqpoint{2.827550in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{2.831096in}{1.328894in}}%
\pgfpathlineto{\pgfqpoint{2.841734in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.400724in}}%
\pgfpathlineto{\pgfqpoint{2.848825in}{1.407689in}}%
\pgfpathlineto{\pgfqpoint{2.852371in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{2.855917in}{1.399142in}}%
\pgfpathlineto{\pgfqpoint{2.859463in}{1.385247in}}%
\pgfpathlineto{\pgfqpoint{2.870101in}{1.332866in}}%
\pgfpathlineto{\pgfqpoint{2.873646in}{1.321139in}}%
\pgfpathlineto{\pgfqpoint{2.877192in}{1.315875in}}%
\pgfpathlineto{\pgfqpoint{2.880738in}{1.317856in}}%
\pgfpathlineto{\pgfqpoint{2.884284in}{1.326713in}}%
\pgfpathlineto{\pgfqpoint{2.887830in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{2.894921in}{1.375957in}}%
\pgfpathlineto{\pgfqpoint{2.898467in}{1.390974in}}%
\pgfpathlineto{\pgfqpoint{2.902013in}{1.400910in}}%
\pgfpathlineto{\pgfqpoint{2.905559in}{1.404072in}}%
\pgfpathlineto{\pgfqpoint{2.909105in}{1.399811in}}%
\pgfpathlineto{\pgfqpoint{2.912651in}{1.388617in}}%
\pgfpathlineto{\pgfqpoint{2.916197in}{1.372044in}}%
\pgfpathlineto{\pgfqpoint{2.923288in}{1.332672in}}%
\pgfpathlineto{\pgfqpoint{2.926834in}{1.315493in}}%
\pgfpathlineto{\pgfqpoint{2.930380in}{1.303298in}}%
\pgfpathlineto{\pgfqpoint{2.933926in}{1.297656in}}%
\pgfpathlineto{\pgfqpoint{2.937472in}{1.299089in}}%
\pgfpathlineto{\pgfqpoint{2.941018in}{1.306994in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{1.319746in}}%
\pgfpathlineto{\pgfqpoint{2.951655in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{2.955201in}{1.361636in}}%
\pgfpathlineto{\pgfqpoint{2.958747in}{1.368121in}}%
\pgfpathlineto{\pgfqpoint{2.962293in}{1.367848in}}%
\pgfpathlineto{\pgfqpoint{2.965838in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{2.969384in}{1.346571in}}%
\pgfpathlineto{\pgfqpoint{2.972930in}{1.327984in}}%
\pgfpathlineto{\pgfqpoint{2.980022in}{1.286622in}}%
\pgfpathlineto{\pgfqpoint{2.983568in}{1.269261in}}%
\pgfpathlineto{\pgfqpoint{2.987114in}{1.257152in}}%
\pgfpathlineto{\pgfqpoint{2.990659in}{1.251604in}}%
\pgfpathlineto{\pgfqpoint{2.994205in}{1.252886in}}%
\pgfpathlineto{\pgfqpoint{2.997751in}{1.260188in}}%
\pgfpathlineto{\pgfqpoint{3.001297in}{1.271755in}}%
\pgfpathlineto{\pgfqpoint{3.004843in}{1.285167in}}%
\pgfpathlineto{\pgfqpoint{3.008389in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{3.011934in}{1.306838in}}%
\pgfpathlineto{\pgfqpoint{3.015480in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{3.019026in}{1.307549in}}%
\pgfpathlineto{\pgfqpoint{3.022572in}{1.297825in}}%
\pgfpathlineto{\pgfqpoint{3.026118in}{1.282246in}}%
\pgfpathlineto{\pgfqpoint{3.029664in}{1.262624in}}%
\pgfpathlineto{\pgfqpoint{3.036755in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{3.040301in}{1.204518in}}%
\pgfpathlineto{\pgfqpoint{3.043847in}{1.193280in}}%
\pgfpathlineto{\pgfqpoint{3.047393in}{1.188524in}}%
\pgfpathlineto{\pgfqpoint{3.050939in}{1.190280in}}%
\pgfpathlineto{\pgfqpoint{3.054485in}{1.197559in}}%
\pgfpathlineto{\pgfqpoint{3.058030in}{1.208513in}}%
\pgfpathlineto{\pgfqpoint{3.061576in}{1.220734in}}%
\pgfpathlineto{\pgfqpoint{3.065122in}{1.231627in}}%
\pgfpathlineto{\pgfqpoint{3.068668in}{1.238822in}}%
\pgfpathlineto{\pgfqpoint{3.072214in}{1.240539in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{1.235863in}}%
\pgfpathlineto{\pgfqpoint{3.079306in}{1.224886in}}%
\pgfpathlineto{\pgfqpoint{3.082851in}{1.208681in}}%
\pgfpathlineto{\pgfqpoint{3.093489in}{1.149729in}}%
\pgfpathlineto{\pgfqpoint{3.097035in}{1.134678in}}%
\pgfpathlineto{\pgfqpoint{3.100581in}{1.125146in}}%
\pgfpathlineto{\pgfqpoint{3.104126in}{1.121925in}}%
\pgfpathlineto{\pgfqpoint{3.107672in}{1.124827in}}%
\pgfpathlineto{\pgfqpoint{3.111218in}{1.132714in}}%
\pgfpathlineto{\pgfqpoint{3.114764in}{1.143685in}}%
\pgfpathlineto{\pgfqpoint{3.118310in}{1.155378in}}%
\pgfpathlineto{\pgfqpoint{3.121856in}{1.165344in}}%
\pgfpathlineto{\pgfqpoint{3.125402in}{1.171424in}}%
\pgfpathlineto{\pgfqpoint{3.128947in}{1.172091in}}%
\pgfpathlineto{\pgfqpoint{3.132493in}{1.166679in}}%
\pgfpathlineto{\pgfqpoint{3.136039in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{3.139585in}{1.139711in}}%
\pgfpathlineto{\pgfqpoint{3.146677in}{1.102512in}}%
\pgfpathlineto{\pgfqpoint{3.150222in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{3.153768in}{1.073161in}}%
\pgfpathlineto{\pgfqpoint{3.157314in}{1.066032in}}%
\pgfpathlineto{\pgfqpoint{3.160860in}{1.064952in}}%
\pgfpathlineto{\pgfqpoint{3.164406in}{1.069539in}}%
\pgfpathlineto{\pgfqpoint{3.167952in}{1.078540in}}%
\pgfpathlineto{\pgfqpoint{3.175043in}{1.101748in}}%
\pgfpathlineto{\pgfqpoint{3.178589in}{1.111394in}}%
\pgfpathlineto{\pgfqpoint{3.182135in}{1.117043in}}%
\pgfpathlineto{\pgfqpoint{3.185681in}{1.117416in}}%
\pgfpathlineto{\pgfqpoint{3.189227in}{1.112082in}}%
\pgfpathlineto{\pgfqpoint{3.192773in}{1.101513in}}%
\pgfpathlineto{\pgfqpoint{3.196318in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{3.203410in}{1.054174in}}%
\pgfpathlineto{\pgfqpoint{3.206956in}{1.040264in}}%
\pgfpathlineto{\pgfqpoint{3.210502in}{1.030573in}}%
\pgfpathlineto{\pgfqpoint{3.214048in}{1.026259in}}%
\pgfpathlineto{\pgfqpoint{3.217594in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{3.221139in}{1.034188in}}%
\pgfpathlineto{\pgfqpoint{3.224685in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{3.231777in}{1.068855in}}%
\pgfpathlineto{\pgfqpoint{3.235323in}{1.078539in}}%
\pgfpathlineto{\pgfqpoint{3.238869in}{1.084182in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{3.245960in}{1.080013in}}%
\pgfpathlineto{\pgfqpoint{3.249506in}{1.070601in}}%
\pgfpathlineto{\pgfqpoint{3.253052in}{1.057872in}}%
\pgfpathlineto{\pgfqpoint{3.260144in}{1.030203in}}%
\pgfpathlineto{\pgfqpoint{3.263690in}{1.019360in}}%
\pgfpathlineto{\pgfqpoint{3.267235in}{1.012756in}}%
\pgfpathlineto{\pgfqpoint{3.270781in}{1.011308in}}%
\pgfpathlineto{\pgfqpoint{3.274327in}{1.015141in}}%
\pgfpathlineto{\pgfqpoint{3.277873in}{1.023569in}}%
\pgfpathlineto{\pgfqpoint{3.281419in}{1.035212in}}%
\pgfpathlineto{\pgfqpoint{3.288510in}{1.060559in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{1.070335in}}%
\pgfpathlineto{\pgfqpoint{3.295602in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{3.299148in}{1.077006in}}%
\pgfpathlineto{\pgfqpoint{3.302694in}{1.073059in}}%
\pgfpathlineto{\pgfqpoint{3.306240in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{3.309786in}{1.054170in}}%
\pgfpathlineto{\pgfqpoint{3.313331in}{1.042429in}}%
\pgfpathlineto{\pgfqpoint{3.316877in}{1.031715in}}%
\pgfpathlineto{\pgfqpoint{3.320423in}{1.023816in}}%
\pgfpathlineto{\pgfqpoint{3.323969in}{1.020076in}}%
\pgfpathlineto{\pgfqpoint{3.327515in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{3.331061in}{1.027110in}}%
\pgfpathlineto{\pgfqpoint{3.334606in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.338152in}{1.049590in}}%
\pgfpathlineto{\pgfqpoint{3.341698in}{1.062984in}}%
\pgfpathlineto{\pgfqpoint{3.345244in}{1.075347in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{1.084993in}}%
\pgfpathlineto{\pgfqpoint{3.352336in}{1.090686in}}%
\pgfpathlineto{\pgfqpoint{3.355882in}{1.091832in}}%
\pgfpathlineto{\pgfqpoint{3.359427in}{1.088558in}}%
\pgfpathlineto{\pgfqpoint{3.362973in}{1.081689in}}%
\pgfpathlineto{\pgfqpoint{3.373611in}{1.054777in}}%
\pgfpathlineto{\pgfqpoint{3.377157in}{1.049389in}}%
\pgfpathlineto{\pgfqpoint{3.380702in}{1.047999in}}%
\pgfpathlineto{\pgfqpoint{3.384248in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{3.387794in}{1.058489in}}%
\pgfpathlineto{\pgfqpoint{3.391340in}{1.069305in}}%
\pgfpathlineto{\pgfqpoint{3.401978in}{1.107321in}}%
\pgfpathlineto{\pgfqpoint{3.405523in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{3.409069in}{1.121700in}}%
\pgfpathlineto{\pgfqpoint{3.412615in}{1.122747in}}%
\pgfpathlineto{\pgfqpoint{3.416161in}{1.119828in}}%
\pgfpathlineto{\pgfqpoint{3.419707in}{1.113823in}}%
\pgfpathlineto{\pgfqpoint{3.426798in}{1.098231in}}%
\pgfpathlineto{\pgfqpoint{3.430344in}{1.091872in}}%
\pgfpathlineto{\pgfqpoint{3.433890in}{1.088376in}}%
\pgfpathlineto{\pgfqpoint{3.437436in}{1.088653in}}%
\pgfpathlineto{\pgfqpoint{3.440982in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{3.444528in}{1.101137in}}%
\pgfpathlineto{\pgfqpoint{3.448074in}{1.112120in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{1.137100in}}%
\pgfpathlineto{\pgfqpoint{3.458711in}{1.148011in}}%
\pgfpathlineto{\pgfqpoint{3.462257in}{1.156091in}}%
\pgfpathlineto{\pgfqpoint{3.465803in}{1.160526in}}%
\pgfpathlineto{\pgfqpoint{3.469349in}{1.161078in}}%
\pgfpathlineto{\pgfqpoint{3.472894in}{1.158118in}}%
\pgfpathlineto{\pgfqpoint{3.476440in}{1.152555in}}%
\pgfpathlineto{\pgfqpoint{3.483532in}{1.139009in}}%
\pgfpathlineto{\pgfqpoint{3.487078in}{1.133952in}}%
\pgfpathlineto{\pgfqpoint{3.490624in}{1.131681in}}%
\pgfpathlineto{\pgfqpoint{3.494170in}{1.132912in}}%
\pgfpathlineto{\pgfqpoint{3.497715in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{3.501261in}{1.145941in}}%
\pgfpathlineto{\pgfqpoint{3.504807in}{1.156404in}}%
\pgfpathlineto{\pgfqpoint{3.511899in}{1.179073in}}%
\pgfpathlineto{\pgfqpoint{3.515445in}{1.188505in}}%
\pgfpathlineto{\pgfqpoint{3.518990in}{1.195147in}}%
\pgfpathlineto{\pgfqpoint{3.522536in}{1.198370in}}%
\pgfpathlineto{\pgfqpoint{3.526082in}{1.198081in}}%
\pgfpathlineto{\pgfqpoint{3.529628in}{1.194729in}}%
\pgfpathlineto{\pgfqpoint{3.533174in}{1.189228in}}%
\pgfpathlineto{\pgfqpoint{3.536720in}{1.182807in}}%
\pgfpathlineto{\pgfqpoint{3.540266in}{1.176817in}}%
\pgfpathlineto{\pgfqpoint{3.543811in}{1.172518in}}%
\pgfpathlineto{\pgfqpoint{3.547357in}{1.170885in}}%
\pgfpathlineto{\pgfqpoint{3.550903in}{1.172458in}}%
\pgfpathlineto{\pgfqpoint{3.554449in}{1.177266in}}%
\pgfpathlineto{\pgfqpoint{3.557995in}{1.184828in}}%
\pgfpathlineto{\pgfqpoint{3.561541in}{1.194234in}}%
\pgfpathlineto{\pgfqpoint{3.565086in}{1.204296in}}%
\pgfpathlineto{\pgfqpoint{3.568632in}{1.213729in}}%
\pgfpathlineto{\pgfqpoint{3.572178in}{1.221360in}}%
\pgfpathlineto{\pgfqpoint{3.575724in}{1.226303in}}%
\pgfpathlineto{\pgfqpoint{3.579270in}{1.228094in}}%
\pgfpathlineto{\pgfqpoint{3.582816in}{1.226759in}}%
\pgfpathlineto{\pgfqpoint{3.586362in}{1.222800in}}%
\pgfpathlineto{\pgfqpoint{3.589907in}{1.217115in}}%
\pgfpathlineto{\pgfqpoint{3.593453in}{1.210845in}}%
\pgfpathlineto{\pgfqpoint{3.596999in}{1.205201in}}%
\pgfpathlineto{\pgfqpoint{3.600545in}{1.201271in}}%
\pgfpathlineto{\pgfqpoint{3.604091in}{1.199852in}}%
\pgfpathlineto{\pgfqpoint{3.607637in}{1.201334in}}%
\pgfpathlineto{\pgfqpoint{3.611182in}{1.205638in}}%
\pgfpathlineto{\pgfqpoint{3.614728in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{3.625366in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{3.628912in}{1.241890in}}%
\pgfpathlineto{\pgfqpoint{3.632458in}{1.245077in}}%
\pgfpathlineto{\pgfqpoint{3.636003in}{1.245411in}}%
\pgfpathlineto{\pgfqpoint{3.639549in}{1.243010in}}%
\pgfpathlineto{\pgfqpoint{3.643095in}{1.238408in}}%
\pgfpathlineto{\pgfqpoint{3.653733in}{1.220768in}}%
\pgfpathlineto{\pgfqpoint{3.657279in}{1.217005in}}%
\pgfpathlineto{\pgfqpoint{3.660824in}{1.215577in}}%
\pgfpathlineto{\pgfqpoint{3.664370in}{1.216744in}}%
\pgfpathlineto{\pgfqpoint{3.667916in}{1.220347in}}%
\pgfpathlineto{\pgfqpoint{3.671462in}{1.225845in}}%
\pgfpathlineto{\pgfqpoint{3.678554in}{1.239029in}}%
\pgfpathlineto{\pgfqpoint{3.682099in}{1.244723in}}%
\pgfpathlineto{\pgfqpoint{3.685645in}{1.248640in}}%
\pgfpathlineto{\pgfqpoint{3.689191in}{1.250219in}}%
\pgfpathlineto{\pgfqpoint{3.692737in}{1.249259in}}%
\pgfpathlineto{\pgfqpoint{3.696283in}{1.245951in}}%
\pgfpathlineto{\pgfqpoint{3.699829in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{3.706920in}{1.228584in}}%
\pgfpathlineto{\pgfqpoint{3.710466in}{1.223310in}}%
\pgfpathlineto{\pgfqpoint{3.714012in}{1.219687in}}%
\pgfpathlineto{\pgfqpoint{3.717558in}{1.218211in}}%
\pgfpathlineto{\pgfqpoint{3.721104in}{1.219030in}}%
\pgfpathlineto{\pgfqpoint{3.724650in}{1.221929in}}%
\pgfpathlineto{\pgfqpoint{3.728195in}{1.226364in}}%
\pgfpathlineto{\pgfqpoint{3.735287in}{1.236624in}}%
\pgfpathlineto{\pgfqpoint{3.738833in}{1.240700in}}%
\pgfpathlineto{\pgfqpoint{3.742379in}{1.243088in}}%
\pgfpathlineto{\pgfqpoint{3.745925in}{1.243359in}}%
\pgfpathlineto{\pgfqpoint{3.749471in}{1.241412in}}%
\pgfpathlineto{\pgfqpoint{3.753016in}{1.237489in}}%
\pgfpathlineto{\pgfqpoint{3.756562in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{3.763654in}{1.220174in}}%
\pgfpathlineto{\pgfqpoint{3.767200in}{1.215216in}}%
\pgfpathlineto{\pgfqpoint{3.770746in}{1.211835in}}%
\pgfpathlineto{\pgfqpoint{3.774291in}{1.210402in}}%
\pgfpathlineto{\pgfqpoint{3.777837in}{1.210980in}}%
\pgfpathlineto{\pgfqpoint{3.781383in}{1.213310in}}%
\pgfpathlineto{\pgfqpoint{3.784929in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{3.792021in}{1.224732in}}%
\pgfpathlineto{\pgfqpoint{3.795567in}{1.227530in}}%
\pgfpathlineto{\pgfqpoint{3.799112in}{1.228762in}}%
\pgfpathlineto{\pgfqpoint{3.802658in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{3.806204in}{1.225557in}}%
\pgfpathlineto{\pgfqpoint{3.809750in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{3.813296in}{1.216075in}}%
\pgfpathlineto{\pgfqpoint{3.820387in}{1.204913in}}%
\pgfpathlineto{\pgfqpoint{3.823933in}{1.200454in}}%
\pgfpathlineto{\pgfqpoint{3.827479in}{1.197474in}}%
\pgfpathlineto{\pgfqpoint{3.831025in}{1.196241in}}%
\pgfpathlineto{\pgfqpoint{3.834571in}{1.196747in}}%
\pgfpathlineto{\pgfqpoint{3.838117in}{1.198711in}}%
\pgfpathlineto{\pgfqpoint{3.841663in}{1.201632in}}%
\pgfpathlineto{\pgfqpoint{3.845208in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{3.848754in}{1.207739in}}%
\pgfpathlineto{\pgfqpoint{3.852300in}{1.209634in}}%
\pgfpathlineto{\pgfqpoint{3.855846in}{1.210104in}}%
\pgfpathlineto{\pgfqpoint{3.859392in}{1.208927in}}%
\pgfpathlineto{\pgfqpoint{3.862938in}{1.206144in}}%
\pgfpathlineto{\pgfqpoint{3.866483in}{1.202042in}}%
\pgfpathlineto{\pgfqpoint{3.877121in}{1.187196in}}%
\pgfpathlineto{\pgfqpoint{3.880667in}{1.183409in}}%
\pgfpathlineto{\pgfqpoint{3.884213in}{1.180985in}}%
\pgfpathlineto{\pgfqpoint{3.887759in}{1.180106in}}%
\pgfpathlineto{\pgfqpoint{3.891304in}{1.180710in}}%
\pgfpathlineto{\pgfqpoint{3.894850in}{1.182508in}}%
\pgfpathlineto{\pgfqpoint{3.905488in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{3.909034in}{1.191313in}}%
\pgfpathlineto{\pgfqpoint{3.912579in}{1.191370in}}%
\pgfpathlineto{\pgfqpoint{3.916125in}{1.190009in}}%
\pgfpathlineto{\pgfqpoint{3.919671in}{1.187312in}}%
\pgfpathlineto{\pgfqpoint{3.923217in}{1.183569in}}%
\pgfpathlineto{\pgfqpoint{3.930309in}{1.174825in}}%
\pgfpathlineto{\pgfqpoint{3.933855in}{1.170895in}}%
\pgfpathlineto{\pgfqpoint{3.937400in}{1.167894in}}%
\pgfpathlineto{\pgfqpoint{3.940946in}{1.166126in}}%
\pgfpathlineto{\pgfqpoint{3.944492in}{1.165702in}}%
\pgfpathlineto{\pgfqpoint{3.948038in}{1.166524in}}%
\pgfpathlineto{\pgfqpoint{3.951584in}{1.168307in}}%
\pgfpathlineto{\pgfqpoint{3.958675in}{1.172976in}}%
\pgfpathlineto{\pgfqpoint{3.962221in}{1.174873in}}%
\pgfpathlineto{\pgfqpoint{3.965767in}{1.175907in}}%
\pgfpathlineto{\pgfqpoint{3.969313in}{1.175815in}}%
\pgfpathlineto{\pgfqpoint{3.972859in}{1.174516in}}%
\pgfpathlineto{\pgfqpoint{3.976405in}{1.172123in}}%
\pgfpathlineto{\pgfqpoint{3.979951in}{1.168916in}}%
\pgfpathlineto{\pgfqpoint{3.987042in}{1.161742in}}%
\pgfpathlineto{\pgfqpoint{3.990588in}{1.158686in}}%
\pgfpathlineto{\pgfqpoint{3.994134in}{1.156499in}}%
\pgfpathlineto{\pgfqpoint{3.997680in}{1.155407in}}%
\pgfpathlineto{\pgfqpoint{4.001226in}{1.155465in}}%
\pgfpathlineto{\pgfqpoint{4.004771in}{1.156552in}}%
\pgfpathlineto{\pgfqpoint{4.008317in}{1.158394in}}%
\pgfpathlineto{\pgfqpoint{4.015409in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{4.018955in}{1.164454in}}%
\pgfpathlineto{\pgfqpoint{4.022501in}{1.165354in}}%
\pgfpathlineto{\pgfqpoint{4.026047in}{1.165274in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.164179in}}%
\pgfpathlineto{\pgfqpoint{4.033138in}{1.162197in}}%
\pgfpathlineto{\pgfqpoint{4.036684in}{1.159596in}}%
\pgfpathlineto{\pgfqpoint{4.043776in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{4.047322in}{1.151787in}}%
\pgfpathlineto{\pgfqpoint{4.050867in}{1.150358in}}%
\pgfpathlineto{\pgfqpoint{4.054413in}{1.149883in}}%
\pgfpathlineto{\pgfqpoint{4.057959in}{1.150374in}}%
\pgfpathlineto{\pgfqpoint{4.061505in}{1.151698in}}%
\pgfpathlineto{\pgfqpoint{4.065051in}{1.153599in}}%
\pgfpathlineto{\pgfqpoint{4.072143in}{1.157753in}}%
\pgfpathlineto{\pgfqpoint{4.075688in}{1.159308in}}%
\pgfpathlineto{\pgfqpoint{4.079234in}{1.160151in}}%
\pgfpathlineto{\pgfqpoint{4.082780in}{1.160148in}}%
\pgfpathlineto{\pgfqpoint{4.086326in}{1.159300in}}%
\pgfpathlineto{\pgfqpoint{4.089872in}{1.157744in}}%
\pgfpathlineto{\pgfqpoint{4.100509in}{1.151574in}}%
\pgfpathlineto{\pgfqpoint{4.104055in}{1.150076in}}%
\pgfpathlineto{\pgfqpoint{4.107601in}{1.149282in}}%
\pgfpathlineto{\pgfqpoint{4.111147in}{1.149303in}}%
\pgfpathlineto{\pgfqpoint{4.114693in}{1.150122in}}%
\pgfpathlineto{\pgfqpoint{4.118239in}{1.151601in}}%
\pgfpathlineto{\pgfqpoint{4.128876in}{1.157410in}}%
\pgfpathlineto{\pgfqpoint{4.132422in}{1.158835in}}%
\pgfpathlineto{\pgfqpoint{4.135968in}{1.159626in}}%
\pgfpathlineto{\pgfqpoint{4.139514in}{1.159696in}}%
\pgfpathlineto{\pgfqpoint{4.143059in}{1.159070in}}%
\pgfpathlineto{\pgfqpoint{4.146605in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{4.157243in}{1.153393in}}%
\pgfpathlineto{\pgfqpoint{4.160789in}{1.152461in}}%
\pgfpathlineto{\pgfqpoint{4.164335in}{1.152143in}}%
\pgfpathlineto{\pgfqpoint{4.167880in}{1.152509in}}%
\pgfpathlineto{\pgfqpoint{4.171426in}{1.153521in}}%
\pgfpathlineto{\pgfqpoint{4.174972in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{4.185610in}{1.160423in}}%
\pgfpathlineto{\pgfqpoint{4.189155in}{1.161687in}}%
\pgfpathlineto{\pgfqpoint{4.192701in}{1.162395in}}%
\pgfpathlineto{\pgfqpoint{4.196247in}{1.162494in}}%
\pgfpathlineto{\pgfqpoint{4.199793in}{1.162026in}}%
\pgfpathlineto{\pgfqpoint{4.203339in}{1.161124in}}%
\pgfpathlineto{\pgfqpoint{4.210431in}{1.158831in}}%
\pgfpathlineto{\pgfqpoint{4.213976in}{1.157896in}}%
\pgfpathlineto{\pgfqpoint{4.217522in}{1.157365in}}%
\pgfpathlineto{\pgfqpoint{4.221068in}{1.157359in}}%
\pgfpathlineto{\pgfqpoint{4.224614in}{1.157916in}}%
\pgfpathlineto{\pgfqpoint{4.228160in}{1.158988in}}%
\pgfpathlineto{\pgfqpoint{4.231706in}{1.160445in}}%
\pgfpathlineto{\pgfqpoint{4.238797in}{1.163758in}}%
\pgfpathlineto{\pgfqpoint{4.242343in}{1.165198in}}%
\pgfpathlineto{\pgfqpoint{4.245889in}{1.166261in}}%
\pgfpathlineto{\pgfqpoint{4.249435in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{4.252981in}{1.166916in}}%
\pgfpathlineto{\pgfqpoint{4.252981in}{1.166916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667987in}{0.552778in}}{\pgfqpoint{1.584993in}{1.490205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682171in}{1.275333in}}%
\pgfpathlineto{\pgfqpoint{2.685717in}{1.301784in}}%
\pgfpathlineto{\pgfqpoint{2.689262in}{1.292004in}}%
\pgfpathlineto{\pgfqpoint{2.692808in}{1.242029in}}%
\pgfpathlineto{\pgfqpoint{2.699900in}{1.096199in}}%
\pgfpathlineto{\pgfqpoint{2.703446in}{1.054744in}}%
\pgfpathlineto{\pgfqpoint{2.706992in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{2.710537in}{1.087604in}}%
\pgfpathlineto{\pgfqpoint{2.714083in}{1.132573in}}%
\pgfpathlineto{\pgfqpoint{2.717629in}{1.168069in}}%
\pgfpathlineto{\pgfqpoint{2.721175in}{1.184761in}}%
\pgfpathlineto{\pgfqpoint{2.724721in}{1.189278in}}%
\pgfpathlineto{\pgfqpoint{2.728267in}{1.197810in}}%
\pgfpathlineto{\pgfqpoint{2.731813in}{1.223666in}}%
\pgfpathlineto{\pgfqpoint{2.738904in}{1.311329in}}%
\pgfpathlineto{\pgfqpoint{2.742450in}{1.334744in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.320332in}}%
\pgfpathlineto{\pgfqpoint{2.749542in}{1.268480in}}%
\pgfpathlineto{\pgfqpoint{2.753088in}{1.198021in}}%
\pgfpathlineto{\pgfqpoint{2.756633in}{1.137270in}}%
\pgfpathlineto{\pgfqpoint{2.760179in}{1.109688in}}%
\pgfpathlineto{\pgfqpoint{2.763725in}{1.122393in}}%
\pgfpathlineto{\pgfqpoint{2.767271in}{1.163990in}}%
\pgfpathlineto{\pgfqpoint{2.770817in}{1.212659in}}%
\pgfpathlineto{\pgfqpoint{2.774363in}{1.249409in}}%
\pgfpathlineto{\pgfqpoint{2.777909in}{1.268506in}}%
\pgfpathlineto{\pgfqpoint{2.781454in}{1.278974in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{2.788546in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{2.792092in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{2.795638in}{1.426423in}}%
\pgfpathlineto{\pgfqpoint{2.799184in}{1.446714in}}%
\pgfpathlineto{\pgfqpoint{2.802729in}{1.428950in}}%
\pgfpathlineto{\pgfqpoint{2.806275in}{1.377717in}}%
\pgfpathlineto{\pgfqpoint{2.809821in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{2.813367in}{1.265141in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.250706in}}%
\pgfpathlineto{\pgfqpoint{2.820459in}{1.273605in}}%
\pgfpathlineto{\pgfqpoint{2.824005in}{1.320107in}}%
\pgfpathlineto{\pgfqpoint{2.827550in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{2.831096in}{1.404901in}}%
\pgfpathlineto{\pgfqpoint{2.834642in}{1.424979in}}%
\pgfpathlineto{\pgfqpoint{2.838188in}{1.439804in}}%
\pgfpathlineto{\pgfqpoint{2.841734in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.503622in}}%
\pgfpathlineto{\pgfqpoint{2.848825in}{1.552755in}}%
\pgfpathlineto{\pgfqpoint{2.852371in}{1.592969in}}%
\pgfpathlineto{\pgfqpoint{2.855917in}{1.605004in}}%
\pgfpathlineto{\pgfqpoint{2.859463in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{2.863009in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{2.866555in}{1.466842in}}%
\pgfpathlineto{\pgfqpoint{2.870101in}{1.425193in}}%
\pgfpathlineto{\pgfqpoint{2.873646in}{1.417392in}}%
\pgfpathlineto{\pgfqpoint{2.877192in}{1.442616in}}%
\pgfpathlineto{\pgfqpoint{2.884284in}{1.528280in}}%
\pgfpathlineto{\pgfqpoint{2.887830in}{1.557134in}}%
\pgfpathlineto{\pgfqpoint{2.891376in}{1.572986in}}%
\pgfpathlineto{\pgfqpoint{2.894921in}{1.586570in}}%
\pgfpathlineto{\pgfqpoint{2.898467in}{1.609856in}}%
\pgfpathlineto{\pgfqpoint{2.902013in}{1.646336in}}%
\pgfpathlineto{\pgfqpoint{2.905559in}{1.686868in}}%
\pgfpathlineto{\pgfqpoint{2.909105in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{2.912651in}{1.711202in}}%
\pgfpathlineto{\pgfqpoint{2.916197in}{1.674549in}}%
\pgfpathlineto{\pgfqpoint{2.923288in}{1.553950in}}%
\pgfpathlineto{\pgfqpoint{2.926834in}{1.513570in}}%
\pgfpathlineto{\pgfqpoint{2.930380in}{1.505083in}}%
\pgfpathlineto{\pgfqpoint{2.933926in}{1.524826in}}%
\pgfpathlineto{\pgfqpoint{2.937472in}{1.557913in}}%
\pgfpathlineto{\pgfqpoint{2.941018in}{1.587729in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{1.605304in}}%
\pgfpathlineto{\pgfqpoint{2.951655in}{1.621111in}}%
\pgfpathlineto{\pgfqpoint{2.955201in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.962293in}{1.691990in}}%
\pgfpathlineto{\pgfqpoint{2.965838in}{1.701492in}}%
\pgfpathlineto{\pgfqpoint{2.969384in}{1.681835in}}%
\pgfpathlineto{\pgfqpoint{2.972930in}{1.632400in}}%
\pgfpathlineto{\pgfqpoint{2.980022in}{1.502908in}}%
\pgfpathlineto{\pgfqpoint{2.983568in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.987114in}{1.449319in}}%
\pgfpathlineto{\pgfqpoint{2.990659in}{1.460780in}}%
\pgfpathlineto{\pgfqpoint{2.994205in}{1.481956in}}%
\pgfpathlineto{\pgfqpoint{2.997751in}{1.499184in}}%
\pgfpathlineto{\pgfqpoint{3.001297in}{1.506471in}}%
\pgfpathlineto{\pgfqpoint{3.004843in}{1.507349in}}%
\pgfpathlineto{\pgfqpoint{3.008389in}{1.510440in}}%
\pgfpathlineto{\pgfqpoint{3.011934in}{1.521844in}}%
\pgfpathlineto{\pgfqpoint{3.015480in}{1.539324in}}%
\pgfpathlineto{\pgfqpoint{3.019026in}{1.552056in}}%
\pgfpathlineto{\pgfqpoint{3.022572in}{1.546262in}}%
\pgfpathlineto{\pgfqpoint{3.026118in}{1.513392in}}%
\pgfpathlineto{\pgfqpoint{3.029664in}{1.455942in}}%
\pgfpathlineto{\pgfqpoint{3.033210in}{1.387357in}}%
\pgfpathlineto{\pgfqpoint{3.036755in}{1.325958in}}%
\pgfpathlineto{\pgfqpoint{3.040301in}{1.286289in}}%
\pgfpathlineto{\pgfqpoint{3.043847in}{1.272737in}}%
\pgfpathlineto{\pgfqpoint{3.047393in}{1.278818in}}%
\pgfpathlineto{\pgfqpoint{3.050939in}{1.292184in}}%
\pgfpathlineto{\pgfqpoint{3.054485in}{1.302103in}}%
\pgfpathlineto{\pgfqpoint{3.058030in}{1.304907in}}%
\pgfpathlineto{\pgfqpoint{3.061576in}{1.304369in}}%
\pgfpathlineto{\pgfqpoint{3.065122in}{1.307164in}}%
\pgfpathlineto{\pgfqpoint{3.068668in}{1.316566in}}%
\pgfpathlineto{\pgfqpoint{3.072214in}{1.328523in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{1.332717in}}%
\pgfpathlineto{\pgfqpoint{3.079306in}{1.318091in}}%
\pgfpathlineto{\pgfqpoint{3.082851in}{1.279558in}}%
\pgfpathlineto{\pgfqpoint{3.086397in}{1.221862in}}%
\pgfpathlineto{\pgfqpoint{3.089943in}{1.158204in}}%
\pgfpathlineto{\pgfqpoint{3.093489in}{1.104312in}}%
\pgfpathlineto{\pgfqpoint{3.097035in}{1.071276in}}%
\pgfpathlineto{\pgfqpoint{3.100581in}{1.061064in}}%
\pgfpathlineto{\pgfqpoint{3.104126in}{1.067034in}}%
\pgfpathlineto{\pgfqpoint{3.107672in}{1.078769in}}%
\pgfpathlineto{\pgfqpoint{3.111218in}{1.088162in}}%
\pgfpathlineto{\pgfqpoint{3.114764in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{3.118310in}{1.097027in}}%
\pgfpathlineto{\pgfqpoint{3.121856in}{1.104385in}}%
\pgfpathlineto{\pgfqpoint{3.125402in}{1.116089in}}%
\pgfpathlineto{\pgfqpoint{3.128947in}{1.127067in}}%
\pgfpathlineto{\pgfqpoint{3.132493in}{1.128157in}}%
\pgfpathlineto{\pgfqpoint{3.136039in}{1.111116in}}%
\pgfpathlineto{\pgfqpoint{3.139585in}{1.073783in}}%
\pgfpathlineto{\pgfqpoint{3.146677in}{0.968856in}}%
\pgfpathlineto{\pgfqpoint{3.150222in}{0.926504in}}%
\pgfpathlineto{\pgfqpoint{3.153768in}{0.903313in}}%
\pgfpathlineto{\pgfqpoint{3.157314in}{0.899597in}}%
\pgfpathlineto{\pgfqpoint{3.160860in}{0.909136in}}%
\pgfpathlineto{\pgfqpoint{3.164406in}{0.923501in}}%
\pgfpathlineto{\pgfqpoint{3.167952in}{0.936733in}}%
\pgfpathlineto{\pgfqpoint{3.175043in}{0.958774in}}%
\pgfpathlineto{\pgfqpoint{3.178589in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.182135in}{0.988134in}}%
\pgfpathlineto{\pgfqpoint{3.185681in}{1.000096in}}%
\pgfpathlineto{\pgfqpoint{3.189227in}{1.000855in}}%
\pgfpathlineto{\pgfqpoint{3.192773in}{0.984816in}}%
\pgfpathlineto{\pgfqpoint{3.196318in}{0.952090in}}%
\pgfpathlineto{\pgfqpoint{3.203410in}{0.867647in}}%
\pgfpathlineto{\pgfqpoint{3.206956in}{0.837170in}}%
\pgfpathlineto{\pgfqpoint{3.210502in}{0.823658in}}%
\pgfpathlineto{\pgfqpoint{3.214048in}{0.826441in}}%
\pgfpathlineto{\pgfqpoint{3.217594in}{0.840079in}}%
\pgfpathlineto{\pgfqpoint{3.224685in}{0.875786in}}%
\pgfpathlineto{\pgfqpoint{3.231777in}{0.910179in}}%
\pgfpathlineto{\pgfqpoint{3.238869in}{0.946991in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{3.245960in}{0.959572in}}%
\pgfpathlineto{\pgfqpoint{3.249506in}{0.944961in}}%
\pgfpathlineto{\pgfqpoint{3.253052in}{0.917033in}}%
\pgfpathlineto{\pgfqpoint{3.256598in}{0.882543in}}%
\pgfpathlineto{\pgfqpoint{3.260144in}{0.850772in}}%
\pgfpathlineto{\pgfqpoint{3.263690in}{0.829794in}}%
\pgfpathlineto{\pgfqpoint{3.267235in}{0.823470in}}%
\pgfpathlineto{\pgfqpoint{3.270781in}{0.830669in}}%
\pgfpathlineto{\pgfqpoint{3.274327in}{0.846873in}}%
\pgfpathlineto{\pgfqpoint{3.281419in}{0.887916in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{3.295602in}{0.968605in}}%
\pgfpathlineto{\pgfqpoint{3.299148in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{3.302694in}{0.978225in}}%
\pgfpathlineto{\pgfqpoint{3.306240in}{0.964267in}}%
\pgfpathlineto{\pgfqpoint{3.309786in}{0.940033in}}%
\pgfpathlineto{\pgfqpoint{3.313331in}{0.911882in}}%
\pgfpathlineto{\pgfqpoint{3.316877in}{0.887523in}}%
\pgfpathlineto{\pgfqpoint{3.320423in}{0.873116in}}%
\pgfpathlineto{\pgfqpoint{3.323969in}{0.871237in}}%
\pgfpathlineto{\pgfqpoint{3.327515in}{0.880643in}}%
\pgfpathlineto{\pgfqpoint{3.331061in}{0.897720in}}%
\pgfpathlineto{\pgfqpoint{3.334606in}{0.918614in}}%
\pgfpathlineto{\pgfqpoint{3.345244in}{0.985340in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{1.005807in}}%
\pgfpathlineto{\pgfqpoint{3.352336in}{1.021777in}}%
\pgfpathlineto{\pgfqpoint{3.355882in}{1.029656in}}%
\pgfpathlineto{\pgfqpoint{3.359427in}{1.026758in}}%
\pgfpathlineto{\pgfqpoint{3.362973in}{1.013004in}}%
\pgfpathlineto{\pgfqpoint{3.366519in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{3.370065in}{0.968331in}}%
\pgfpathlineto{\pgfqpoint{3.373611in}{0.949402in}}%
\pgfpathlineto{\pgfqpoint{3.377157in}{0.939478in}}%
\pgfpathlineto{\pgfqpoint{3.380702in}{0.940274in}}%
\pgfpathlineto{\pgfqpoint{3.384248in}{0.950627in}}%
\pgfpathlineto{\pgfqpoint{3.387794in}{0.967696in}}%
\pgfpathlineto{\pgfqpoint{3.391340in}{0.988489in}}%
\pgfpathlineto{\pgfqpoint{3.401978in}{1.055016in}}%
\pgfpathlineto{\pgfqpoint{3.405523in}{1.073775in}}%
\pgfpathlineto{\pgfqpoint{3.409069in}{1.087037in}}%
\pgfpathlineto{\pgfqpoint{3.412615in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{3.416161in}{1.087513in}}%
\pgfpathlineto{\pgfqpoint{3.419707in}{1.074124in}}%
\pgfpathlineto{\pgfqpoint{3.426798in}{1.036039in}}%
\pgfpathlineto{\pgfqpoint{3.430344in}{1.021349in}}%
\pgfpathlineto{\pgfqpoint{3.433890in}{1.014727in}}%
\pgfpathlineto{\pgfqpoint{3.437436in}{1.017323in}}%
\pgfpathlineto{\pgfqpoint{3.440982in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{3.444528in}{1.044916in}}%
\pgfpathlineto{\pgfqpoint{3.448074in}{1.065252in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{3.458711in}{1.129180in}}%
\pgfpathlineto{\pgfqpoint{3.462257in}{1.145647in}}%
\pgfpathlineto{\pgfqpoint{3.465803in}{1.156107in}}%
\pgfpathlineto{\pgfqpoint{3.469349in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{3.472894in}{1.152897in}}%
\pgfpathlineto{\pgfqpoint{3.476440in}{1.140132in}}%
\pgfpathlineto{\pgfqpoint{3.483532in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{3.487078in}{1.096385in}}%
\pgfpathlineto{\pgfqpoint{3.490624in}{1.092194in}}%
\pgfpathlineto{\pgfqpoint{3.494170in}{1.095969in}}%
\pgfpathlineto{\pgfqpoint{3.497715in}{1.106863in}}%
\pgfpathlineto{\pgfqpoint{3.501261in}{1.123066in}}%
\pgfpathlineto{\pgfqpoint{3.504807in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{3.511899in}{1.183608in}}%
\pgfpathlineto{\pgfqpoint{3.515445in}{1.201623in}}%
\pgfpathlineto{\pgfqpoint{3.518990in}{1.215356in}}%
\pgfpathlineto{\pgfqpoint{3.522536in}{1.222955in}}%
\pgfpathlineto{\pgfqpoint{3.526082in}{1.223272in}}%
\pgfpathlineto{\pgfqpoint{3.529628in}{1.216457in}}%
\pgfpathlineto{\pgfqpoint{3.533174in}{1.204231in}}%
\pgfpathlineto{\pgfqpoint{3.536720in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{3.540266in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{3.543811in}{1.167125in}}%
\pgfpathlineto{\pgfqpoint{3.547357in}{1.164418in}}%
\pgfpathlineto{\pgfqpoint{3.550903in}{1.168620in}}%
\pgfpathlineto{\pgfqpoint{3.554449in}{1.179005in}}%
\pgfpathlineto{\pgfqpoint{3.557995in}{1.194051in}}%
\pgfpathlineto{\pgfqpoint{3.565086in}{1.230726in}}%
\pgfpathlineto{\pgfqpoint{3.568632in}{1.248615in}}%
\pgfpathlineto{\pgfqpoint{3.572178in}{1.263713in}}%
\pgfpathlineto{\pgfqpoint{3.575724in}{1.274240in}}%
\pgfpathlineto{\pgfqpoint{3.579270in}{1.278798in}}%
\pgfpathlineto{\pgfqpoint{3.582816in}{1.276810in}}%
\pgfpathlineto{\pgfqpoint{3.586362in}{1.268870in}}%
\pgfpathlineto{\pgfqpoint{3.589907in}{1.256802in}}%
\pgfpathlineto{\pgfqpoint{3.593453in}{1.243330in}}%
\pgfpathlineto{\pgfqpoint{3.596999in}{1.231433in}}%
\pgfpathlineto{\pgfqpoint{3.600545in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{3.604091in}{1.221470in}}%
\pgfpathlineto{\pgfqpoint{3.607637in}{1.225318in}}%
\pgfpathlineto{\pgfqpoint{3.611182in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{3.614728in}{1.247758in}}%
\pgfpathlineto{\pgfqpoint{3.625366in}{1.294122in}}%
\pgfpathlineto{\pgfqpoint{3.628912in}{1.305760in}}%
\pgfpathlineto{\pgfqpoint{3.632458in}{1.312789in}}%
\pgfpathlineto{\pgfqpoint{3.636003in}{1.314230in}}%
\pgfpathlineto{\pgfqpoint{3.639549in}{1.309934in}}%
\pgfpathlineto{\pgfqpoint{3.643095in}{1.300765in}}%
\pgfpathlineto{\pgfqpoint{3.646641in}{1.288525in}}%
\pgfpathlineto{\pgfqpoint{3.650187in}{1.275619in}}%
\pgfpathlineto{\pgfqpoint{3.653733in}{1.264520in}}%
\pgfpathlineto{\pgfqpoint{3.657279in}{1.257246in}}%
\pgfpathlineto{\pgfqpoint{3.660824in}{1.254980in}}%
\pgfpathlineto{\pgfqpoint{3.664370in}{1.257958in}}%
\pgfpathlineto{\pgfqpoint{3.667916in}{1.265567in}}%
\pgfpathlineto{\pgfqpoint{3.671462in}{1.276586in}}%
\pgfpathlineto{\pgfqpoint{3.678554in}{1.302386in}}%
\pgfpathlineto{\pgfqpoint{3.682099in}{1.313695in}}%
\pgfpathlineto{\pgfqpoint{3.685645in}{1.321785in}}%
\pgfpathlineto{\pgfqpoint{3.689191in}{1.325438in}}%
\pgfpathlineto{\pgfqpoint{3.692737in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{3.696283in}{1.317709in}}%
\pgfpathlineto{\pgfqpoint{3.699829in}{1.307485in}}%
\pgfpathlineto{\pgfqpoint{3.706920in}{1.282535in}}%
\pgfpathlineto{\pgfqpoint{3.710466in}{1.271952in}}%
\pgfpathlineto{\pgfqpoint{3.714012in}{1.264929in}}%
\pgfpathlineto{\pgfqpoint{3.717558in}{1.262369in}}%
\pgfpathlineto{\pgfqpoint{3.721104in}{1.264387in}}%
\pgfpathlineto{\pgfqpoint{3.724650in}{1.270383in}}%
\pgfpathlineto{\pgfqpoint{3.728195in}{1.279218in}}%
\pgfpathlineto{\pgfqpoint{3.735287in}{1.299377in}}%
\pgfpathlineto{\pgfqpoint{3.738833in}{1.307509in}}%
\pgfpathlineto{\pgfqpoint{3.742379in}{1.312460in}}%
\pgfpathlineto{\pgfqpoint{3.745925in}{1.313294in}}%
\pgfpathlineto{\pgfqpoint{3.749471in}{1.309665in}}%
\pgfpathlineto{\pgfqpoint{3.753016in}{1.301935in}}%
\pgfpathlineto{\pgfqpoint{3.756562in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{3.763654in}{1.266929in}}%
\pgfpathlineto{\pgfqpoint{3.767200in}{1.256993in}}%
\pgfpathlineto{\pgfqpoint{3.770746in}{1.250357in}}%
\pgfpathlineto{\pgfqpoint{3.774291in}{1.247699in}}%
\pgfpathlineto{\pgfqpoint{3.777837in}{1.249027in}}%
\pgfpathlineto{\pgfqpoint{3.781383in}{1.253740in}}%
\pgfpathlineto{\pgfqpoint{3.784929in}{1.260770in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{1.268755in}}%
\pgfpathlineto{\pgfqpoint{3.792021in}{1.276228in}}%
\pgfpathlineto{\pgfqpoint{3.795567in}{1.281802in}}%
\pgfpathlineto{\pgfqpoint{3.799112in}{1.284352in}}%
\pgfpathlineto{\pgfqpoint{3.802658in}{1.283191in}}%
\pgfpathlineto{\pgfqpoint{3.806204in}{1.278189in}}%
\pgfpathlineto{\pgfqpoint{3.809750in}{1.269829in}}%
\pgfpathlineto{\pgfqpoint{3.813296in}{1.259146in}}%
\pgfpathlineto{\pgfqpoint{3.820387in}{1.236584in}}%
\pgfpathlineto{\pgfqpoint{3.823933in}{1.227642in}}%
\pgfpathlineto{\pgfqpoint{3.827479in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{3.831025in}{1.219367in}}%
\pgfpathlineto{\pgfqpoint{3.834571in}{1.220439in}}%
\pgfpathlineto{\pgfqpoint{3.838117in}{1.224353in}}%
\pgfpathlineto{\pgfqpoint{3.841663in}{1.230110in}}%
\pgfpathlineto{\pgfqpoint{3.845208in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{3.848754in}{1.242128in}}%
\pgfpathlineto{\pgfqpoint{3.852300in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{3.855846in}{1.246876in}}%
\pgfpathlineto{\pgfqpoint{3.859392in}{1.244583in}}%
\pgfpathlineto{\pgfqpoint{3.862938in}{1.239049in}}%
\pgfpathlineto{\pgfqpoint{3.866483in}{1.230819in}}%
\pgfpathlineto{\pgfqpoint{3.877121in}{1.200900in}}%
\pgfpathlineto{\pgfqpoint{3.880667in}{1.193311in}}%
\pgfpathlineto{\pgfqpoint{3.884213in}{1.188492in}}%
\pgfpathlineto{\pgfqpoint{3.887759in}{1.186773in}}%
\pgfpathlineto{\pgfqpoint{3.891304in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{3.894850in}{1.191570in}}%
\pgfpathlineto{\pgfqpoint{3.905488in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{3.909034in}{1.208997in}}%
\pgfpathlineto{\pgfqpoint{3.912579in}{1.209134in}}%
\pgfpathlineto{\pgfqpoint{3.916125in}{1.206441in}}%
\pgfpathlineto{\pgfqpoint{3.919671in}{1.201057in}}%
\pgfpathlineto{\pgfqpoint{3.923217in}{1.193549in}}%
\pgfpathlineto{\pgfqpoint{3.930309in}{1.175967in}}%
\pgfpathlineto{\pgfqpoint{3.933855in}{1.168077in}}%
\pgfpathlineto{\pgfqpoint{3.937400in}{1.162073in}}%
\pgfpathlineto{\pgfqpoint{3.940946in}{1.158557in}}%
\pgfpathlineto{\pgfqpoint{3.944492in}{1.157731in}}%
\pgfpathlineto{\pgfqpoint{3.948038in}{1.159383in}}%
\pgfpathlineto{\pgfqpoint{3.951584in}{1.162932in}}%
\pgfpathlineto{\pgfqpoint{3.958675in}{1.172204in}}%
\pgfpathlineto{\pgfqpoint{3.962221in}{1.175981in}}%
\pgfpathlineto{\pgfqpoint{3.965767in}{1.178052in}}%
\pgfpathlineto{\pgfqpoint{3.969313in}{1.177886in}}%
\pgfpathlineto{\pgfqpoint{3.972859in}{1.175307in}}%
\pgfpathlineto{\pgfqpoint{3.976405in}{1.170526in}}%
\pgfpathlineto{\pgfqpoint{3.979951in}{1.164102in}}%
\pgfpathlineto{\pgfqpoint{3.987042in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{3.990588in}{1.143590in}}%
\pgfpathlineto{\pgfqpoint{3.994134in}{1.139223in}}%
\pgfpathlineto{\pgfqpoint{3.997680in}{1.137055in}}%
\pgfpathlineto{\pgfqpoint{4.001226in}{1.137186in}}%
\pgfpathlineto{\pgfqpoint{4.004771in}{1.139365in}}%
\pgfpathlineto{\pgfqpoint{4.008317in}{1.143040in}}%
\pgfpathlineto{\pgfqpoint{4.015409in}{1.151753in}}%
\pgfpathlineto{\pgfqpoint{4.018955in}{1.155131in}}%
\pgfpathlineto{\pgfqpoint{4.022501in}{1.156941in}}%
\pgfpathlineto{\pgfqpoint{4.026047in}{1.156793in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.154614in}}%
\pgfpathlineto{\pgfqpoint{4.033138in}{1.150655in}}%
\pgfpathlineto{\pgfqpoint{4.036684in}{1.145448in}}%
\pgfpathlineto{\pgfqpoint{4.043776in}{1.134257in}}%
\pgfpathlineto{\pgfqpoint{4.047322in}{1.129815in}}%
\pgfpathlineto{\pgfqpoint{4.050867in}{1.126965in}}%
\pgfpathlineto{\pgfqpoint{4.054413in}{1.126025in}}%
\pgfpathlineto{\pgfqpoint{4.057959in}{1.127017in}}%
\pgfpathlineto{\pgfqpoint{4.061505in}{1.129669in}}%
\pgfpathlineto{\pgfqpoint{4.065051in}{1.133468in}}%
\pgfpathlineto{\pgfqpoint{4.072143in}{1.141767in}}%
\pgfpathlineto{\pgfqpoint{4.075688in}{1.144879in}}%
\pgfpathlineto{\pgfqpoint{4.079234in}{1.146571in}}%
\pgfpathlineto{\pgfqpoint{4.082780in}{1.146572in}}%
\pgfpathlineto{\pgfqpoint{4.086326in}{1.144883in}}%
\pgfpathlineto{\pgfqpoint{4.089872in}{1.141774in}}%
\pgfpathlineto{\pgfqpoint{4.093418in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{4.096963in}{1.133395in}}%
\pgfpathlineto{\pgfqpoint{4.100509in}{1.129427in}}%
\pgfpathlineto{\pgfqpoint{4.104055in}{1.126431in}}%
\pgfpathlineto{\pgfqpoint{4.107601in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{4.111147in}{1.124897in}}%
\pgfpathlineto{\pgfqpoint{4.114693in}{1.126539in}}%
\pgfpathlineto{\pgfqpoint{4.118239in}{1.129499in}}%
\pgfpathlineto{\pgfqpoint{4.128876in}{1.141111in}}%
\pgfpathlineto{\pgfqpoint{4.132422in}{1.143963in}}%
\pgfpathlineto{\pgfqpoint{4.135968in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{4.139514in}{1.145692in}}%
\pgfpathlineto{\pgfqpoint{4.143059in}{1.144443in}}%
\pgfpathlineto{\pgfqpoint{4.146605in}{1.142074in}}%
\pgfpathlineto{\pgfqpoint{4.157243in}{1.133086in}}%
\pgfpathlineto{\pgfqpoint{4.160789in}{1.131223in}}%
\pgfpathlineto{\pgfqpoint{4.164335in}{1.130591in}}%
\pgfpathlineto{\pgfqpoint{4.167880in}{1.131325in}}%
\pgfpathlineto{\pgfqpoint{4.171426in}{1.133351in}}%
\pgfpathlineto{\pgfqpoint{4.174972in}{1.136398in}}%
\pgfpathlineto{\pgfqpoint{4.185610in}{1.147151in}}%
\pgfpathlineto{\pgfqpoint{4.189155in}{1.149680in}}%
\pgfpathlineto{\pgfqpoint{4.192701in}{1.151097in}}%
\pgfpathlineto{\pgfqpoint{4.196247in}{1.151296in}}%
\pgfpathlineto{\pgfqpoint{4.199793in}{1.150362in}}%
\pgfpathlineto{\pgfqpoint{4.203339in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{4.210431in}{1.143969in}}%
\pgfpathlineto{\pgfqpoint{4.213976in}{1.142098in}}%
\pgfpathlineto{\pgfqpoint{4.217522in}{1.141036in}}%
\pgfpathlineto{\pgfqpoint{4.221068in}{1.141025in}}%
\pgfpathlineto{\pgfqpoint{4.224614in}{1.142141in}}%
\pgfpathlineto{\pgfqpoint{4.228160in}{1.144284in}}%
\pgfpathlineto{\pgfqpoint{4.231706in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{4.238797in}{1.153822in}}%
\pgfpathlineto{\pgfqpoint{4.242343in}{1.156703in}}%
\pgfpathlineto{\pgfqpoint{4.245889in}{1.158828in}}%
\pgfpathlineto{\pgfqpoint{4.249435in}{1.159991in}}%
\pgfpathlineto{\pgfqpoint{4.252981in}{1.160139in}}%
\pgfpathlineto{\pgfqpoint{4.252981in}{1.160139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667987in}{0.552778in}}{\pgfqpoint{1.584993in}{1.490205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667987in}{1.173697in}}%
\pgfpathlineto{\pgfqpoint{4.252981in}{1.173697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667987in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.667987in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252981in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{4.252981in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667987in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{4.252981in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667987in}{2.042983in}}%
\pgfpathlineto{\pgfqpoint{4.252981in}{2.042983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377157in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{4.213976in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{4.213976in}{1.993309in}}%
\pgfpathlineto{\pgfqpoint{3.377157in}{1.993309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563117in}{1.546248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563117in,y=1.449026in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842057in}{1.546248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842057in,y=1.449026in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120996in}{1.546248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120996in,y=1.449026in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 3L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377157in}{1.695268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229009in,y=1.665084in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377157in}{1.943636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146449in,y=1.913451in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.377157in}{1.546248in}}{\pgfqpoint{0.836820in}{0.447062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.377157in}{1.765685in}}%
\pgfpathlineto{\pgfqpoint{3.400402in}{1.766558in}}%
\pgfpathlineto{\pgfqpoint{3.423647in}{1.760323in}}%
\pgfpathlineto{\pgfqpoint{3.446892in}{1.748756in}}%
\pgfpathlineto{\pgfqpoint{3.470137in}{1.734465in}}%
\pgfpathlineto{\pgfqpoint{3.493382in}{1.720475in}}%
\pgfpathlineto{\pgfqpoint{3.516627in}{1.709760in}}%
\pgfpathlineto{\pgfqpoint{3.539872in}{1.704774in}}%
\pgfpathlineto{\pgfqpoint{3.563117in}{1.707069in}}%
\pgfpathlineto{\pgfqpoint{3.586362in}{1.717050in}}%
\pgfpathlineto{\pgfqpoint{3.609607in}{1.733912in}}%
\pgfpathlineto{\pgfqpoint{3.632852in}{1.755768in}}%
\pgfpathlineto{\pgfqpoint{3.656097in}{1.779943in}}%
\pgfpathlineto{\pgfqpoint{3.679342in}{1.803393in}}%
\pgfpathlineto{\pgfqpoint{3.702587in}{1.823178in}}%
\pgfpathlineto{\pgfqpoint{3.725832in}{1.836928in}}%
\pgfpathlineto{\pgfqpoint{3.749077in}{1.843203in}}%
\pgfpathlineto{\pgfqpoint{3.772322in}{1.841727in}}%
\pgfpathlineto{\pgfqpoint{3.795567in}{1.833420in}}%
\pgfpathlineto{\pgfqpoint{3.818812in}{1.820258in}}%
\pgfpathlineto{\pgfqpoint{3.842057in}{1.804963in}}%
\pgfpathlineto{\pgfqpoint{3.865301in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{3.888546in}{1.779956in}}%
\pgfpathlineto{\pgfqpoint{3.911791in}{1.775392in}}%
\pgfpathlineto{\pgfqpoint{3.935036in}{1.778184in}}%
\pgfpathlineto{\pgfqpoint{3.958281in}{1.788471in}}%
\pgfpathlineto{\pgfqpoint{3.981526in}{1.805204in}}%
\pgfpathlineto{\pgfqpoint{4.004771in}{1.826315in}}%
\pgfpathlineto{\pgfqpoint{4.028016in}{1.849037in}}%
\pgfpathlineto{\pgfqpoint{4.051261in}{1.870340in}}%
\pgfpathlineto{\pgfqpoint{4.074506in}{1.887403in}}%
\pgfpathlineto{\pgfqpoint{4.097751in}{1.898057in}}%
\pgfpathlineto{\pgfqpoint{4.120996in}{1.901119in}}%
\pgfpathlineto{\pgfqpoint{4.144241in}{1.896578in}}%
\pgfpathlineto{\pgfqpoint{4.167486in}{1.885591in}}%
\pgfpathlineto{\pgfqpoint{4.190731in}{1.870303in}}%
\pgfpathlineto{\pgfqpoint{4.215643in}{1.852409in}}%
\pgfpathlineto{\pgfqpoint{4.215643in}{1.852409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.377157in}{1.546248in}}{\pgfqpoint{0.836820in}{0.447062in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377157in}{1.796905in}}%
\pgfpathlineto{\pgfqpoint{3.400402in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{3.423647in}{1.813576in}}%
\pgfpathlineto{\pgfqpoint{3.446892in}{1.763600in}}%
\pgfpathlineto{\pgfqpoint{3.470137in}{1.688986in}}%
\pgfpathlineto{\pgfqpoint{3.493382in}{1.617771in}}%
\pgfpathlineto{\pgfqpoint{3.516627in}{1.576316in}}%
\pgfpathlineto{\pgfqpoint{3.539872in}{1.576129in}}%
\pgfpathlineto{\pgfqpoint{3.563117in}{1.609176in}}%
\pgfpathlineto{\pgfqpoint{3.586362in}{1.654145in}}%
\pgfpathlineto{\pgfqpoint{3.609607in}{1.689640in}}%
\pgfpathlineto{\pgfqpoint{3.632852in}{1.706333in}}%
\pgfpathlineto{\pgfqpoint{3.656097in}{1.710850in}}%
\pgfpathlineto{\pgfqpoint{3.679342in}{1.719382in}}%
\pgfpathlineto{\pgfqpoint{3.702587in}{1.745237in}}%
\pgfpathlineto{\pgfqpoint{3.725832in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{3.749077in}{1.832901in}}%
\pgfpathlineto{\pgfqpoint{3.772322in}{1.856316in}}%
\pgfpathlineto{\pgfqpoint{3.795567in}{1.841904in}}%
\pgfpathlineto{\pgfqpoint{3.818812in}{1.790051in}}%
\pgfpathlineto{\pgfqpoint{3.842057in}{1.719593in}}%
\pgfpathlineto{\pgfqpoint{3.865301in}{1.658842in}}%
\pgfpathlineto{\pgfqpoint{3.888546in}{1.631260in}}%
\pgfpathlineto{\pgfqpoint{3.911791in}{1.643965in}}%
\pgfpathlineto{\pgfqpoint{3.935036in}{1.685562in}}%
\pgfpathlineto{\pgfqpoint{3.958281in}{1.734230in}}%
\pgfpathlineto{\pgfqpoint{3.981526in}{1.770981in}}%
\pgfpathlineto{\pgfqpoint{4.004771in}{1.790078in}}%
\pgfpathlineto{\pgfqpoint{4.028016in}{1.800546in}}%
\pgfpathlineto{\pgfqpoint{4.051261in}{1.818198in}}%
\pgfpathlineto{\pgfqpoint{4.074506in}{1.853424in}}%
\pgfpathlineto{\pgfqpoint{4.097751in}{1.902498in}}%
\pgfpathlineto{\pgfqpoint{4.120996in}{1.947995in}}%
\pgfpathlineto{\pgfqpoint{4.144241in}{1.968286in}}%
\pgfpathlineto{\pgfqpoint{4.167486in}{1.950522in}}%
\pgfpathlineto{\pgfqpoint{4.190731in}{1.899289in}}%
\pgfpathlineto{\pgfqpoint{4.213976in}{1.835615in}}%
\pgfpathlineto{\pgfqpoint{4.215643in}{1.832109in}}%
\pgfpathlineto{\pgfqpoint{4.215643in}{1.832109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.377157in}{1.546248in}}{\pgfqpoint{0.836820in}{0.447062in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377157in}{1.695268in}}%
\pgfpathlineto{\pgfqpoint{4.213976in}{1.695268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377157in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{3.377157in}{1.993309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213976in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{4.213976in}{1.993309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377157in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{4.213976in}{1.546248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377157in}{1.993309in}}%
\pgfpathlineto{\pgfqpoint{4.213976in}{1.993309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485950in}{0.615278in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{0.615278in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{1.017719in}}%
\pgfpathlineto{\pgfqpoint{3.485950in}{1.017719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535950in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{3.660950in}{0.917719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760950in,y=0.873969in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle M_n(\omega)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535950in}{0.733327in}}%
\pgfpathlineto{\pgfqpoint{3.660950in}{0.733327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760950in,y=0.689577in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta M_n\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> typical_single_peak.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.981320in}{4.981320in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981320in}{4.981320in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.981320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{4.609098in}}%
\pgfpathlineto{\pgfqpoint{0.618473in}{4.609098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.618473in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312513in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.312513in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006552in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.006552in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700591in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.700591in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394630in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.394630in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2L/3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088670in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088670in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5L/6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782709in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.782709in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{0.555402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=0.505260in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{1.047972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=0.997830in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{1.540542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=1.490400in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{2.033112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=1.982969in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{2.525681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=2.475539in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{3.018251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=2.968109in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{3.510821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=3.460679in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{4.003390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=3.953248in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618473in}{4.495960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343781in,y=4.445818in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.288226in,y=2.497604in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618473in}{0.386111in}}{\pgfqpoint{4.164236in}{4.222987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{0.578066in}}%
\pgfpathlineto{\pgfqpoint{0.663221in}{0.579473in}}%
\pgfpathlineto{\pgfqpoint{0.705256in}{0.583845in}}%
\pgfpathlineto{\pgfqpoint{0.740512in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{0.770344in}{0.599097in}}%
\pgfpathlineto{\pgfqpoint{0.797464in}{0.610104in}}%
\pgfpathlineto{\pgfqpoint{0.820515in}{0.622633in}}%
\pgfpathlineto{\pgfqpoint{0.842211in}{0.637871in}}%
\pgfpathlineto{\pgfqpoint{0.862551in}{0.655990in}}%
\pgfpathlineto{\pgfqpoint{0.881535in}{0.677069in}}%
\pgfpathlineto{\pgfqpoint{0.899163in}{0.701055in}}%
\pgfpathlineto{\pgfqpoint{0.916790in}{0.730187in}}%
\pgfpathlineto{\pgfqpoint{0.934418in}{0.765505in}}%
\pgfpathlineto{\pgfqpoint{0.952046in}{0.808234in}}%
\pgfpathlineto{\pgfqpoint{0.969674in}{0.859801in}}%
\pgfpathlineto{\pgfqpoint{0.987302in}{0.921853in}}%
\pgfpathlineto{\pgfqpoint{1.004930in}{0.996259in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{1.085099in}}%
\pgfpathlineto{\pgfqpoint{1.040185in}{1.190626in}}%
\pgfpathlineto{\pgfqpoint{1.057813in}{1.315190in}}%
\pgfpathlineto{\pgfqpoint{1.076797in}{1.473285in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{1.658739in}}%
\pgfpathlineto{\pgfqpoint{1.116120in}{1.889906in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.174141in}}%
\pgfpathlineto{\pgfqpoint{1.162224in}{2.536967in}}%
\pgfpathlineto{\pgfqpoint{1.196124in}{3.093993in}}%
\pgfpathlineto{\pgfqpoint{1.238159in}{3.778129in}}%
\pgfpathlineto{\pgfqpoint{1.257143in}{4.038870in}}%
\pgfpathlineto{\pgfqpoint{1.272059in}{4.204629in}}%
\pgfpathlineto{\pgfqpoint{1.284263in}{4.308104in}}%
\pgfpathlineto{\pgfqpoint{1.293755in}{4.365934in}}%
\pgfpathlineto{\pgfqpoint{1.301891in}{4.398603in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{4.413472in}}%
\pgfpathlineto{\pgfqpoint{1.312739in}{4.416914in}}%
\pgfpathlineto{\pgfqpoint{1.316807in}{4.416225in}}%
\pgfpathlineto{\pgfqpoint{1.320875in}{4.411409in}}%
\pgfpathlineto{\pgfqpoint{1.326298in}{4.398603in}}%
\pgfpathlineto{\pgfqpoint{1.333078in}{4.372483in}}%
\pgfpathlineto{\pgfqpoint{1.341214in}{4.326730in}}%
\pgfpathlineto{\pgfqpoint{1.350706in}{4.254474in}}%
\pgfpathlineto{\pgfqpoint{1.362910in}{4.134224in}}%
\pgfpathlineto{\pgfqpoint{1.377826in}{3.951318in}}%
\pgfpathlineto{\pgfqpoint{1.396810in}{3.674843in}}%
\pgfpathlineto{\pgfqpoint{1.426641in}{3.185537in}}%
\pgfpathlineto{\pgfqpoint{1.472745in}{2.432066in}}%
\pgfpathlineto{\pgfqpoint{1.498509in}{2.063070in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.793324in}}%
\pgfpathlineto{\pgfqpoint{1.540544in}{1.575766in}}%
\pgfpathlineto{\pgfqpoint{1.560884in}{1.390968in}}%
\pgfpathlineto{\pgfqpoint{1.579868in}{1.245609in}}%
\pgfpathlineto{\pgfqpoint{1.598852in}{1.123584in}}%
\pgfpathlineto{\pgfqpoint{1.617836in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{1.635463in}{0.943339in}}%
\pgfpathlineto{\pgfqpoint{1.653091in}{0.877695in}}%
\pgfpathlineto{\pgfqpoint{1.670719in}{0.823087in}}%
\pgfpathlineto{\pgfqpoint{1.688347in}{0.777801in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{0.740342in}}%
\pgfpathlineto{\pgfqpoint{1.724959in}{0.707286in}}%
\pgfpathlineto{\pgfqpoint{1.743942in}{0.680461in}}%
\pgfpathlineto{\pgfqpoint{1.762926in}{0.658734in}}%
\pgfpathlineto{\pgfqpoint{1.783266in}{0.640053in}}%
\pgfpathlineto{\pgfqpoint{1.804962in}{0.624338in}}%
\pgfpathlineto{\pgfqpoint{1.828014in}{0.611410in}}%
\pgfpathlineto{\pgfqpoint{1.853777in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{1.882253in}{0.591842in}}%
\pgfpathlineto{\pgfqpoint{1.914797in}{0.585105in}}%
\pgfpathlineto{\pgfqpoint{1.952764in}{0.580406in}}%
\pgfpathlineto{\pgfqpoint{1.996156in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{2.042260in}{0.578918in}}%
\pgfpathlineto{\pgfqpoint{2.084295in}{0.582558in}}%
\pgfpathlineto{\pgfqpoint{2.120907in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{2.152094in}{0.596859in}}%
\pgfpathlineto{\pgfqpoint{2.179214in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{2.203622in}{0.619378in}}%
\pgfpathlineto{\pgfqpoint{2.225318in}{0.633702in}}%
\pgfpathlineto{\pgfqpoint{2.245658in}{0.650745in}}%
\pgfpathlineto{\pgfqpoint{2.264641in}{0.670584in}}%
\pgfpathlineto{\pgfqpoint{2.283625in}{0.695097in}}%
\pgfpathlineto{\pgfqpoint{2.301253in}{0.722956in}}%
\pgfpathlineto{\pgfqpoint{2.318881in}{0.756745in}}%
\pgfpathlineto{\pgfqpoint{2.336509in}{0.797644in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{0.847034in}}%
\pgfpathlineto{\pgfqpoint{2.371764in}{0.906508in}}%
\pgfpathlineto{\pgfqpoint{2.389392in}{0.977886in}}%
\pgfpathlineto{\pgfqpoint{2.407020in}{1.063201in}}%
\pgfpathlineto{\pgfqpoint{2.424648in}{1.164670in}}%
\pgfpathlineto{\pgfqpoint{2.442276in}{1.284631in}}%
\pgfpathlineto{\pgfqpoint{2.459903in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{2.478887in}{1.602832in}}%
\pgfpathlineto{\pgfqpoint{2.497871in}{1.809038in}}%
\pgfpathlineto{\pgfqpoint{2.518211in}{2.063070in}}%
\pgfpathlineto{\pgfqpoint{2.541263in}{2.390941in}}%
\pgfpathlineto{\pgfqpoint{2.569738in}{2.843969in}}%
\pgfpathlineto{\pgfqpoint{2.633470in}{3.876606in}}%
\pgfpathlineto{\pgfqpoint{2.651098in}{4.103697in}}%
\pgfpathlineto{\pgfqpoint{2.664657in}{4.242575in}}%
\pgfpathlineto{\pgfqpoint{2.675505in}{4.326730in}}%
\pgfpathlineto{\pgfqpoint{2.684997in}{4.378594in}}%
\pgfpathlineto{\pgfqpoint{2.691777in}{4.402484in}}%
\pgfpathlineto{\pgfqpoint{2.697201in}{4.413472in}}%
\pgfpathlineto{\pgfqpoint{2.701269in}{4.416914in}}%
\pgfpathlineto{\pgfqpoint{2.705337in}{4.416225in}}%
\pgfpathlineto{\pgfqpoint{2.709405in}{4.411409in}}%
\pgfpathlineto{\pgfqpoint{2.714829in}{4.398603in}}%
\pgfpathlineto{\pgfqpoint{2.721609in}{4.372483in}}%
\pgfpathlineto{\pgfqpoint{2.729745in}{4.326730in}}%
\pgfpathlineto{\pgfqpoint{2.739237in}{4.254474in}}%
\pgfpathlineto{\pgfqpoint{2.751441in}{4.134224in}}%
\pgfpathlineto{\pgfqpoint{2.766356in}{3.951318in}}%
\pgfpathlineto{\pgfqpoint{2.785340in}{3.674843in}}%
\pgfpathlineto{\pgfqpoint{2.815172in}{3.185537in}}%
\pgfpathlineto{\pgfqpoint{2.861276in}{2.432066in}}%
\pgfpathlineto{\pgfqpoint{2.887039in}{2.063070in}}%
\pgfpathlineto{\pgfqpoint{2.908735in}{1.793324in}}%
\pgfpathlineto{\pgfqpoint{2.929075in}{1.575766in}}%
\pgfpathlineto{\pgfqpoint{2.949415in}{1.390968in}}%
\pgfpathlineto{\pgfqpoint{2.968399in}{1.245609in}}%
\pgfpathlineto{\pgfqpoint{2.987382in}{1.123584in}}%
\pgfpathlineto{\pgfqpoint{3.006366in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{3.023994in}{0.943339in}}%
\pgfpathlineto{\pgfqpoint{3.041622in}{0.877695in}}%
\pgfpathlineto{\pgfqpoint{3.059250in}{0.823087in}}%
\pgfpathlineto{\pgfqpoint{3.076877in}{0.777801in}}%
\pgfpathlineto{\pgfqpoint{3.094505in}{0.740342in}}%
\pgfpathlineto{\pgfqpoint{3.113489in}{0.707286in}}%
\pgfpathlineto{\pgfqpoint{3.132473in}{0.680461in}}%
\pgfpathlineto{\pgfqpoint{3.151457in}{0.658734in}}%
\pgfpathlineto{\pgfqpoint{3.171797in}{0.640053in}}%
\pgfpathlineto{\pgfqpoint{3.193492in}{0.624338in}}%
\pgfpathlineto{\pgfqpoint{3.216544in}{0.611410in}}%
\pgfpathlineto{\pgfqpoint{3.242308in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{3.270784in}{0.591842in}}%
\pgfpathlineto{\pgfqpoint{3.303327in}{0.585105in}}%
\pgfpathlineto{\pgfqpoint{3.341295in}{0.580406in}}%
\pgfpathlineto{\pgfqpoint{3.384686in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{3.430790in}{0.578918in}}%
\pgfpathlineto{\pgfqpoint{3.472826in}{0.582558in}}%
\pgfpathlineto{\pgfqpoint{3.509437in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{0.596859in}}%
\pgfpathlineto{\pgfqpoint{3.567745in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{3.592152in}{0.619378in}}%
\pgfpathlineto{\pgfqpoint{3.613848in}{0.633702in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{0.650745in}}%
\pgfpathlineto{\pgfqpoint{3.653172in}{0.670584in}}%
\pgfpathlineto{\pgfqpoint{3.672156in}{0.695097in}}%
\pgfpathlineto{\pgfqpoint{3.689784in}{0.722956in}}%
\pgfpathlineto{\pgfqpoint{3.707411in}{0.756745in}}%
\pgfpathlineto{\pgfqpoint{3.725039in}{0.797644in}}%
\pgfpathlineto{\pgfqpoint{3.742667in}{0.847034in}}%
\pgfpathlineto{\pgfqpoint{3.760295in}{0.906508in}}%
\pgfpathlineto{\pgfqpoint{3.777923in}{0.977886in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{1.063201in}}%
\pgfpathlineto{\pgfqpoint{3.813178in}{1.164670in}}%
\pgfpathlineto{\pgfqpoint{3.830806in}{1.284631in}}%
\pgfpathlineto{\pgfqpoint{3.848434in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{3.867418in}{1.602832in}}%
\pgfpathlineto{\pgfqpoint{3.886402in}{1.809038in}}%
\pgfpathlineto{\pgfqpoint{3.906741in}{2.063070in}}%
\pgfpathlineto{\pgfqpoint{3.929793in}{2.390941in}}%
\pgfpathlineto{\pgfqpoint{3.958269in}{2.843969in}}%
\pgfpathlineto{\pgfqpoint{4.022000in}{3.876606in}}%
\pgfpathlineto{\pgfqpoint{4.039628in}{4.103697in}}%
\pgfpathlineto{\pgfqpoint{4.053188in}{4.242575in}}%
\pgfpathlineto{\pgfqpoint{4.064036in}{4.326730in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{4.378594in}}%
\pgfpathlineto{\pgfqpoint{4.080308in}{4.402484in}}%
\pgfpathlineto{\pgfqpoint{4.085732in}{4.413472in}}%
\pgfpathlineto{\pgfqpoint{4.089800in}{4.416914in}}%
\pgfpathlineto{\pgfqpoint{4.093868in}{4.416225in}}%
\pgfpathlineto{\pgfqpoint{4.097936in}{4.411409in}}%
\pgfpathlineto{\pgfqpoint{4.103360in}{4.398603in}}%
\pgfpathlineto{\pgfqpoint{4.110139in}{4.372483in}}%
\pgfpathlineto{\pgfqpoint{4.118275in}{4.326730in}}%
\pgfpathlineto{\pgfqpoint{4.127767in}{4.254474in}}%
\pgfpathlineto{\pgfqpoint{4.139971in}{4.134224in}}%
\pgfpathlineto{\pgfqpoint{4.154887in}{3.951318in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{3.674843in}}%
\pgfpathlineto{\pgfqpoint{4.203703in}{3.185537in}}%
\pgfpathlineto{\pgfqpoint{4.249806in}{2.432066in}}%
\pgfpathlineto{\pgfqpoint{4.275570in}{2.063070in}}%
\pgfpathlineto{\pgfqpoint{4.297266in}{1.793324in}}%
\pgfpathlineto{\pgfqpoint{4.317605in}{1.575766in}}%
\pgfpathlineto{\pgfqpoint{4.337945in}{1.390968in}}%
\pgfpathlineto{\pgfqpoint{4.356929in}{1.245609in}}%
\pgfpathlineto{\pgfqpoint{4.375913in}{1.123584in}}%
\pgfpathlineto{\pgfqpoint{4.394897in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{4.412525in}{0.943339in}}%
\pgfpathlineto{\pgfqpoint{4.430152in}{0.877695in}}%
\pgfpathlineto{\pgfqpoint{4.447780in}{0.823087in}}%
\pgfpathlineto{\pgfqpoint{4.465408in}{0.777801in}}%
\pgfpathlineto{\pgfqpoint{4.483036in}{0.740342in}}%
\pgfpathlineto{\pgfqpoint{4.502020in}{0.707286in}}%
\pgfpathlineto{\pgfqpoint{4.521003in}{0.680461in}}%
\pgfpathlineto{\pgfqpoint{4.539987in}{0.658734in}}%
\pgfpathlineto{\pgfqpoint{4.560327in}{0.640053in}}%
\pgfpathlineto{\pgfqpoint{4.582023in}{0.624338in}}%
\pgfpathlineto{\pgfqpoint{4.605075in}{0.611410in}}%
\pgfpathlineto{\pgfqpoint{4.630838in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{4.659314in}{0.591842in}}%
\pgfpathlineto{\pgfqpoint{4.691858in}{0.585105in}}%
\pgfpathlineto{\pgfqpoint{4.729825in}{0.580406in}}%
\pgfpathlineto{\pgfqpoint{4.773217in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{0.578070in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{0.578070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618473in}{0.386111in}}{\pgfqpoint{4.164236in}{4.222987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619151in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.619151in}{4.609098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618473in}{0.386111in}}{\pgfqpoint{4.164236in}{4.222987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.313417in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.313417in}{4.609098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618473in}{0.386111in}}{\pgfqpoint{4.164236in}{4.222987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.007682in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.007682in}{4.609098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618473in}{0.386111in}}{\pgfqpoint{4.164236in}{4.222987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.701947in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.701947in}{4.609098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618473in}{0.386111in}}{\pgfqpoint{4.164236in}{4.222987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.396212in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.396212in}{4.609098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618473in}{0.386111in}}{\pgfqpoint{4.164236in}{4.222987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.090478in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.090478in}{4.609098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618473in}{0.386111in}}{\pgfqpoint{4.164236in}{4.222987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.618473in}{4.609098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.618473in}{4.609098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782709in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{4.609098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618473in}{4.609098in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{4.609098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.700591in,y=4.692431in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Typical steady state solution.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> typical_solution_with_w.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.922305in}{2.424118in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.922305in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.922305in}{2.424118in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.424118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.729920in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.729920in}{2.051896in}}%
\pgfpathlineto{\pgfqpoint{0.316407in}{2.051896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.316407in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023164in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.023164in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729920in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.729920in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=0.338283in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{0.772162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=0.724334in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{1.158213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=1.110385in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{1.544264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=1.496436in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{1.930315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=1.882487in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316407in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{0.394974in}}%
\pgfpathlineto{\pgfqpoint{0.340802in}{0.396539in}}%
\pgfpathlineto{\pgfqpoint{0.360594in}{0.400782in}}%
\pgfpathlineto{\pgfqpoint{0.376244in}{0.407265in}}%
\pgfpathlineto{\pgfqpoint{0.389131in}{0.415975in}}%
\pgfpathlineto{\pgfqpoint{0.400178in}{0.427107in}}%
\pgfpathlineto{\pgfqpoint{0.410764in}{0.442342in}}%
\pgfpathlineto{\pgfqpoint{0.420890in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{0.489448in}}%
\pgfpathlineto{\pgfqpoint{0.440222in}{0.525594in}}%
\pgfpathlineto{\pgfqpoint{0.449888in}{0.574099in}}%
\pgfpathlineto{\pgfqpoint{0.460014in}{0.641960in}}%
\pgfpathlineto{\pgfqpoint{0.470140in}{0.731601in}}%
\pgfpathlineto{\pgfqpoint{0.481187in}{0.859079in}}%
\pgfpathlineto{\pgfqpoint{0.493154in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{0.508343in}{1.309807in}}%
\pgfpathlineto{\pgfqpoint{0.532738in}{1.752027in}}%
\pgfpathlineto{\pgfqpoint{0.541023in}{1.849722in}}%
\pgfpathlineto{\pgfqpoint{0.547007in}{1.889609in}}%
\pgfpathlineto{\pgfqpoint{0.551149in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{0.552990in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{0.555292in}{1.896054in}}%
\pgfpathlineto{\pgfqpoint{0.558513in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{0.563116in}{1.849722in}}%
\pgfpathlineto{\pgfqpoint{0.569560in}{1.777464in}}%
\pgfpathlineto{\pgfqpoint{0.578766in}{1.633718in}}%
\pgfpathlineto{\pgfqpoint{0.597637in}{1.274445in}}%
\pgfpathlineto{\pgfqpoint{0.615128in}{0.969934in}}%
\pgfpathlineto{\pgfqpoint{0.628015in}{0.796538in}}%
\pgfpathlineto{\pgfqpoint{0.639983in}{0.675746in}}%
\pgfpathlineto{\pgfqpoint{0.651029in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{0.662076in}{0.533781in}}%
\pgfpathlineto{\pgfqpoint{0.672662in}{0.492442in}}%
\pgfpathlineto{\pgfqpoint{0.683249in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{0.693835in}{0.441564in}}%
\pgfpathlineto{\pgfqpoint{0.704882in}{0.426016in}}%
\pgfpathlineto{\pgfqpoint{0.716849in}{0.414487in}}%
\pgfpathlineto{\pgfqpoint{0.729737in}{0.406305in}}%
\pgfpathlineto{\pgfqpoint{0.744926in}{0.400366in}}%
\pgfpathlineto{\pgfqpoint{0.763797in}{0.396478in}}%
\pgfpathlineto{\pgfqpoint{0.786811in}{0.394976in}}%
\pgfpathlineto{\pgfqpoint{0.811206in}{0.396417in}}%
\pgfpathlineto{\pgfqpoint{0.830998in}{0.400502in}}%
\pgfpathlineto{\pgfqpoint{0.846647in}{0.406778in}}%
\pgfpathlineto{\pgfqpoint{0.859535in}{0.415220in}}%
\pgfpathlineto{\pgfqpoint{0.871042in}{0.426557in}}%
\pgfpathlineto{\pgfqpoint{0.881628in}{0.441564in}}%
\pgfpathlineto{\pgfqpoint{0.891754in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{0.487982in}}%
\pgfpathlineto{\pgfqpoint{0.911086in}{0.523618in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{0.571459in}}%
\pgfpathlineto{\pgfqpoint{0.930878in}{0.638436in}}%
\pgfpathlineto{\pgfqpoint{0.941004in}{0.726992in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.853097in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{0.979207in}{1.300933in}}%
\pgfpathlineto{\pgfqpoint{1.004062in}{1.752027in}}%
\pgfpathlineto{\pgfqpoint{1.012347in}{1.849722in}}%
\pgfpathlineto{\pgfqpoint{1.018331in}{1.889609in}}%
\pgfpathlineto{\pgfqpoint{1.022473in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{1.024314in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{1.026616in}{1.896054in}}%
\pgfpathlineto{\pgfqpoint{1.029838in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{1.034441in}{1.849722in}}%
\pgfpathlineto{\pgfqpoint{1.040884in}{1.777464in}}%
\pgfpathlineto{\pgfqpoint{1.050090in}{1.633718in}}%
\pgfpathlineto{\pgfqpoint{1.068961in}{1.274445in}}%
\pgfpathlineto{\pgfqpoint{1.086452in}{0.969934in}}%
\pgfpathlineto{\pgfqpoint{1.099340in}{0.796538in}}%
\pgfpathlineto{\pgfqpoint{1.111307in}{0.675746in}}%
\pgfpathlineto{\pgfqpoint{1.122354in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{1.133400in}{0.533781in}}%
\pgfpathlineto{\pgfqpoint{1.143987in}{0.492442in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{1.165159in}{0.441564in}}%
\pgfpathlineto{\pgfqpoint{1.176206in}{0.426016in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{0.414487in}}%
\pgfpathlineto{\pgfqpoint{1.201061in}{0.406305in}}%
\pgfpathlineto{\pgfqpoint{1.216250in}{0.400366in}}%
\pgfpathlineto{\pgfqpoint{1.235122in}{0.396478in}}%
\pgfpathlineto{\pgfqpoint{1.258135in}{0.394976in}}%
\pgfpathlineto{\pgfqpoint{1.282530in}{0.396417in}}%
\pgfpathlineto{\pgfqpoint{1.302322in}{0.400502in}}%
\pgfpathlineto{\pgfqpoint{1.317972in}{0.406778in}}%
\pgfpathlineto{\pgfqpoint{1.330859in}{0.415220in}}%
\pgfpathlineto{\pgfqpoint{1.342366in}{0.426557in}}%
\pgfpathlineto{\pgfqpoint{1.352953in}{0.441564in}}%
\pgfpathlineto{\pgfqpoint{1.363079in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.372745in}{0.487982in}}%
\pgfpathlineto{\pgfqpoint{1.382410in}{0.523618in}}%
\pgfpathlineto{\pgfqpoint{1.392076in}{0.571459in}}%
\pgfpathlineto{\pgfqpoint{1.402202in}{0.638436in}}%
\pgfpathlineto{\pgfqpoint{1.412328in}{0.726992in}}%
\pgfpathlineto{\pgfqpoint{1.423375in}{0.853097in}}%
\pgfpathlineto{\pgfqpoint{1.435342in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{1.450532in}{1.300933in}}%
\pgfpathlineto{\pgfqpoint{1.475387in}{1.752027in}}%
\pgfpathlineto{\pgfqpoint{1.483672in}{1.849722in}}%
\pgfpathlineto{\pgfqpoint{1.489655in}{1.889609in}}%
\pgfpathlineto{\pgfqpoint{1.493798in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{1.495639in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{1.896054in}}%
\pgfpathlineto{\pgfqpoint{1.501162in}{1.882935in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{1.849722in}}%
\pgfpathlineto{\pgfqpoint{1.512209in}{1.777464in}}%
\pgfpathlineto{\pgfqpoint{1.521414in}{1.633718in}}%
\pgfpathlineto{\pgfqpoint{1.540286in}{1.274445in}}%
\pgfpathlineto{\pgfqpoint{1.557776in}{0.969934in}}%
\pgfpathlineto{\pgfqpoint{1.570664in}{0.796538in}}%
\pgfpathlineto{\pgfqpoint{1.582631in}{0.675746in}}%
\pgfpathlineto{\pgfqpoint{1.593678in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{1.604725in}{0.533781in}}%
\pgfpathlineto{\pgfqpoint{1.615311in}{0.492442in}}%
\pgfpathlineto{\pgfqpoint{1.625897in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{1.636484in}{0.441564in}}%
\pgfpathlineto{\pgfqpoint{1.647530in}{0.426016in}}%
\pgfpathlineto{\pgfqpoint{1.659498in}{0.414487in}}%
\pgfpathlineto{\pgfqpoint{1.672385in}{0.406305in}}%
\pgfpathlineto{\pgfqpoint{1.687575in}{0.400366in}}%
\pgfpathlineto{\pgfqpoint{1.706446in}{0.396478in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{0.394976in}}%
\pgfpathlineto{\pgfqpoint{1.729920in}{0.394975in}}%
\pgfpathlineto{\pgfqpoint{1.729920in}{0.394975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316407in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551839in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.551839in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316407in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.787502in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.787502in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316407in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023164in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.023164in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316407in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258826in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.258826in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316407in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.494488in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.494488in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316407in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.316407in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.316407in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729920in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.729920in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.729920in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{2.051896in}}%
\pgfpathlineto{\pgfqpoint{1.729920in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.023164in,y=2.135229in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle u(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310181in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{2.051896in}}%
\pgfpathlineto{\pgfqpoint{2.310181in}{2.051896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310181in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310181in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016938in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.016938in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723694in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.723694in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310181in}{0.499980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.858020in,y=0.452152in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310181in}{0.858790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.858020in,y=0.810962in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310181in}{1.217601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.966045in,y=1.169773in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310181in}{1.576412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.966045in,y=1.528584in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310181in}{1.935222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.966045in,y=1.887394in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310181in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310181in}{1.217601in}}%
\pgfpathlineto{\pgfqpoint{2.333656in}{1.608194in}}%
\pgfpathlineto{\pgfqpoint{2.346083in}{1.766245in}}%
\pgfpathlineto{\pgfqpoint{2.356670in}{1.864267in}}%
\pgfpathlineto{\pgfqpoint{2.365875in}{1.922318in}}%
\pgfpathlineto{\pgfqpoint{2.373700in}{1.953521in}}%
\pgfpathlineto{\pgfqpoint{2.380144in}{1.968154in}}%
\pgfpathlineto{\pgfqpoint{2.385207in}{1.973469in}}%
\pgfpathlineto{\pgfqpoint{2.389810in}{1.974107in}}%
\pgfpathlineto{\pgfqpoint{2.394412in}{1.971178in}}%
\pgfpathlineto{\pgfqpoint{2.399936in}{1.963502in}}%
\pgfpathlineto{\pgfqpoint{2.407300in}{1.947217in}}%
\pgfpathlineto{\pgfqpoint{2.416966in}{1.917320in}}%
\pgfpathlineto{\pgfqpoint{2.429854in}{1.866179in}}%
\pgfpathlineto{\pgfqpoint{2.447344in}{1.782971in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{1.641480in}}%
\pgfpathlineto{\pgfqpoint{2.520528in}{1.368485in}}%
\pgfpathlineto{\pgfqpoint{2.630535in}{0.725905in}}%
\pgfpathlineto{\pgfqpoint{2.655850in}{0.596973in}}%
\pgfpathlineto{\pgfqpoint{2.672420in}{0.527116in}}%
\pgfpathlineto{\pgfqpoint{2.684387in}{0.488919in}}%
\pgfpathlineto{\pgfqpoint{2.693132in}{0.470322in}}%
\pgfpathlineto{\pgfqpoint{2.699576in}{0.463074in}}%
\pgfpathlineto{\pgfqpoint{2.704179in}{0.461878in}}%
\pgfpathlineto{\pgfqpoint{2.708322in}{0.464014in}}%
\pgfpathlineto{\pgfqpoint{2.712924in}{0.470343in}}%
\pgfpathlineto{\pgfqpoint{2.718448in}{0.484026in}}%
\pgfpathlineto{\pgfqpoint{2.724892in}{0.509323in}}%
\pgfpathlineto{\pgfqpoint{2.732256in}{0.551884in}}%
\pgfpathlineto{\pgfqpoint{2.740541in}{0.618727in}}%
\pgfpathlineto{\pgfqpoint{2.750207in}{0.723193in}}%
\pgfpathlineto{\pgfqpoint{2.762174in}{0.889943in}}%
\pgfpathlineto{\pgfqpoint{2.779204in}{1.177599in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{1.609129in}}%
\pgfpathlineto{\pgfqpoint{2.817407in}{1.767180in}}%
\pgfpathlineto{\pgfqpoint{2.827994in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.837199in}{1.923253in}}%
\pgfpathlineto{\pgfqpoint{2.845024in}{1.954457in}}%
\pgfpathlineto{\pgfqpoint{2.851468in}{1.969089in}}%
\pgfpathlineto{\pgfqpoint{2.856531in}{1.974404in}}%
\pgfpathlineto{\pgfqpoint{2.861134in}{1.975042in}}%
\pgfpathlineto{\pgfqpoint{2.865737in}{1.972113in}}%
\pgfpathlineto{\pgfqpoint{2.871260in}{1.964437in}}%
\pgfpathlineto{\pgfqpoint{2.878624in}{1.948152in}}%
\pgfpathlineto{\pgfqpoint{2.888290in}{1.918255in}}%
\pgfpathlineto{\pgfqpoint{2.901178in}{1.867114in}}%
\pgfpathlineto{\pgfqpoint{2.918669in}{1.783906in}}%
\pgfpathlineto{\pgfqpoint{2.944904in}{1.642415in}}%
\pgfpathlineto{\pgfqpoint{2.991853in}{1.369420in}}%
\pgfpathlineto{\pgfqpoint{3.101859in}{0.726840in}}%
\pgfpathlineto{\pgfqpoint{3.127174in}{0.597908in}}%
\pgfpathlineto{\pgfqpoint{3.143744in}{0.528051in}}%
\pgfpathlineto{\pgfqpoint{3.155712in}{0.489854in}}%
\pgfpathlineto{\pgfqpoint{3.164457in}{0.471257in}}%
\pgfpathlineto{\pgfqpoint{3.170901in}{0.464009in}}%
\pgfpathlineto{\pgfqpoint{3.175503in}{0.462813in}}%
\pgfpathlineto{\pgfqpoint{3.179646in}{0.464949in}}%
\pgfpathlineto{\pgfqpoint{3.184249in}{0.471278in}}%
\pgfpathlineto{\pgfqpoint{3.189772in}{0.484961in}}%
\pgfpathlineto{\pgfqpoint{3.196216in}{0.510258in}}%
\pgfpathlineto{\pgfqpoint{3.203580in}{0.552819in}}%
\pgfpathlineto{\pgfqpoint{3.211865in}{0.619662in}}%
\pgfpathlineto{\pgfqpoint{3.221531in}{0.724128in}}%
\pgfpathlineto{\pgfqpoint{3.233498in}{0.890878in}}%
\pgfpathlineto{\pgfqpoint{3.250529in}{1.178534in}}%
\pgfpathlineto{\pgfqpoint{3.276304in}{1.610064in}}%
\pgfpathlineto{\pgfqpoint{3.288732in}{1.768116in}}%
\pgfpathlineto{\pgfqpoint{3.299318in}{1.866137in}}%
\pgfpathlineto{\pgfqpoint{3.308524in}{1.924188in}}%
\pgfpathlineto{\pgfqpoint{3.316348in}{1.955392in}}%
\pgfpathlineto{\pgfqpoint{3.322792in}{1.970024in}}%
\pgfpathlineto{\pgfqpoint{3.327855in}{1.975339in}}%
\pgfpathlineto{\pgfqpoint{3.332458in}{1.975977in}}%
\pgfpathlineto{\pgfqpoint{3.337061in}{1.973048in}}%
\pgfpathlineto{\pgfqpoint{3.342584in}{1.965372in}}%
\pgfpathlineto{\pgfqpoint{3.349949in}{1.949087in}}%
\pgfpathlineto{\pgfqpoint{3.359615in}{1.919190in}}%
\pgfpathlineto{\pgfqpoint{3.372502in}{1.868049in}}%
\pgfpathlineto{\pgfqpoint{3.389993in}{1.784841in}}%
\pgfpathlineto{\pgfqpoint{3.416229in}{1.643350in}}%
\pgfpathlineto{\pgfqpoint{3.463177in}{1.370355in}}%
\pgfpathlineto{\pgfqpoint{3.573183in}{0.727775in}}%
\pgfpathlineto{\pgfqpoint{3.598499in}{0.598843in}}%
\pgfpathlineto{\pgfqpoint{3.615069in}{0.528986in}}%
\pgfpathlineto{\pgfqpoint{3.627036in}{0.490789in}}%
\pgfpathlineto{\pgfqpoint{3.635781in}{0.472192in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{0.464944in}}%
\pgfpathlineto{\pgfqpoint{3.646828in}{0.463748in}}%
\pgfpathlineto{\pgfqpoint{3.650970in}{0.465884in}}%
\pgfpathlineto{\pgfqpoint{3.655573in}{0.472213in}}%
\pgfpathlineto{\pgfqpoint{3.661096in}{0.485896in}}%
\pgfpathlineto{\pgfqpoint{3.667540in}{0.511193in}}%
\pgfpathlineto{\pgfqpoint{3.674905in}{0.553754in}}%
\pgfpathlineto{\pgfqpoint{3.683190in}{0.620597in}}%
\pgfpathlineto{\pgfqpoint{3.692856in}{0.725063in}}%
\pgfpathlineto{\pgfqpoint{3.704823in}{0.891813in}}%
\pgfpathlineto{\pgfqpoint{3.721853in}{1.179469in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{1.212213in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{1.212213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310181in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.545614in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.545614in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310181in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.781276in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.781276in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310181in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.016938in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.016938in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310181in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.252600in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.252600in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310181in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.488262in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.488262in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.310181in}{0.386111in}}{\pgfqpoint{1.413513in}{1.665785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.310181in}{1.217601in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{1.217601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310181in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.310181in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723694in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310181in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310181in}{2.051896in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{2.051896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.016938in,y=2.135229in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle w(x)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

